Physics-Aware Combinatorial Assembly Sequence Planning using Data-free Action Masking

Combinatorial assembly uses standardized unit primitives to build objects that satisfy user specifications. This paper studies assembly sequence planning (ASP) for physical combinatorial assembly. Given the shape of the desired object, the goal is to find a sequence of actions for placing unit primitives to build the target object. In particular, we aim to ensure the planned assembly sequence is physically executable. However, ASP for combinatorial assembly is particularly challenging due to its combinatorial nature. To address the challenge, we employ deep reinforcement learning to learn a construction policy for placing unit primitives sequentially to build the desired object. Specifically, we design an online physics-aware action mask that filters out invalid actions, which effectively guides policy learning and ensures violation-free deployment. In the end, we apply the proposed method to Lego assembly with more than 250 3D structures. The experiment results demonstrate that the proposed method plans physically valid assembly sequences to build all structures, achieving a $100\%$ success rate, whereas the best comparable baseline fails more than $40$ structures. Our implementation is available at \url{https://github.com/intelligent-control-lab/PhysicsAwareCombinatorialASP}.

==> plot/reward.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.0,1} % blue
\definecolor{mycolor2}{rgb}{1, 0, 0}% red
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}% yellow
\definecolor{mycolor4}{rgb}{0.69400,0.18400,0.75600}% purple
\definecolor{mycolor5}{rgb}{0.39400,0.78400,0.25600}% green
\pgfplotsset{compat=1.5}
\begin{groupplot}[group style={group size=1 by 3,horizontal sep=20pt, vertical sep=15pt}]
\nextgroupplot[
width = 9cm,
height = 2.5cm,
font = \footnotesize,
% xmode=log,
legend cell align={left},
legend style={nodes={scale=0.58, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=210,
xtick={0, 100, 200},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
% xlabel={Epochs},
ytick={0.5, 1},
% ymode=log,
ymin=0.3,
ymax=1.05,
ytick style={color=black},
title={Hand-crafted},every axis title/.style={above right,at={(0.4,0)},draw=black,fill opacity=0.8,draw opacity=1,fill=white}
% title = {Hand-crafted}
]
\path [fill=black, fill opacity=0.2]
(axis cs:0,0.90550888988323)
--(axis cs:0,0.91461999011677)
--(axis cs:1,0.914619990116769)
--(axis cs:2,0.91461999011677)
--(axis cs:3,0.91461999011677)
--(axis cs:4,0.900763279856128)
--(axis cs:5,0.953580888829485)
--(axis cs:6,0.965600437535255)
--(axis cs:7,0.973357456833657)
--(axis cs:8,0.973322988277048)
--(axis cs:9,0.973322988277048)
--(axis cs:10,0.974008807750723)
--(axis cs:11,0.971658887749665)
--(axis cs:12,0.981435911424088)
--(axis cs:13,0.985590625153122)
--(axis cs:14,0.990865951247411)
--(axis cs:15,0.993772159159817)
--(axis cs:16,0.993074723887294)
--(axis cs:17,0.994663605989298)
--(axis cs:18,0.995709983375999)
--(axis cs:19,0.997222108169354)
--(axis cs:20,0.999094550399227)
--(axis cs:21,0.999790711073865)
--(axis cs:22,0.999634658773467)
--(axis cs:23,1.00025779811262)
--(axis cs:24,1.00056197978288)
--(axis cs:25,1.0006083)
--(axis cs:26,1.0006083)
--(axis cs:27,1.00036588)
--(axis cs:28,1.00024468)
--(axis cs:29,1.00012346)
--(axis cs:30,1.00012346)
--(axis cs:31,1.00012346)
--(axis cs:32,1.00012346)
--(axis cs:33,1)
--(axis cs:34,1)
--(axis cs:35,1)
--(axis cs:36,1)
--(axis cs:37,1)
--(axis cs:38,1)
--(axis cs:39,1)
--(axis cs:40,1)
--(axis cs:41,1)
--(axis cs:42,1)
--(axis cs:43,1)
--(axis cs:44,1)
--(axis cs:45,1)
--(axis cs:46,1)
--(axis cs:47,1)
--(axis cs:48,1)
--(axis cs:49,1)
--(axis cs:50,1)
--(axis cs:51,1)
--(axis cs:52,1)
--(axis cs:53,1)
--(axis cs:54,1)
--(axis cs:55,1)
--(axis cs:56,1)
--(axis cs:57,1)
--(axis cs:58,1)
--(axis cs:59,1)
--(axis cs:60,1)
--(axis cs:61,1)
--(axis cs:62,1)
--(axis cs:63,1)
--(axis cs:64,1)
--(axis cs:65,1)
--(axis cs:66,1)
--(axis cs:67,1)
--(axis cs:68,1)
--(axis cs:69,1)
--(axis cs:70,1)
--(axis cs:71,1)
--(axis cs:72,1)
--(axis cs:73,1)
--(axis cs:74,1)
--(axis cs:75,1)
--(axis cs:76,1)
--(axis cs:77,1)
--(axis cs:78,1)
--(axis cs:79,1)
--(axis cs:80,1)
--(axis cs:81,1)
--(axis cs:82,1)
--(axis cs:83,1)
--(axis cs:84,1)
--(axis cs:85,1)
--(axis cs:86,1)
--(axis cs:87,1)
--(axis cs:88,1)
--(axis cs:89,1)
--(axis cs:90,1)
--(axis cs:91,1)
--(axis cs:92,1)
--(axis cs:93,1)
--(axis cs:94,1)
--(axis cs:95,1)
--(axis cs:96,1)
--(axis cs:97,1)
--(axis cs:98,1)
--(axis cs:99,1)
--(axis cs:100,1)
--(axis cs:101,1)
--(axis cs:102,1)
--(axis cs:103,1)
--(axis cs:104,1)
--(axis cs:105,1)
--(axis cs:106,1)
--(axis cs:107,1)
--(axis cs:108,1)
--(axis cs:109,1)
--(axis cs:110,1)
--(axis cs:111,1)
--(axis cs:112,1)
--(axis cs:113,1)
--(axis cs:114,1)
--(axis cs:115,1)
--(axis cs:116,1)
--(axis cs:117,1)
--(axis cs:118,1)
--(axis cs:119,1)
--(axis cs:120,1)
--(axis cs:121,1)
--(axis cs:122,1)
--(axis cs:123,1)
--(axis cs:124,1)
--(axis cs:125,1)
--(axis cs:126,1)
--(axis cs:127,1)
--(axis cs:128,1)
--(axis cs:129,1)
--(axis cs:130,1)
--(axis cs:131,1)
--(axis cs:132,1)
--(axis cs:133,1)
--(axis cs:134,1)
--(axis cs:135,1)
--(axis cs:136,1)
--(axis cs:137,1)
--(axis cs:138,1)
--(axis cs:139,1)
--(axis cs:140,1)
--(axis cs:141,1)
--(axis cs:142,1)
--(axis cs:143,1)
--(axis cs:144,1)
--(axis cs:145,1)
--(axis cs:146,1)
--(axis cs:147,1)
--(axis cs:148,1)
--(axis cs:149,1)
--(axis cs:150,1)
--(axis cs:151,1)
--(axis cs:152,1)
--(axis cs:153,1)
--(axis cs:154,1)
--(axis cs:155,1)
--(axis cs:156,1)
--(axis cs:157,1)
--(axis cs:158,1)
--(axis cs:159,1)
--(axis cs:160,1)
--(axis cs:161,1)
--(axis cs:162,1)
--(axis cs:163,1)
--(axis cs:164,1)
--(axis cs:165,1)
--(axis cs:166,1)
--(axis cs:167,1)
--(axis cs:168,1)
--(axis cs:169,1)
--(axis cs:170,1)
--(axis cs:171,1)
--(axis cs:172,1)
--(axis cs:173,1)
--(axis cs:174,1)
--(axis cs:175,1)
--(axis cs:176,1)
--(axis cs:177,1)
--(axis cs:178,1)
--(axis cs:179,1)
--(axis cs:180,1)
--(axis cs:181,1)
--(axis cs:182,1)
--(axis cs:183,1)
--(axis cs:184,1)
--(axis cs:185,1)
--(axis cs:186,1)
--(axis cs:187,1)
--(axis cs:188,1)
--(axis cs:189,1)
--(axis cs:190,1)
--(axis cs:191,1)
--(axis cs:192,1)
--(axis cs:193,1)
--(axis cs:194,1)
--(axis cs:195,1)
--(axis cs:196,1)
--(axis cs:197,1)
--(axis cs:198,1)
--(axis cs:199,1)
--(axis cs:200,1)
--(axis cs:201,1)
--(axis cs:202,1)
--(axis cs:203,1)
--(axis cs:204,1)
--(axis cs:205,1)
--(axis cs:206,1)
--(axis cs:207,1)
--(axis cs:208,1)
--(axis cs:209,1)
--(axis cs:210,1)
--(axis cs:211,1)
--(axis cs:212,1)
--(axis cs:213,1)
--(axis cs:213,1)
--(axis cs:213,1)
--(axis cs:212,1)
--(axis cs:211,1)
--(axis cs:210,1)
--(axis cs:209,1)
--(axis cs:208,1)
--(axis cs:207,1)
--(axis cs:206,1)
--(axis cs:205,1)
--(axis cs:204,1)
--(axis cs:203,1)
--(axis cs:202,1)
--(axis cs:201,1)
--(axis cs:200,1)
--(axis cs:199,1)
--(axis cs:198,1)
--(axis cs:197,1)
--(axis cs:196,1)
--(axis cs:195,1)
--(axis cs:194,1)
--(axis cs:193,1)
--(axis cs:192,1)
--(axis cs:191,1)
--(axis cs:190,1)
--(axis cs:189,1)
--(axis cs:188,1)
--(axis cs:187,1)
--(axis cs:186,1)
--(axis cs:185,1)
--(axis cs:184,1)
--(axis cs:183,1)
--(axis cs:182,1)
--(axis cs:181,1)
--(axis cs:180,1)
--(axis cs:179,1)
--(axis cs:178,1)
--(axis cs:177,1)
--(axis cs:176,1)
--(axis cs:175,1)
--(axis cs:174,1)
--(axis cs:173,1)
--(axis cs:172,1)
--(axis cs:171,1)
--(axis cs:170,1)
--(axis cs:169,1)
--(axis cs:168,1)
--(axis cs:167,1)
--(axis cs:166,1)
--(axis cs:165,1)
--(axis cs:164,1)
--(axis cs:163,1)
--(axis cs:162,1)
--(axis cs:161,1)
--(axis cs:160,1)
--(axis cs:159,1)
--(axis cs:158,1)
--(axis cs:157,1)
--(axis cs:156,1)
--(axis cs:155,1)
--(axis cs:154,1)
--(axis cs:153,1)
--(axis cs:152,1)
--(axis cs:151,1)
--(axis cs:150,1)
--(axis cs:149,1)
--(axis cs:148,1)
--(axis cs:147,1)
--(axis cs:146,1)
--(axis cs:145,1)
--(axis cs:144,1)
--(axis cs:143,1)
--(axis cs:142,1)
--(axis cs:141,1)
--(axis cs:140,1)
--(axis cs:139,1)
--(axis cs:138,1)
--(axis cs:137,1)
--(axis cs:136,1)
--(axis cs:135,1)
--(axis cs:134,1)
--(axis cs:133,1)
--(axis cs:132,1)
--(axis cs:131,1)
--(axis cs:130,1)
--(axis cs:129,1)
--(axis cs:128,1)
--(axis cs:127,1)
--(axis cs:126,1)
--(axis cs:125,1)
--(axis cs:124,1)
--(axis cs:123,1)
--(axis cs:122,1)
--(axis cs:121,1)
--(axis cs:120,1)
--(axis cs:119,1)
--(axis cs:118,1)
--(axis cs:117,1)
--(axis cs:116,1)
--(axis cs:115,1)
--(axis cs:114,1)
--(axis cs:113,1)
--(axis cs:112,1)
--(axis cs:111,1)
--(axis cs:110,1)
--(axis cs:109,1)
--(axis cs:108,1)
--(axis cs:107,1)
--(axis cs:106,1)
--(axis cs:105,1)
--(axis cs:104,1)
--(axis cs:103,1)
--(axis cs:102,1)
--(axis cs:101,1)
--(axis cs:100,1)
--(axis cs:99,1)
--(axis cs:98,1)
--(axis cs:97,1)
--(axis cs:96,1)
--(axis cs:95,1)
--(axis cs:94,1)
--(axis cs:93,1)
--(axis cs:92,1)
--(axis cs:91,1)
--(axis cs:90,1)
--(axis cs:89,1)
--(axis cs:88,1)
--(axis cs:87,1)
--(axis cs:86,1)
--(axis cs:85,1)
--(axis cs:84,1)
--(axis cs:83,1)
--(axis cs:82,1)
--(axis cs:81,1)
--(axis cs:80,1)
--(axis cs:79,1)
--(axis cs:78,1)
--(axis cs:77,1)
--(axis cs:76,1)
--(axis cs:75,1)
--(axis cs:74,1)
--(axis cs:73,1)
--(axis cs:72,1)
--(axis cs:71,1)
--(axis cs:70,1)
--(axis cs:69,1)
--(axis cs:68,1)
--(axis cs:67,1)
--(axis cs:66,1)
--(axis cs:65,1)
--(axis cs:64,1)
--(axis cs:63,1)
--(axis cs:62,1)
--(axis cs:61,1)
--(axis cs:60,1)
--(axis cs:59,1)
--(axis cs:58,1)
--(axis cs:57,1)
--(axis cs:56,1)
--(axis cs:55,1)
--(axis cs:54,1)
--(axis cs:53,1)
--(axis cs:52,1)
--(axis cs:51,1)
--(axis cs:50,1)
--(axis cs:49,1)
--(axis cs:48,1)
--(axis cs:47,1)
--(axis cs:46,1)
--(axis cs:45,1)
--(axis cs:44,1)
--(axis cs:43,1)
--(axis cs:42,1)
--(axis cs:41,1)
--(axis cs:40,1)
--(axis cs:39,1)
--(axis cs:38,1)
--(axis cs:37,1)
--(axis cs:36,1)
--(axis cs:35,1)
--(axis cs:34,1)
--(axis cs:33,1)
--(axis cs:32,0.99962962)
--(axis cs:31,0.99962962)
--(axis cs:30,0.99962962)
--(axis cs:29,0.99962962)
--(axis cs:28,0.99926596)
--(axis cs:27,0.99890236)
--(axis cs:26,0.9981751)
--(axis cs:25,0.9981751)
--(axis cs:24,0.996766860217121)
--(axis cs:23,0.997551401887379)
--(axis cs:22,0.995965781226533)
--(axis cs:21,0.994593128926135)
--(axis cs:20,0.994319569600773)
--(axis cs:19,0.994252611830646)
--(axis cs:18,0.994310216624001)
--(axis cs:17,0.992447514010702)
--(axis cs:16,0.987980276112706)
--(axis cs:15,0.989222200840183)
--(axis cs:14,0.983865288752589)
--(axis cs:13,0.978503654846877)
--(axis cs:12,0.966621168575912)
--(axis cs:11,0.959938632250334)
--(axis cs:10,0.963164392249277)
--(axis cs:9,0.962382171722952)
--(axis cs:8,0.962382171722952)
--(axis cs:7,0.957311943166342)
--(axis cs:6,0.941714962464745)
--(axis cs:5,0.911524111170515)
--(axis cs:4,0.883795400143872)
--(axis cs:3,0.90550888988323)
--(axis cs:2,0.90550888988323)
--(axis cs:1,0.90550888988323)
--(axis cs:0,0.90550888988323)
--cycle;

\path [fill=mycolor5, fill opacity=0.2]
(axis cs:0,0.886734741268368)
--(axis cs:0,0.915338418731632)
--(axis cs:1,0.915338418731632)
--(axis cs:2,0.915338418731632)
--(axis cs:3,0.915338418731632)
--(axis cs:4,0.887451953356043)
--(axis cs:5,0.939344514870956)
--(axis cs:6,0.952170957794978)
--(axis cs:7,0.965800274447054)
--(axis cs:8,0.968211510791551)
--(axis cs:9,0.968250204687576)
--(axis cs:10,0.970300907078872)
--(axis cs:11,0.96439867677157)
--(axis cs:12,0.97094367951351)
--(axis cs:13,0.976800212790451)
--(axis cs:14,0.980286345782846)
--(axis cs:15,0.979735049495631)
--(axis cs:16,0.985440923294552)
--(axis cs:17,0.985417714446319)
--(axis cs:18,0.98443954522784)
--(axis cs:19,0.991657385347169)
--(axis cs:20,0.99150592665019)
--(axis cs:21,0.992480107159813)
--(axis cs:22,0.992808277960464)
--(axis cs:23,0.9946596872617)
--(axis cs:24,0.996418598504814)
--(axis cs:25,0.99658793371023)
--(axis cs:26,0.997001108298167)
--(axis cs:27,0.996435577621898)
--(axis cs:28,0.995715556195574)
--(axis cs:29,0.996374727854888)
--(axis cs:30,0.996689863934594)
--(axis cs:31,0.996137649581534)
--(axis cs:32,0.996526587449049)
--(axis cs:33,0.997811748983795)
--(axis cs:34,0.998399584740793)
--(axis cs:35,0.999383297631584)
--(axis cs:36,0.999038887789948)
--(axis cs:37,0.999038887789948)
--(axis cs:38,0.99820523132117)
--(axis cs:39,0.998648891863353)
--(axis cs:40,0.999433481809183)
--(axis cs:41,0.998735405878094)
--(axis cs:42,0.998925423349867)
--(axis cs:43,0.999446594130598)
--(axis cs:44,0.998888223370457)
--(axis cs:45,0.998188234461426)
--(axis cs:46,0.998188234461426)
--(axis cs:47,0.998188234461427)
--(axis cs:48,0.998188234461427)
--(axis cs:49,0.998188234461427)
--(axis cs:50,0.998188234461426)
--(axis cs:51,0.999491090672738)
--(axis cs:52,0.998831718377849)
--(axis cs:53,0.998798287604573)
--(axis cs:54,0.998537031829281)
--(axis cs:55,0.999106801017532)
--(axis cs:56,0.999508115928578)
--(axis cs:57,1.00017580687132)
--(axis cs:58,1.00017580687132)
--(axis cs:59,1.00039946481633)
--(axis cs:60,1.00061478985285)
--(axis cs:61,1.00054439603603)
--(axis cs:62,1.00074109282402)
--(axis cs:63,1.00056094999651)
--(axis cs:64,1.00077183067634)
--(axis cs:65,1.00077183067634)
--(axis cs:66,1.00064993400061)
--(axis cs:67,1.00117672748926)
--(axis cs:68,1.00127625886635)
--(axis cs:69,1.00096137941616)
--(axis cs:70,1.00096137941616)
--(axis cs:71,1.00096137941616)
--(axis cs:72,1.00096137941616)
--(axis cs:73,1.00185524)
--(axis cs:74,1.00185524)
--(axis cs:75,1.00185524)
--(axis cs:76,1.00185524)
--(axis cs:77,1.00185524)
--(axis cs:78,1.00185524)
--(axis cs:79,1.00185524)
--(axis cs:80,1.00185524)
--(axis cs:81,1.00185524)
--(axis cs:82,1.00150362)
--(axis cs:83,1.00150362)
--(axis cs:84,1.00012122)
--(axis cs:85,1.00012122)
--(axis cs:86,1.00012122)
--(axis cs:87,1.00012122)
--(axis cs:88,1.00012122)
--(axis cs:89,1.00012122)
--(axis cs:90,1.00012122)
--(axis cs:91,1.00012122)
--(axis cs:92,1.00012122)
--(axis cs:93,1.00041534)
--(axis cs:94,1.00041534)
--(axis cs:95,1.00041534)
--(axis cs:96,1.00041534)
--(axis cs:97,1.00041534)
--(axis cs:98,1.00041534)
--(axis cs:99,1.00012122)
--(axis cs:100,1.00012122)
--(axis cs:101,1.00012122)
--(axis cs:102,1.00012122)
--(axis cs:103,1.00084848)
--(axis cs:104,1.00133334)
--(axis cs:105,1.00041534)
--(axis cs:106,1.00012122)
--(axis cs:107,1.00012122)
--(axis cs:108,1.00012122)
--(axis cs:109,1.00012122)
--(axis cs:110,1.00012122)
--(axis cs:111,1.00012122)
--(axis cs:112,1.00012122)
--(axis cs:113,1.00012122)
--(axis cs:114,1.00012122)
--(axis cs:115,1.00012122)
--(axis cs:116,1)
--(axis cs:117,1)
--(axis cs:118,1)
--(axis cs:119,1)
--(axis cs:120,1)
--(axis cs:121,1)
--(axis cs:122,1)
--(axis cs:123,1)
--(axis cs:124,1)
--(axis cs:125,1)
--(axis cs:126,1)
--(axis cs:127,1)
--(axis cs:128,1)
--(axis cs:129,1)
--(axis cs:130,1)
--(axis cs:131,1)
--(axis cs:132,1)
--(axis cs:133,1)
--(axis cs:134,1)
--(axis cs:135,1)
--(axis cs:136,1)
--(axis cs:137,1)
--(axis cs:138,1)
--(axis cs:139,1)
--(axis cs:140,1)
--(axis cs:141,1)
--(axis cs:142,1)
--(axis cs:143,1)
--(axis cs:144,1)
--(axis cs:145,1)
--(axis cs:146,1)
--(axis cs:147,1)
--(axis cs:148,1)
--(axis cs:149,1)
--(axis cs:150,1)
--(axis cs:151,1)
--(axis cs:152,1)
--(axis cs:153,1)
--(axis cs:154,1)
--(axis cs:155,1)
--(axis cs:156,1)
--(axis cs:157,1)
--(axis cs:158,1)
--(axis cs:159,1)
--(axis cs:160,1)
--(axis cs:161,1)
--(axis cs:162,1)
--(axis cs:163,1)
--(axis cs:164,1)
--(axis cs:165,1)
--(axis cs:166,1)
--(axis cs:167,1)
--(axis cs:168,1)
--(axis cs:169,1)
--(axis cs:170,1)
--(axis cs:171,1)
--(axis cs:172,1)
--(axis cs:173,1)
--(axis cs:174,1)
--(axis cs:175,1)
--(axis cs:176,1)
--(axis cs:177,1)
--(axis cs:178,1)
--(axis cs:179,1)
--(axis cs:180,1)
--(axis cs:181,1)
--(axis cs:182,1)
--(axis cs:183,1)
--(axis cs:184,1)
--(axis cs:185,1)
--(axis cs:186,1)
--(axis cs:187,1)
--(axis cs:188,1)
--(axis cs:189,1)
--(axis cs:190,1)
--(axis cs:191,1)
--(axis cs:192,1)
--(axis cs:193,1)
--(axis cs:194,1)
--(axis cs:195,1)
--(axis cs:196,1)
--(axis cs:197,1)
--(axis cs:198,1)
--(axis cs:199,1)
--(axis cs:200,1)
--(axis cs:201,1)
--(axis cs:202,1)
--(axis cs:203,1)
--(axis cs:204,1)
--(axis cs:205,1)
--(axis cs:206,1)
--(axis cs:207,1)
--(axis cs:208,1)
--(axis cs:209,1)
--(axis cs:210,1)
--(axis cs:211,1)
--(axis cs:212,1)
--(axis cs:213,1)
--(axis cs:213,1)
--(axis cs:213,1)
--(axis cs:212,1)
--(axis cs:211,1)
--(axis cs:210,1)
--(axis cs:209,1)
--(axis cs:208,1)
--(axis cs:207,1)
--(axis cs:206,1)
--(axis cs:205,1)
--(axis cs:204,1)
--(axis cs:203,1)
--(axis cs:202,1)
--(axis cs:201,1)
--(axis cs:200,1)
--(axis cs:199,1)
--(axis cs:198,1)
--(axis cs:197,1)
--(axis cs:196,1)
--(axis cs:195,1)
--(axis cs:194,1)
--(axis cs:193,1)
--(axis cs:192,1)
--(axis cs:191,1)
--(axis cs:190,1)
--(axis cs:189,1)
--(axis cs:188,1)
--(axis cs:187,1)
--(axis cs:186,1)
--(axis cs:185,1)
--(axis cs:184,1)
--(axis cs:183,1)
--(axis cs:182,1)
--(axis cs:181,1)
--(axis cs:180,1)
--(axis cs:179,1)
--(axis cs:178,1)
--(axis cs:177,1)
--(axis cs:176,1)
--(axis cs:175,1)
--(axis cs:174,1)
--(axis cs:173,1)
--(axis cs:172,1)
--(axis cs:171,1)
--(axis cs:170,1)
--(axis cs:169,1)
--(axis cs:168,1)
--(axis cs:167,1)
--(axis cs:166,1)
--(axis cs:165,1)
--(axis cs:164,1)
--(axis cs:163,1)
--(axis cs:162,1)
--(axis cs:161,1)
--(axis cs:160,1)
--(axis cs:159,1)
--(axis cs:158,1)
--(axis cs:157,1)
--(axis cs:156,1)
--(axis cs:155,1)
--(axis cs:154,1)
--(axis cs:153,1)
--(axis cs:152,1)
--(axis cs:151,1)
--(axis cs:150,1)
--(axis cs:149,1)
--(axis cs:148,1)
--(axis cs:147,1)
--(axis cs:146,1)
--(axis cs:145,1)
--(axis cs:144,1)
--(axis cs:143,1)
--(axis cs:142,1)
--(axis cs:141,1)
--(axis cs:140,1)
--(axis cs:139,1)
--(axis cs:138,1)
--(axis cs:137,1)
--(axis cs:136,1)
--(axis cs:135,1)
--(axis cs:134,1)
--(axis cs:133,1)
--(axis cs:132,1)
--(axis cs:131,1)
--(axis cs:130,1)
--(axis cs:129,1)
--(axis cs:128,1)
--(axis cs:127,1)
--(axis cs:126,1)
--(axis cs:125,1)
--(axis cs:124,1)
--(axis cs:123,1)
--(axis cs:122,1)
--(axis cs:121,1)
--(axis cs:120,1)
--(axis cs:119,1)
--(axis cs:118,1)
--(axis cs:117,1)
--(axis cs:116,1)
--(axis cs:115,0.99963634)
--(axis cs:114,0.99963634)
--(axis cs:113,0.99963634)
--(axis cs:112,0.99963634)
--(axis cs:111,0.99963634)
--(axis cs:110,0.99963634)
--(axis cs:109,0.99963634)
--(axis cs:108,0.99963634)
--(axis cs:107,0.99963634)
--(axis cs:106,0.99963634)
--(axis cs:105,0.99875398)
--(axis cs:104,0.99599998)
--(axis cs:103,0.99745456)
--(axis cs:102,0.99963634)
--(axis cs:101,0.99963634)
--(axis cs:100,0.99963634)
--(axis cs:99,0.99963634)
--(axis cs:98,0.99875398)
--(axis cs:97,0.99875398)
--(axis cs:96,0.99875398)
--(axis cs:95,0.99875398)
--(axis cs:94,0.99875398)
--(axis cs:93,0.99875398)
--(axis cs:92,0.99963634)
--(axis cs:91,0.99963634)
--(axis cs:90,0.99963634)
--(axis cs:89,0.99963634)
--(axis cs:88,0.99963634)
--(axis cs:87,0.99963634)
--(axis cs:86,0.99963634)
--(axis cs:85,0.99963634)
--(axis cs:84,0.99963634)
--(axis cs:83,0.99548914)
--(axis cs:82,0.99548914)
--(axis cs:81,0.99443428)
--(axis cs:80,0.99443428)
--(axis cs:79,0.99443428)
--(axis cs:78,0.99443428)
--(axis cs:77,0.99443428)
--(axis cs:76,0.99443428)
--(axis cs:75,0.99443428)
--(axis cs:74,0.99443428)
--(axis cs:73,0.99443428)
--(axis cs:72,0.993599740583837)
--(axis cs:71,0.993599740583837)
--(axis cs:70,0.993599740583837)
--(axis cs:69,0.993599740583837)
--(axis cs:68,0.992072741133653)
--(axis cs:67,0.991202592510743)
--(axis cs:66,0.993850585999393)
--(axis cs:65,0.993234889323665)
--(axis cs:64,0.993234889323665)
--(axis cs:63,0.993203330003493)
--(axis cs:62,0.992434947175982)
--(axis cs:61,0.992389243963971)
--(axis cs:60,0.992111250147151)
--(axis cs:59,0.99267241518367)
--(axis cs:58,0.992653633128682)
--(axis cs:57,0.992653633128682)
--(axis cs:56,0.992351604071423)
--(axis cs:55,0.991783198982468)
--(axis cs:54,0.990889488170719)
--(axis cs:53,0.990875152395427)
--(axis cs:52,0.992332201622151)
--(axis cs:51,0.992157629327262)
--(axis cs:50,0.994175365538573)
--(axis cs:49,0.994175365538574)
--(axis cs:48,0.994175365538574)
--(axis cs:47,0.994175365538574)
--(axis cs:46,0.994175365538573)
--(axis cs:45,0.994175365538573)
--(axis cs:44,0.988702776629543)
--(axis cs:43,0.986861125869401)
--(axis cs:42,0.986039296650133)
--(axis cs:41,0.985986914121906)
--(axis cs:40,0.983797918190817)
--(axis cs:39,0.983612828136646)
--(axis cs:38,0.98357160867883)
--(axis cs:37,0.983465272210052)
--(axis cs:36,0.983465272210052)
--(axis cs:35,0.983372262368416)
--(axis cs:34,0.982901415259206)
--(axis cs:33,0.983004411016206)
--(axis cs:32,0.981622932550951)
--(axis cs:31,0.982032550418466)
--(axis cs:30,0.981237896065406)
--(axis cs:29,0.981774792145112)
--(axis cs:28,0.980737003804425)
--(axis cs:27,0.980263862378102)
--(axis cs:26,0.977274091701833)
--(axis cs:25,0.97672654628977)
--(axis cs:24,0.978329081495186)
--(axis cs:23,0.9779061927383)
--(axis cs:22,0.977571282039536)
--(axis cs:21,0.977419092840187)
--(axis cs:20,0.97815087334981)
--(axis cs:19,0.976302414652831)
--(axis cs:18,0.97482325477216)
--(axis cs:17,0.97481480555368)
--(axis cs:16,0.971640076705448)
--(axis cs:15,0.968847590504369)
--(axis cs:14,0.969087494217154)
--(axis cs:13,0.96236214720955)
--(axis cs:12,0.96035764048649)
--(axis cs:11,0.95854196322843)
--(axis cs:10,0.950692012921128)
--(axis cs:9,0.958092115312423)
--(axis cs:8,0.958084689208448)
--(axis cs:7,0.947148485552946)
--(axis cs:6,0.938698082205023)
--(axis cs:5,0.910318605129044)
--(axis cs:4,0.878153886643957)
--(axis cs:3,0.886734741268368)
--(axis cs:2,0.886734741268368)
--(axis cs:1,0.886734741268368)
--(axis cs:0,0.886734741268368)
--cycle;

\path [fill=blue, fill opacity=0.2]
(axis cs:0,0.335946661848983)
--(axis cs:0,0.418477418151017)
--(axis cs:1,0.364040696558971)
--(axis cs:2,0.396043680589413)
--(axis cs:3,0.358604725044935)
--(axis cs:4,0.359854577571025)
--(axis cs:5,0.369615993091021)
--(axis cs:6,0.483631975241663)
--(axis cs:7,0.539708121731201)
--(axis cs:8,0.584647509951582)
--(axis cs:9,0.584723288192401)
--(axis cs:10,0.679589416645251)
--(axis cs:11,0.741114872300669)
--(axis cs:12,0.724926944141122)
--(axis cs:13,0.751057475403224)
--(axis cs:14,0.746260574287534)
--(axis cs:15,0.74703568455428)
--(axis cs:16,0.755435393158796)
--(axis cs:17,0.789837010071936)
--(axis cs:18,0.79954507787752)
--(axis cs:19,0.80211127826303)
--(axis cs:20,0.822607587630891)
--(axis cs:21,0.819849090829593)
--(axis cs:22,0.835589726241492)
--(axis cs:23,0.849116939220182)
--(axis cs:24,0.83917901993242)
--(axis cs:25,0.855518449325865)
--(axis cs:26,0.864842047182209)
--(axis cs:27,0.871153481360725)
--(axis cs:28,0.869803428698935)
--(axis cs:29,0.88752224713463)
--(axis cs:30,0.887771682366696)
--(axis cs:31,0.895788710893998)
--(axis cs:32,0.90159126516051)
--(axis cs:33,0.905824110366556)
--(axis cs:34,0.908534668338227)
--(axis cs:35,0.909576349274094)
--(axis cs:36,0.909497537876869)
--(axis cs:37,0.917287749602908)
--(axis cs:38,0.918273688516539)
--(axis cs:39,0.919434988055329)
--(axis cs:40,0.921911273779355)
--(axis cs:41,0.922857134670981)
--(axis cs:42,0.923856424636638)
--(axis cs:43,0.923211206377194)
--(axis cs:44,0.922868295447022)
--(axis cs:45,0.929894301635017)
--(axis cs:46,0.926618516926411)
--(axis cs:47,0.938598869842095)
--(axis cs:48,0.939843195057683)
--(axis cs:49,0.946985161373329)
--(axis cs:50,0.947871783285339)
--(axis cs:51,0.956649664341991)
--(axis cs:52,0.957007689474196)
--(axis cs:53,0.972194174630151)
--(axis cs:54,0.977873955036173)
--(axis cs:55,0.977873955036173)
--(axis cs:56,0.978907053608422)
--(axis cs:57,0.988010063182939)
--(axis cs:58,0.98999463600138)
--(axis cs:59,0.98999463600138)
--(axis cs:60,0.992479336378752)
--(axis cs:61,1.01689915170028)
--(axis cs:62,1.01827084237813)
--(axis cs:63,1.0188400345687)
--(axis cs:64,1.01652576429397)
--(axis cs:65,1.02607310817392)
--(axis cs:66,1.02607310817392)
--(axis cs:67,0.998750271366589)
--(axis cs:68,1.00032535404043)
--(axis cs:69,1.00009499662726)
--(axis cs:70,1.00009499662726)
--(axis cs:71,0.999783641080736)
--(axis cs:72,1.02915334561091)
--(axis cs:73,0.999825012690711)
--(axis cs:74,1.0002478264268)
--(axis cs:75,1.00047799977994)
--(axis cs:76,1.0011201938792)
--(axis cs:77,1.00083950659747)
--(axis cs:78,1.00188642835826)
--(axis cs:79,1.00200101399488)
--(axis cs:80,1.00200101399488)
--(axis cs:81,1.00200101399488)
--(axis cs:82,1.01875306199138)
--(axis cs:83,1.01875306199138)
--(axis cs:84,1.05973405644676)
--(axis cs:85,1.06017426686556)
--(axis cs:86,1.04933877872277)
--(axis cs:87,1.04933877872277)
--(axis cs:88,1.00877836992514)
--(axis cs:89,1.00736364)
--(axis cs:90,1.00736364)
--(axis cs:91,1.00736364)
--(axis cs:92,1.00736364)
--(axis cs:93,1.00736364)
--(axis cs:94,1.00636364)
--(axis cs:95,1.00636364)
--(axis cs:96,1.00636364)
--(axis cs:97,1.00636364)
--(axis cs:98,1)
--(axis cs:99,1)
--(axis cs:100,1)
--(axis cs:101,1)
--(axis cs:102,1)
--(axis cs:103,1)
--(axis cs:104,1)
--(axis cs:105,1)
--(axis cs:106,1)
--(axis cs:107,1)
--(axis cs:108,1)
--(axis cs:109,1)
--(axis cs:110,1)
--(axis cs:111,1)
--(axis cs:112,1)
--(axis cs:113,1)
--(axis cs:114,1)
--(axis cs:115,1)
--(axis cs:116,1)
--(axis cs:117,1)
--(axis cs:118,1)
--(axis cs:119,1)
--(axis cs:120,1)
--(axis cs:121,1)
--(axis cs:122,1)
--(axis cs:123,1)
--(axis cs:124,1)
--(axis cs:125,1)
--(axis cs:126,1)
--(axis cs:127,1)
--(axis cs:128,1)
--(axis cs:129,1)
--(axis cs:130,1)
--(axis cs:131,1)
--(axis cs:132,1)
--(axis cs:133,1)
--(axis cs:134,1)
--(axis cs:135,1)
--(axis cs:136,1)
--(axis cs:137,1)
--(axis cs:138,1)
--(axis cs:139,1)
--(axis cs:140,1)
--(axis cs:141,1)
--(axis cs:142,1)
--(axis cs:143,1)
--(axis cs:144,1)
--(axis cs:145,1)
--(axis cs:146,1)
--(axis cs:147,1)
--(axis cs:148,1)
--(axis cs:149,1)
--(axis cs:150,1)
--(axis cs:151,1)
--(axis cs:152,1)
--(axis cs:153,1)
--(axis cs:154,1)
--(axis cs:155,1)
--(axis cs:156,1)
--(axis cs:157,1)
--(axis cs:158,1)
--(axis cs:159,1)
--(axis cs:160,1)
--(axis cs:161,1)
--(axis cs:162,1)
--(axis cs:163,1)
--(axis cs:164,1)
--(axis cs:165,1)
--(axis cs:166,1)
--(axis cs:167,1)
--(axis cs:168,1)
--(axis cs:169,1)
--(axis cs:170,1)
--(axis cs:171,1)
--(axis cs:172,1)
--(axis cs:173,1)
--(axis cs:174,1)
--(axis cs:175,1)
--(axis cs:176,1)
--(axis cs:177,1)
--(axis cs:178,1)
--(axis cs:179,1)
--(axis cs:180,1)
--(axis cs:181,1)
--(axis cs:182,1)
--(axis cs:183,1)
--(axis cs:184,1)
--(axis cs:185,1)
--(axis cs:186,1)
--(axis cs:187,1)
--(axis cs:188,1)
--(axis cs:189,1)
--(axis cs:190,1)
--(axis cs:191,1)
--(axis cs:192,1)
--(axis cs:193,1)
--(axis cs:194,1)
--(axis cs:195,1)
--(axis cs:196,1)
--(axis cs:197,1)
--(axis cs:198,1)
--(axis cs:199,1)
--(axis cs:200,1)
--(axis cs:201,1)
--(axis cs:202,1)
--(axis cs:203,1)
--(axis cs:204,1)
--(axis cs:205,1)
--(axis cs:206,1)
--(axis cs:207,1)
--(axis cs:208,1)
--(axis cs:209,1)
--(axis cs:210,1)
--(axis cs:211,1)
--(axis cs:212,1)
--(axis cs:213,1)
--(axis cs:213,1)
--(axis cs:213,1)
--(axis cs:212,1)
--(axis cs:211,1)
--(axis cs:210,1)
--(axis cs:209,1)
--(axis cs:208,1)
--(axis cs:207,1)
--(axis cs:206,1)
--(axis cs:205,1)
--(axis cs:204,1)
--(axis cs:203,1)
--(axis cs:202,1)
--(axis cs:201,1)
--(axis cs:200,1)
--(axis cs:199,1)
--(axis cs:198,1)
--(axis cs:197,1)
--(axis cs:196,1)
--(axis cs:195,1)
--(axis cs:194,1)
--(axis cs:193,1)
--(axis cs:192,1)
--(axis cs:191,1)
--(axis cs:190,1)
--(axis cs:189,1)
--(axis cs:188,1)
--(axis cs:187,1)
--(axis cs:186,1)
--(axis cs:185,1)
--(axis cs:184,1)
--(axis cs:183,1)
--(axis cs:182,1)
--(axis cs:181,1)
--(axis cs:180,1)
--(axis cs:179,1)
--(axis cs:178,1)
--(axis cs:177,1)
--(axis cs:176,1)
--(axis cs:175,1)
--(axis cs:174,1)
--(axis cs:173,1)
--(axis cs:172,1)
--(axis cs:171,1)
--(axis cs:170,1)
--(axis cs:169,1)
--(axis cs:168,1)
--(axis cs:167,1)
--(axis cs:166,1)
--(axis cs:165,1)
--(axis cs:164,1)
--(axis cs:163,1)
--(axis cs:162,1)
--(axis cs:161,1)
--(axis cs:160,1)
--(axis cs:159,1)
--(axis cs:158,1)
--(axis cs:157,1)
--(axis cs:156,1)
--(axis cs:155,1)
--(axis cs:154,1)
--(axis cs:153,1)
--(axis cs:152,1)
--(axis cs:151,1)
--(axis cs:150,1)
--(axis cs:149,1)
--(axis cs:148,1)
--(axis cs:147,1)
--(axis cs:146,1)
--(axis cs:145,1)
--(axis cs:144,1)
--(axis cs:143,1)
--(axis cs:142,1)
--(axis cs:141,1)
--(axis cs:140,1)
--(axis cs:139,1)
--(axis cs:138,1)
--(axis cs:137,1)
--(axis cs:136,1)
--(axis cs:135,1)
--(axis cs:134,1)
--(axis cs:133,1)
--(axis cs:132,1)
--(axis cs:131,1)
--(axis cs:130,1)
--(axis cs:129,1)
--(axis cs:128,1)
--(axis cs:127,1)
--(axis cs:126,1)
--(axis cs:125,1)
--(axis cs:124,1)
--(axis cs:123,1)
--(axis cs:122,1)
--(axis cs:121,1)
--(axis cs:120,1)
--(axis cs:119,1)
--(axis cs:118,1)
--(axis cs:117,1)
--(axis cs:116,1)
--(axis cs:115,1)
--(axis cs:114,1)
--(axis cs:113,1)
--(axis cs:112,1)
--(axis cs:111,1)
--(axis cs:110,1)
--(axis cs:109,1)
--(axis cs:108,1)
--(axis cs:107,1)
--(axis cs:106,1)
--(axis cs:105,1)
--(axis cs:104,1)
--(axis cs:103,1)
--(axis cs:102,1)
--(axis cs:101,1)
--(axis cs:100,1)
--(axis cs:99,1)
--(axis cs:98,1)
--(axis cs:97,0.98090908)
--(axis cs:96,0.98090908)
--(axis cs:95,0.98090908)
--(axis cs:94,0.98090908)
--(axis cs:93,0.97790908)
--(axis cs:92,0.97790908)
--(axis cs:91,0.97790908)
--(axis cs:90,0.97790908)
--(axis cs:89,0.97790908)
--(axis cs:88,0.973050790074858)
--(axis cs:87,0.851366941277232)
--(axis cs:86,0.851366941277232)
--(axis cs:85,0.818860373134444)
--(axis cs:84,0.818712343553238)
--(axis cs:83,0.941660458008623)
--(axis cs:82,0.941660458008623)
--(axis cs:81,0.991967186005122)
--(axis cs:80,0.991967186005122)
--(axis cs:79,0.991967186005122)
--(axis cs:78,0.990528691641744)
--(axis cs:77,0.990061613402528)
--(axis cs:76,0.989912326120804)
--(axis cs:75,0.989312120220063)
--(axis cs:74,0.990632213573198)
--(axis cs:73,0.988559027309289)
--(axis cs:72,0.889672454389092)
--(axis cs:71,0.985965278919264)
--(axis cs:70,0.986065683372737)
--(axis cs:69,0.986065683372737)
--(axis cs:68,0.984347685959566)
--(axis cs:67,0.983922768633411)
--(axis cs:66,0.886534491826076)
--(axis cs:65,0.886534491826076)
--(axis cs:64,0.881999755706032)
--(axis cs:63,0.892859085431297)
--(axis cs:62,0.892681357621868)
--(axis cs:61,0.892292168299724)
--(axis cs:60,0.968647223621248)
--(axis cs:59,0.96188404399862)
--(axis cs:58,0.96188404399862)
--(axis cs:57,0.947825816817061)
--(axis cs:56,0.920422346391578)
--(axis cs:55,0.920278964963827)
--(axis cs:54,0.920278964963827)
--(axis cs:53,0.918561905369849)
--(axis cs:52,0.920135950525804)
--(axis cs:51,0.881702015658009)
--(axis cs:50,0.908378136714661)
--(axis cs:49,0.891115078626671)
--(axis cs:48,0.880984324942317)
--(axis cs:47,0.884955890157905)
--(axis cs:46,0.875330203073589)
--(axis cs:45,0.877660458364983)
--(axis cs:44,0.876959184552978)
--(axis cs:43,0.874131433622806)
--(axis cs:42,0.875110415363361)
--(axis cs:41,0.872678745329019)
--(axis cs:40,0.872412486220644)
--(axis cs:39,0.869555451944671)
--(axis cs:38,0.867565191483461)
--(axis cs:37,0.866369290397092)
--(axis cs:36,0.868305742123131)
--(axis cs:35,0.863075410725906)
--(axis cs:34,0.858601931661773)
--(axis cs:33,0.858645769633444)
--(axis cs:32,0.864211934839489)
--(axis cs:31,0.848547529106003)
--(axis cs:30,0.843737477633303)
--(axis cs:29,0.84674451286537)
--(axis cs:28,0.839463291301065)
--(axis cs:27,0.824183798639275)
--(axis cs:26,0.823966872817791)
--(axis cs:25,0.822809150674136)
--(axis cs:24,0.81517786006758)
--(axis cs:23,0.810317100779818)
--(axis cs:22,0.798413033758508)
--(axis cs:21,0.769210429170406)
--(axis cs:20,0.766974812369109)
--(axis cs:19,0.76213476173697)
--(axis cs:18,0.74924712212248)
--(axis cs:17,0.743886629928064)
--(axis cs:16,0.601570486841204)
--(axis cs:15,0.60150443544572)
--(axis cs:14,0.593440065712466)
--(axis cs:13,0.583118044596776)
--(axis cs:12,0.565027655858878)
--(axis cs:11,0.577530487699331)
--(axis cs:10,0.525393903354749)
--(axis cs:9,0.512078791807599)
--(axis cs:8,0.412396290048418)
--(axis cs:7,0.413987998268799)
--(axis cs:6,0.352961704758337)
--(axis cs:5,0.345746366908979)
--(axis cs:4,0.339897022428975)
--(axis cs:3,0.340654914955065)
--(axis cs:2,0.340541679410587)
--(axis cs:1,0.317808943441029)
--(axis cs:0,0.335946661848983)
--cycle;

\path [fill=red, fill opacity=0.2]
(axis cs:0,0.352308106423542)
--(axis cs:0,0.438644893576458)
--(axis cs:1,0.482279501277689)
--(axis cs:2,0.510161247881425)
--(axis cs:3,0.51467707167421)
--(axis cs:4,0.498013938271851)
--(axis cs:5,0.538958872742494)
--(axis cs:6,0.55986443408707)
--(axis cs:7,0.559929679924163)
--(axis cs:8,0.599657650970288)
--(axis cs:9,0.601694466635388)
--(axis cs:10,0.619423455591446)
--(axis cs:11,0.633624523036161)
--(axis cs:12,0.632724653198557)
--(axis cs:13,0.613562451792438)
--(axis cs:14,0.662733358766745)
--(axis cs:15,0.643889426031497)
--(axis cs:16,0.668511901069555)
--(axis cs:17,0.679459670287844)
--(axis cs:18,0.695258842880395)
--(axis cs:19,0.695360286455984)
--(axis cs:20,0.713505777731904)
--(axis cs:21,0.749189280265611)
--(axis cs:22,0.75338717178881)
--(axis cs:23,0.757645536146726)
--(axis cs:24,0.774163164999134)
--(axis cs:25,0.794543646065867)
--(axis cs:26,0.791085496830167)
--(axis cs:27,0.791790582155273)
--(axis cs:28,0.807086166027651)
--(axis cs:29,0.802253138006)
--(axis cs:30,0.802668028792484)
--(axis cs:31,0.80004978466619)
--(axis cs:32,0.81007834478629)
--(axis cs:33,0.825402569638777)
--(axis cs:34,0.823590025451824)
--(axis cs:35,0.827537038752946)
--(axis cs:36,0.834400071238554)
--(axis cs:37,0.825528528675951)
--(axis cs:38,0.850977025629661)
--(axis cs:39,0.85830283110985)
--(axis cs:40,0.858167872508504)
--(axis cs:41,0.858758790307585)
--(axis cs:42,0.858867563265172)
--(axis cs:43,0.862259188734305)
--(axis cs:44,0.862529092285473)
--(axis cs:45,0.861083579626663)
--(axis cs:46,0.869061999556615)
--(axis cs:47,0.871091589122785)
--(axis cs:48,0.861893288286236)
--(axis cs:49,0.849214229057319)
--(axis cs:50,0.851370019230989)
--(axis cs:51,0.852773831602047)
--(axis cs:52,0.867956106913289)
--(axis cs:53,0.870270668532029)
--(axis cs:54,0.868502609727651)
--(axis cs:55,0.8726126138322)
--(axis cs:56,0.873469122554479)
--(axis cs:57,0.871850724607284)
--(axis cs:58,0.885089601586181)
--(axis cs:59,0.890524081506686)
--(axis cs:60,0.891321088131355)
--(axis cs:61,0.893690419588994)
--(axis cs:62,0.893926978703495)
--(axis cs:63,0.89893132231985)
--(axis cs:64,0.898444482241555)
--(axis cs:65,0.906382497924996)
--(axis cs:66,0.892675066870343)
--(axis cs:67,0.911201047182941)
--(axis cs:68,0.900466935885979)
--(axis cs:69,0.91854881759346)
--(axis cs:70,0.918863660174873)
--(axis cs:71,0.926686345835408)
--(axis cs:72,0.936212575188878)
--(axis cs:73,0.936416304184833)
--(axis cs:74,0.941082134848502)
--(axis cs:75,0.939649644306219)
--(axis cs:76,0.939210372601948)
--(axis cs:77,0.941108422298947)
--(axis cs:78,0.942361571349603)
--(axis cs:79,0.943182768618158)
--(axis cs:80,0.948645695622236)
--(axis cs:81,0.958576355108814)
--(axis cs:82,0.961343354133866)
--(axis cs:83,0.940202838109099)
--(axis cs:84,0.941105468895788)
--(axis cs:85,0.953038555161197)
--(axis cs:86,0.95586308096278)
--(axis cs:87,0.955503632120604)
--(axis cs:88,0.943585345560839)
--(axis cs:89,0.944278750883443)
--(axis cs:90,0.94882244441907)
--(axis cs:91,0.94865822709558)
--(axis cs:92,0.949002670227623)
--(axis cs:93,0.97465659166074)
--(axis cs:94,0.987235823044158)
--(axis cs:95,0.997392505040891)
--(axis cs:96,0.996955517695553)
--(axis cs:97,0.984521989278845)
--(axis cs:98,1.00296221029375)
--(axis cs:99,1.01073352875944)
--(axis cs:100,1.00871931789491)
--(axis cs:101,1.00815721792769)
--(axis cs:102,1.00449668933331)
--(axis cs:103,1.00661353726791)
--(axis cs:104,1.00513825677279)
--(axis cs:105,1.00863042887548)
--(axis cs:106,1.0082108134996)
--(axis cs:107,1.00285838510202)
--(axis cs:108,1.00314736121028)
--(axis cs:109,1.00232252142758)
--(axis cs:110,1.01322075729034)
--(axis cs:111,1.01291732022842)
--(axis cs:112,1.01346930034998)
--(axis cs:113,1.00442350607701)
--(axis cs:114,1.00585240267042)
--(axis cs:115,1.00590764851902)
--(axis cs:116,1.00649482767689)
--(axis cs:117,1.00092247482133)
--(axis cs:118,1.00242128938305)
--(axis cs:119,1.00242128938305)
--(axis cs:120,1.01699907233402)
--(axis cs:121,1.00021011833956)
--(axis cs:122,1.00064152615123)
--(axis cs:123,0.993322451679741)
--(axis cs:124,0.993849452621595)
--(axis cs:125,0.993795124093331)
--(axis cs:126,1.00448241042663)
--(axis cs:127,1.01893617609984)
--(axis cs:128,1.01893617609984)
--(axis cs:129,1.00128203969137)
--(axis cs:130,1.00183578621846)
--(axis cs:131,1.00256387929765)
--(axis cs:132,1.00296130144044)
--(axis cs:133,1.00296130144044)
--(axis cs:134,1.00296130144044)
--(axis cs:135,1.00523342637192)
--(axis cs:136,1.00523342637192)
--(axis cs:137,1.0037009183259)
--(axis cs:138,1.00646480514929)
--(axis cs:139,1.00676280924193)
--(axis cs:140,1.00874644700048)
--(axis cs:141,1.00907665765296)
--(axis cs:142,1.00722754439377)
--(axis cs:143,1.00699153735836)
--(axis cs:144,1.00707530248455)
--(axis cs:145,1.00723244728708)
--(axis cs:146,1.00723244728708)
--(axis cs:147,1.0063772219153)
--(axis cs:148,1.00587232545892)
--(axis cs:149,1.00653951315579)
--(axis cs:150,1.00653951315579)
--(axis cs:151,1.00666012210096)
--(axis cs:152,1.00666012210096)
--(axis cs:153,1.00752286752785)
--(axis cs:154,1.00653951315579)
--(axis cs:155,1.00627770779314)
--(axis cs:156,1.00627770779314)
--(axis cs:157,1.00627770779314)
--(axis cs:158,1.00653951315579)
--(axis cs:159,1.00653951315579)
--(axis cs:160,1.00624691396638)
--(axis cs:161,1.00656245740666)
--(axis cs:162,1.00765176253234)
--(axis cs:163,1.00728860365098)
--(axis cs:164,1.00656245740666)
--(axis cs:165,1.00680448104775)
--(axis cs:166,1.00644144619207)
--(axis cs:167,1.00644144619207)
--(axis cs:168,1.00644144619207)
--(axis cs:169,1.00026794487687)
--(axis cs:170,1.00026794487687)
--(axis cs:171,1.00026794487687)
--(axis cs:172,1.00026794487687)
--(axis cs:173,1.00050706)
--(axis cs:174,1.00050706)
--(axis cs:175,1.0068707)
--(axis cs:176,1.0068707)
--(axis cs:177,1.0068707)
--(axis cs:178,1.0068707)
--(axis cs:179,1.0068707)
--(axis cs:180,1.0066268)
--(axis cs:181,1.0066268)
--(axis cs:182,1.0066268)
--(axis cs:183,1.0066268)
--(axis cs:184,1.0068707)
--(axis cs:185,1.0068707)
--(axis cs:186,1.00673912)
--(axis cs:187,1.01065562)
--(axis cs:188,1.00660754)
--(axis cs:189,1.00660754)
--(axis cs:190,1.00660754)
--(axis cs:191,1.00660754)
--(axis cs:192,1.00660754)
--(axis cs:193,1.00660754)
--(axis cs:194,1.00050706)
--(axis cs:195,1.00050706)
--(axis cs:196,1.00050706)
--(axis cs:197,1.00026316)
--(axis cs:198,1.00026316)
--(axis cs:199,1.00026316)
--(axis cs:200,1.00026316)
--(axis cs:201,1.02712118)
--(axis cs:202,1.02685802)
--(axis cs:203,1.02685802)
--(axis cs:204,1)
--(axis cs:205,1)
--(axis cs:206,1)
--(axis cs:207,1)
--(axis cs:208,1)
--(axis cs:209,1)
--(axis cs:210,1)
--(axis cs:211,1)
--(axis cs:212,1)
--(axis cs:213,1)
--(axis cs:213,1)
--(axis cs:213,1)
--(axis cs:212,1)
--(axis cs:211,1)
--(axis cs:210,1)
--(axis cs:209,1)
--(axis cs:208,1)
--(axis cs:207,1)
--(axis cs:206,1)
--(axis cs:205,1)
--(axis cs:204,1)
--(axis cs:203,0.91942594)
--(axis cs:202,0.91942594)
--(axis cs:201,0.91863646)
--(axis cs:200,0.99921052)
--(axis cs:199,0.99921052)
--(axis cs:198,0.99921052)
--(axis cs:197,0.99921052)
--(axis cs:196,0.99847882)
--(axis cs:195,0.99847882)
--(axis cs:194,0.99847882)
--(axis cs:193,0.98017738)
--(axis cs:192,0.98017738)
--(axis cs:191,0.98017738)
--(axis cs:190,0.98017738)
--(axis cs:189,0.98017738)
--(axis cs:188,0.98017738)
--(axis cs:187,0.96803314)
--(axis cs:186,0.97978264)
--(axis cs:185,0.9793879)
--(axis cs:184,0.9793879)
--(axis cs:183,0.9801196)
--(axis cs:182,0.9801196)
--(axis cs:181,0.9801196)
--(axis cs:180,0.9801196)
--(axis cs:179,0.9793879)
--(axis cs:178,0.9793879)
--(axis cs:177,0.9793879)
--(axis cs:176,0.9793879)
--(axis cs:175,0.9793879)
--(axis cs:174,0.99847882)
--(axis cs:173,0.99847882)
--(axis cs:172,0.998263375123131)
--(axis cs:171,0.998263375123131)
--(axis cs:170,0.998263375123131)
--(axis cs:169,0.998263375123131)
--(axis cs:168,0.979228913807925)
--(axis cs:167,0.979228913807925)
--(axis cs:166,0.979228913807925)
--(axis cs:165,0.978138598952246)
--(axis cs:164,0.978865462593335)
--(axis cs:163,0.976684796349016)
--(axis cs:162,0.975594357467655)
--(axis cs:161,0.978865462593335)
--(axis cs:160,0.978726446033617)
--(axis cs:159,0.977845606844211)
--(axis cs:158,0.977845606844211)
--(axis cs:157,0.978633732206864)
--(axis cs:156,0.978633732206864)
--(axis cs:155,0.978633732206864)
--(axis cs:154,0.977845606844211)
--(axis cs:153,0.974886932472149)
--(axis cs:152,0.97748259789904)
--(axis cs:151,0.97748259789904)
--(axis cs:150,0.977845606844211)
--(axis cs:149,0.977845606844211)
--(axis cs:148,0.97429691454108)
--(axis cs:147,0.973783018084702)
--(axis cs:146,0.97518635271292)
--(axis cs:145,0.97518635271292)
--(axis cs:144,0.975092097515446)
--(axis cs:143,0.975912102641644)
--(axis cs:142,0.976021935606225)
--(axis cs:141,0.969882302347042)
--(axis cs:140,0.969727672999523)
--(axis cs:139,0.974919750758071)
--(axis cs:138,0.974732874850713)
--(axis cs:137,0.973446881674104)
--(axis cs:136,0.972641653628084)
--(axis cs:135,0.972641653628084)
--(axis cs:134,0.971518098559561)
--(axis cs:133,0.971518098559561)
--(axis cs:132,0.971518098559561)
--(axis cs:131,0.97143068070235)
--(axis cs:130,0.971031773781536)
--(axis cs:129,0.970585520308634)
--(axis cs:128,0.88595210390016)
--(axis cs:127,0.88595210390016)
--(axis cs:126,0.874887429573367)
--(axis cs:125,0.929548275906669)
--(axis cs:124,0.929000107378405)
--(axis cs:123,0.930390908320259)
--(axis cs:122,0.932994673848766)
--(axis cs:121,0.93539692166044)
--(axis cs:120,0.862824887665981)
--(axis cs:119,0.878088550616952)
--(axis cs:118,0.878088550616952)
--(axis cs:117,0.874871245178672)
--(axis cs:116,0.857158532323112)
--(axis cs:115,0.857247391480983)
--(axis cs:114,0.85681487732958)
--(axis cs:113,0.853997493922992)
--(axis cs:112,0.855589939650016)
--(axis cs:111,0.854513439771584)
--(axis cs:110,0.854236482709664)
--(axis cs:109,0.918023158572421)
--(axis cs:108,0.916435318789718)
--(axis cs:107,0.916030814897984)
--(axis cs:106,0.927872346500397)
--(axis cs:105,0.926546331124516)
--(axis cs:104,0.936169743227206)
--(axis cs:103,0.926790422732091)
--(axis cs:102,0.924827630666689)
--(axis cs:101,0.90105546207231)
--(axis cs:100,0.900987962105088)
--(axis cs:99,0.901770991240559)
--(axis cs:98,0.898194909706245)
--(axis cs:97,0.887105890721155)
--(axis cs:96,0.890845402304448)
--(axis cs:95,0.891772054959108)
--(axis cs:94,0.885049936955842)
--(axis cs:93,0.87991236833926)
--(axis cs:92,0.812433449772377)
--(axis cs:91,0.81229305290442)
--(axis cs:90,0.81089875558093)
--(axis cs:89,0.812645729116557)
--(axis cs:88,0.812672494439161)
--(axis cs:87,0.823858567879396)
--(axis cs:86,0.82203395903722)
--(axis cs:85,0.823492964838803)
--(axis cs:84,0.819780131104212)
--(axis cs:83,0.819207201890901)
--(axis cs:82,0.893921165866134)
--(axis cs:81,0.872769844891186)
--(axis cs:80,0.877417104377764)
--(axis cs:79,0.872580151381843)
--(axis cs:78,0.869461988650397)
--(axis cs:77,0.864574257701053)
--(axis cs:76,0.862835947398052)
--(axis cs:75,0.859911835693782)
--(axis cs:74,0.865195945151498)
--(axis cs:73,0.866710295815167)
--(axis cs:72,0.861126144811122)
--(axis cs:71,0.858360014164592)
--(axis cs:70,0.853186099825128)
--(axis cs:69,0.84162210240654)
--(axis cs:68,0.842617064114021)
--(axis cs:67,0.836330312817059)
--(axis cs:66,0.828699213129657)
--(axis cs:65,0.849849982075004)
--(axis cs:64,0.836969477758445)
--(axis cs:63,0.835931717680151)
--(axis cs:62,0.836575861296505)
--(axis cs:61,0.833106380411006)
--(axis cs:60,0.833511031868645)
--(axis cs:59,0.831074678493314)
--(axis cs:58,0.815908838413819)
--(axis cs:57,0.817100115392716)
--(axis cs:56,0.815307117445521)
--(axis cs:55,0.8136031861678)
--(axis cs:54,0.80708703027235)
--(axis cs:53,0.803845851467971)
--(axis cs:52,0.803909133086711)
--(axis cs:51,0.793506208397953)
--(axis cs:50,0.792265540769011)
--(axis cs:49,0.759760290942681)
--(axis cs:48,0.801084391713764)
--(axis cs:47,0.806423210877215)
--(axis cs:46,0.801396200443385)
--(axis cs:45,0.785445820373337)
--(axis cs:44,0.793063947714527)
--(axis cs:43,0.772477611265695)
--(axis cs:42,0.775414076734828)
--(axis cs:41,0.772409089692415)
--(axis cs:40,0.763579567491496)
--(axis cs:39,0.78421220889015)
--(axis cs:38,0.774158614370339)
--(axis cs:37,0.767110071324049)
--(axis cs:36,0.764326808761446)
--(axis cs:35,0.755856121247054)
--(axis cs:34,0.729371494548176)
--(axis cs:33,0.681143350361223)
--(axis cs:32,0.67438469521371)
--(axis cs:31,0.65250569533381)
--(axis cs:30,0.635883891207516)
--(axis cs:29,0.630008421994)
--(axis cs:28,0.630122633972349)
--(axis cs:27,0.627391937844727)
--(axis cs:26,0.620543023169833)
--(axis cs:25,0.622460353934133)
--(axis cs:24,0.617544195000866)
--(axis cs:23,0.599907983853274)
--(axis cs:22,0.56402690821119)
--(axis cs:21,0.561411039734389)
--(axis cs:20,0.550087102268096)
--(axis cs:19,0.554821833544016)
--(axis cs:18,0.535562677119605)
--(axis cs:17,0.488140049712155)
--(axis cs:16,0.490275938930445)
--(axis cs:15,0.491234133968502)
--(axis cs:14,0.536748081233255)
--(axis cs:13,0.495001788207561)
--(axis cs:12,0.502819346801443)
--(axis cs:11,0.499361556963839)
--(axis cs:10,0.480018664408554)
--(axis cs:9,0.423504053364612)
--(axis cs:8,0.423724069029712)
--(axis cs:7,0.425878840075837)
--(axis cs:6,0.42695984591293)
--(axis cs:5,0.418717407257506)
--(axis cs:4,0.399302101728149)
--(axis cs:3,0.37950696832579)
--(axis cs:2,0.405265432118575)
--(axis cs:1,0.402061858722311)
--(axis cs:0,0.352308106423542)
--cycle;


% \addlegendentry{Vanilla RL}
\addplot [thick, black]
table {%
0 0.91006444
1 0.91006444
2 0.91006444
3 0.91006444
4 0.89227934
5 0.9325525
6 0.9536577
7 0.9653347
8 0.96785258
9 0.96785258
10 0.9685866
11 0.96579876
12 0.97402854
13 0.98204714
14 0.98736562
15 0.99149718
16 0.9905275
17 0.99355556
18 0.9950101
19 0.99573736
20 0.99670706
21 0.99719192
22 0.99780022
23 0.9989046
24 0.99866442
25 0.9993917
26 0.9993917
27 0.99963412
28 0.99975532
29 0.99987654
30 0.99987654
31 0.99987654
32 0.99987654
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
};
% \addlegendentry{IntuitiveMask}
\addplot [thick, mycolor5]
table {%
0 0.90103658
1 0.90103658
2 0.90103658
3 0.90103658
4 0.88280292
5 0.92483156
6 0.94543452
7 0.95647438
8 0.9631481
9 0.96317116
10 0.96049646
11 0.96147032
12 0.96565066
13 0.96958118
14 0.97468692
15 0.97429132
16 0.9785405
17 0.98011626
18 0.9796314
19 0.9839799
20 0.9848284
21 0.9849496
22 0.98518978
23 0.98628294
24 0.98737384
25 0.98665724
26 0.9871376
27 0.98834972
28 0.98822628
29 0.98907476
30 0.98896388
31 0.9890851
32 0.98907476
33 0.99040808
34 0.9906505
35 0.99137778
36 0.99125208
37 0.99125208
38 0.99088842
39 0.99113086
40 0.9916157
41 0.99236116
42 0.99248236
43 0.99315386
44 0.9937955
45 0.9961818
46 0.9961818
47 0.9961818
48 0.9961818
49 0.9961818
50 0.9961818
51 0.99582436
52 0.99558196
53 0.99483672
54 0.99471326
55 0.995445
56 0.99592986
57 0.99641472
58 0.99641472
59 0.99653594
60 0.99636302
61 0.99646682
62 0.99658802
63 0.99688214
64 0.99700336
65 0.99700336
66 0.99725026
67 0.99618966
68 0.9966745
69 0.99728056
70 0.99728056
71 0.99728056
72 0.99728056
73 0.99814476
74 0.99814476
75 0.99814476
76 0.99814476
77 0.99814476
78 0.99814476
79 0.99814476
80 0.99814476
81 0.99814476
82 0.99849638
83 0.99849638
84 0.99987878
85 0.99987878
86 0.99987878
87 0.99987878
88 0.99987878
89 0.99987878
90 0.99987878
91 0.99987878
92 0.99987878
93 0.99958466
94 0.99958466
95 0.99958466
96 0.99958466
97 0.99958466
98 0.99958466
99 0.99987878
100 0.99987878
101 0.99987878
102 0.99987878
103 0.99915152
104 0.99866666
105 0.99958466
106 0.99987878
107 0.99987878
108 0.99987878
109 0.99987878
110 0.99987878
111 0.99987878
112 0.99987878
113 0.99987878
114 0.99987878
115 0.99987878
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
};
% \addlegendentry{OperableMask}
\addplot [thick, blue]
table {%
0 0.37721204
1 0.34092482
2 0.36829268
3 0.34962982
4 0.3498758
5 0.35768118
6 0.41829684
7 0.47684806
8 0.4985219
9 0.54840104
10 0.60249166
11 0.65932268
12 0.6449773
13 0.66708776
14 0.66985032
15 0.67427006
16 0.67850294
17 0.76686182
18 0.7743961
19 0.78212302
20 0.7947912
21 0.79452976
22 0.81700138
23 0.82971702
24 0.82717844
25 0.8391638
26 0.84440446
27 0.84766864
28 0.85463336
29 0.86713338
30 0.86575458
31 0.87216812
32 0.8829016
33 0.88223494
34 0.8835683
35 0.88632588
36 0.88890164
37 0.89182852
38 0.89291944
39 0.89449522
40 0.89716188
41 0.89776794
42 0.89948342
43 0.89867132
44 0.89991374
45 0.90377738
46 0.90097436
47 0.91177738
48 0.91041376
49 0.91905012
50 0.92812496
51 0.91917584
52 0.93857182
53 0.94537804
54 0.94907646
55 0.94907646
56 0.9496647
57 0.96791794
58 0.97593934
59 0.97593934
60 0.98056328
61 0.95459566
62 0.9554761
63 0.95584956
64 0.94926276
65 0.9563038
66 0.9563038
67 0.99133652
68 0.99233652
69 0.99308034
70 0.99308034
71 0.99287446
72 0.9594129
73 0.99419202
74 0.99544002
75 0.99489506
76 0.99551626
77 0.99545056
78 0.99620756
79 0.9969841
80 0.9969841
81 0.9969841
82 0.98020676
83 0.98020676
84 0.9392232
85 0.93951732
86 0.95035286
87 0.95035286
88 0.99091458
89 0.99263636
90 0.99263636
91 0.99263636
92 0.99263636
93 0.99263636
94 0.99363636
95 0.99363636
96 0.99363636
97 0.99363636
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
};
% \addlegendentry{HeuristicMask}
\addplot [thick, red]
table {%
0 0.3954765
1 0.44217068
2 0.45771334
3 0.44709202
4 0.44865802
5 0.47883814
6 0.49341214
7 0.49290426
8 0.51169086
9 0.51259926
10 0.54972106
11 0.56649304
12 0.567772
13 0.55428212
14 0.59974072
15 0.56756178
16 0.57939392
17 0.58379986
18 0.61541076
19 0.62509106
20 0.63179644
21 0.65530016
22 0.65870704
23 0.67877676
24 0.69585368
25 0.708502
26 0.70581426
27 0.70959126
28 0.7186044
29 0.71613078
30 0.71927596
31 0.72627774
32 0.74223152
33 0.75327296
34 0.77648076
35 0.79169658
36 0.79936344
37 0.7963193
38 0.81256782
39 0.82125752
40 0.81087372
41 0.81558394
42 0.81714082
43 0.8173684
44 0.82779652
45 0.8232647
46 0.8352291
47 0.8387574
48 0.83148884
49 0.80448726
50 0.82181778
51 0.82314002
52 0.83593262
53 0.83705826
54 0.83779482
55 0.8431079
56 0.84438812
57 0.84447542
58 0.85049922
59 0.86079938
60 0.86241606
61 0.8633984
62 0.86525142
63 0.86743152
64 0.86770698
65 0.87811624
66 0.86068714
67 0.87376568
68 0.871542
69 0.88008546
70 0.88602488
71 0.89252318
72 0.89866936
73 0.9015633
74 0.90313904
75 0.89978074
76 0.90102316
77 0.90284134
78 0.90591178
79 0.90788146
80 0.9130314
81 0.9156731
82 0.92763226
83 0.87970502
84 0.8804428
85 0.88826576
86 0.88894852
87 0.8896811
88 0.87812892
89 0.87846224
90 0.8798606
91 0.88047564
92 0.88071806
93 0.92728448
94 0.93614288
95 0.94458228
96 0.94390046
97 0.93581394
98 0.95057856
99 0.95625226
100 0.95485364
101 0.95460634
102 0.96466216
103 0.96670198
104 0.970654
105 0.96758838
106 0.96804158
107 0.9594446
108 0.95979134
109 0.96017284
110 0.93372862
111 0.93371538
112 0.93452962
113 0.9292105
114 0.93133364
115 0.93157752
116 0.93182668
117 0.93789686
118 0.94025492
119 0.94025492
120 0.93991198
121 0.96780352
122 0.9668181
123 0.96185668
124 0.96142478
125 0.9616717
126 0.93968492
127 0.95244414
128 0.95244414
129 0.98593378
130 0.98643378
131 0.98699728
132 0.9872397
133 0.9872397
134 0.9872397
135 0.98893754
136 0.98893754
137 0.9885739
138 0.99059884
139 0.99084128
140 0.98923706
141 0.98947948
142 0.99162474
143 0.99145182
144 0.9910837
145 0.9912094
146 0.9912094
147 0.99008012
148 0.99008462
149 0.99219256
150 0.99219256
151 0.99207136
152 0.99207136
153 0.9912049
154 0.99219256
155 0.99245572
156 0.99245572
157 0.99245572
158 0.99219256
159 0.99219256
160 0.99248668
161 0.99271396
162 0.99162306
163 0.9919867
164 0.99271396
165 0.99247154
166 0.99283518
167 0.99283518
168 0.99283518
169 0.99926566
170 0.99926566
171 0.99926566
172 0.99926566
173 0.99949294
174 0.99949294
175 0.9931293
176 0.9931293
177 0.9931293
178 0.9931293
179 0.9931293
180 0.9933732
181 0.9933732
182 0.9933732
183 0.9933732
184 0.9931293
185 0.9931293
186 0.99326088
187 0.98934438
188 0.99339246
189 0.99339246
190 0.99339246
191 0.99339246
192 0.99339246
193 0.99339246
194 0.99949294
195 0.99949294
196 0.99949294
197 0.99973684
198 0.99973684
199 0.99973684
200 0.99973684
201 0.97287882
202 0.97314198
203 0.97314198
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
};
% \addlegendentry{Ours}

































\nextgroupplot[
width = 9cm,
height = 2.5cm,
font = \footnotesize,
% xmode=log,
legend cell align={left},
legend style={nodes={scale=0.58, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=450,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
% xlabel={Epochs},
% yticklabels={,,},
xtick={0, 100, 200, 300, 400},
ytick={0.8, 1},
ymin=0.8,
ymax=1.01,
ytick style={color=black},
title={Self-supervised},every axis title/.style={above right,at={(0.4,0)},fill opacity=0.8,draw opacity=1,draw=black,fill=white}
% title = {Self-supervised}
]



\path [fill=black, fill opacity=0.2]
(axis cs:0,0.976972407266092)
--(axis cs:0,0.980330467019622)
--(axis cs:1,0.980330467019622)
--(axis cs:2,0.980330467019622)
--(axis cs:3,0.980330467019622)
--(axis cs:4,0.980330467019622)
--(axis cs:5,0.980330467019622)
--(axis cs:6,0.980330467019622)
--(axis cs:7,0.980330467019622)
--(axis cs:8,0.980330467019622)
--(axis cs:9,0.980330467019622)
--(axis cs:10,0.980330467019622)
--(axis cs:11,0.980330467019622)
--(axis cs:12,0.980330467019622)
--(axis cs:13,0.980330467019622)
--(axis cs:14,0.980330467019622)
--(axis cs:15,0.980330467019622)
--(axis cs:16,0.980330467019622)
--(axis cs:17,0.980330467019622)
--(axis cs:18,0.980330467019622)
--(axis cs:19,0.980330467019622)
--(axis cs:20,0.980330467019622)
--(axis cs:21,0.980330467019622)
--(axis cs:22,0.980330467019622)
--(axis cs:23,0.980330467019622)
--(axis cs:24,0.980330467019622)
--(axis cs:25,0.980330467019622)
--(axis cs:26,0.980330467019622)
--(axis cs:27,0.980330467019622)
--(axis cs:28,0.980330467019622)
--(axis cs:29,0.980330467019622)
--(axis cs:30,0.980330467019622)
--(axis cs:31,0.980330467019622)
--(axis cs:32,0.980330467019622)
--(axis cs:33,0.980330467019622)
--(axis cs:34,0.980330467019622)
--(axis cs:35,0.980330467019622)
--(axis cs:36,0.980487516212642)
--(axis cs:37,0.980503555188956)
--(axis cs:38,0.980503555188956)
--(axis cs:39,0.980503555188956)
--(axis cs:40,0.980503555188956)
--(axis cs:41,0.980503555188956)
--(axis cs:42,0.980326624268853)
--(axis cs:43,0.978460270580217)
--(axis cs:44,0.978460270580217)
--(axis cs:45,0.978460270580217)
--(axis cs:46,0.978460270580217)
--(axis cs:47,0.977186452082181)
--(axis cs:48,0.976444664954673)
--(axis cs:49,0.974266192532112)
--(axis cs:50,0.975320045281571)
--(axis cs:51,0.975336980265864)
--(axis cs:52,0.975287586833443)
--(axis cs:53,0.975255484412146)
--(axis cs:54,0.975484028755235)
--(axis cs:55,0.975720043872073)
--(axis cs:56,0.975984497205661)
--(axis cs:57,0.97660516650945)
--(axis cs:58,0.97660516650945)
--(axis cs:59,0.976617504002133)
--(axis cs:60,0.976737099244666)
--(axis cs:61,0.974682124925398)
--(axis cs:62,0.974707041470115)
--(axis cs:63,0.975491963444495)
--(axis cs:64,0.975492655693732)
--(axis cs:65,0.975393547081587)
--(axis cs:66,0.976193523376923)
--(axis cs:67,0.976583500316527)
--(axis cs:68,0.97668478876135)
--(axis cs:69,0.975638285328987)
--(axis cs:70,0.975686197077825)
--(axis cs:71,0.975920372549591)
--(axis cs:72,0.97873442848701)
--(axis cs:73,0.978654718845661)
--(axis cs:74,0.980002630065309)
--(axis cs:75,0.979862642456837)
--(axis cs:76,0.983003625597298)
--(axis cs:77,0.983003625597298)
--(axis cs:78,0.98397933618252)
--(axis cs:79,0.982809231937327)
--(axis cs:80,0.98436588001715)
--(axis cs:81,0.984578463681117)
--(axis cs:82,0.984421974022476)
--(axis cs:83,0.985747345408906)
--(axis cs:84,0.985857575656498)
--(axis cs:85,0.986156735341811)
--(axis cs:86,0.987597361441702)
--(axis cs:87,0.98873214199295)
--(axis cs:88,0.988704818060899)
--(axis cs:89,0.990753157247612)
--(axis cs:90,0.990493597376063)
--(axis cs:91,0.990372462554062)
--(axis cs:92,0.991987521269998)
--(axis cs:93,0.992346376813988)
--(axis cs:94,0.992346376813988)
--(axis cs:95,0.992346376813988)
--(axis cs:96,0.992346376813988)
--(axis cs:97,0.992346376813988)
--(axis cs:98,0.992346376813988)
--(axis cs:99,0.992346376813988)
--(axis cs:100,0.992346376813988)
--(axis cs:101,0.992346376813988)
--(axis cs:102,0.992346376813988)
--(axis cs:103,0.992346376813988)
--(axis cs:104,0.992346376813988)
--(axis cs:105,0.992346376813988)
--(axis cs:106,0.992346376813988)
--(axis cs:107,0.992346376813988)
--(axis cs:108,0.992346376813988)
--(axis cs:109,0.992346376813988)
--(axis cs:110,0.992346376813988)
--(axis cs:111,0.992346376813988)
--(axis cs:112,0.992346376813988)
--(axis cs:113,0.992346376813988)
--(axis cs:114,0.992346376813988)
--(axis cs:115,0.992346376813988)
--(axis cs:116,0.992346376813988)
--(axis cs:117,0.992346376813988)
--(axis cs:118,0.992346376813988)
--(axis cs:119,0.992346376813988)
--(axis cs:120,0.992346376813988)
--(axis cs:121,0.992346376813988)
--(axis cs:122,0.992346376813988)
--(axis cs:123,0.992346376813988)
--(axis cs:124,0.992346376813988)
--(axis cs:125,0.992346376813988)
--(axis cs:126,0.992346376813988)
--(axis cs:127,0.992346376813988)
--(axis cs:128,0.992346376813988)
--(axis cs:129,0.992346376813988)
--(axis cs:130,0.993224042080544)
--(axis cs:131,0.993224042080544)
--(axis cs:132,0.992689983386804)
--(axis cs:133,0.992689983386804)
--(axis cs:134,0.992689983386804)
--(axis cs:135,0.992998470928742)
--(axis cs:136,0.992484825107354)
--(axis cs:137,0.992730793139363)
--(axis cs:138,0.992730793139363)
--(axis cs:139,0.992412436500823)
--(axis cs:140,0.992451157724257)
--(axis cs:141,0.992996843183281)
--(axis cs:142,0.99304233405361)
--(axis cs:143,0.994134322623886)
--(axis cs:144,0.99354358917576)
--(axis cs:145,0.99354358917576)
--(axis cs:146,0.993497760977646)
--(axis cs:147,0.993497760977646)
--(axis cs:148,0.993659331060313)
--(axis cs:149,0.994715594722408)
--(axis cs:150,0.994971878029108)
--(axis cs:151,0.994971878029108)
--(axis cs:152,0.995176072094435)
--(axis cs:153,0.995176072094435)
--(axis cs:154,0.995534102018977)
--(axis cs:155,0.995452125036721)
--(axis cs:156,0.995798852760711)
--(axis cs:157,0.99568820722495)
--(axis cs:158,0.99651601076619)
--(axis cs:159,0.99651601076619)
--(axis cs:160,0.99562266972651)
--(axis cs:161,0.99562266972651)
--(axis cs:162,0.995758170191328)
--(axis cs:163,0.995997451359212)
--(axis cs:164,0.995928128516343)
--(axis cs:165,0.996419622135772)
--(axis cs:166,0.996419622135772)
--(axis cs:167,0.99713697295473)
--(axis cs:168,0.99718168216819)
--(axis cs:169,0.997423259600822)
--(axis cs:170,0.997420479812496)
--(axis cs:171,0.997375377695384)
--(axis cs:172,0.997375377695384)
--(axis cs:173,0.997375377695384)
--(axis cs:174,0.997369446304833)
--(axis cs:175,0.997369446304833)
--(axis cs:176,0.997369446304833)
--(axis cs:177,0.997369446304833)
--(axis cs:178,0.997369446304833)
--(axis cs:179,0.997369446304833)
--(axis cs:180,0.997369446304833)
--(axis cs:181,0.997369446304833)
--(axis cs:182,0.997369446304833)
--(axis cs:183,0.997369446304832)
--(axis cs:184,0.997369446304832)
--(axis cs:185,0.997369446304832)
--(axis cs:186,0.997369446304833)
--(axis cs:187,0.997369446304833)
--(axis cs:188,0.997369446304833)
--(axis cs:189,0.997369446304833)
--(axis cs:190,0.997369446304833)
--(axis cs:191,0.997369446304833)
--(axis cs:192,0.997369446304832)
--(axis cs:193,0.997369446304832)
--(axis cs:194,0.997369446304832)
--(axis cs:195,0.997369446304833)
--(axis cs:196,0.997369446304833)
--(axis cs:197,0.997369446304833)
--(axis cs:198,0.997369446304833)
--(axis cs:199,0.997369446304833)
--(axis cs:200,0.997369446304833)
--(axis cs:201,0.997369446304833)
--(axis cs:202,0.997369446304833)
--(axis cs:203,0.997369446304833)
--(axis cs:204,0.997369446304833)
--(axis cs:205,0.997369446304833)
--(axis cs:206,0.997369446304833)
--(axis cs:207,0.997369446304833)
--(axis cs:208,0.997466837043857)
--(axis cs:209,0.997466837043857)
--(axis cs:210,0.997466837043857)
--(axis cs:211,0.997593656126127)
--(axis cs:212,0.997593656126127)
--(axis cs:213,0.997593656126127)
--(axis cs:214,0.997593656126127)
--(axis cs:215,0.997593656126127)
--(axis cs:216,0.997557546628895)
--(axis cs:217,0.997626828084211)
--(axis cs:218,0.997626828084211)
--(axis cs:219,0.996923630386927)
--(axis cs:220,0.996923630386927)
--(axis cs:221,0.996869900058244)
--(axis cs:222,0.996869900058244)
--(axis cs:223,0.996869900058244)
--(axis cs:224,0.996869900058244)
--(axis cs:225,0.996996849451741)
--(axis cs:226,0.997093657464915)
--(axis cs:227,0.997846306177748)
--(axis cs:228,0.997846306177748)
--(axis cs:229,0.997846306177748)
--(axis cs:230,0.997846306177748)
--(axis cs:231,0.997846306177748)
--(axis cs:232,0.998157999031226)
--(axis cs:233,0.998509238926419)
--(axis cs:234,0.999029243396633)
--(axis cs:235,0.999029243396633)
--(axis cs:236,0.999028072067102)
--(axis cs:237,0.999028072067102)
--(axis cs:238,0.999092275400489)
--(axis cs:239,0.999092275400489)
--(axis cs:240,0.998521129816339)
--(axis cs:241,0.998521129816339)
--(axis cs:242,0.998645415654909)
--(axis cs:243,0.998896541177732)
--(axis cs:244,0.998899983473141)
--(axis cs:245,0.998899983473141)
--(axis cs:246,0.998899983473141)
--(axis cs:247,0.998899983473141)
--(axis cs:248,0.998899983473141)
--(axis cs:249,0.998899983473141)
--(axis cs:250,0.998899983473141)
--(axis cs:251,0.998899983473141)
--(axis cs:252,0.998899983473141)
--(axis cs:253,0.998899983473141)
--(axis cs:254,0.998899983473141)
--(axis cs:255,0.998899983473141)
--(axis cs:256,0.998899983473141)
--(axis cs:257,0.998899983473141)
--(axis cs:258,0.998899983473141)
--(axis cs:259,0.998899983473141)
--(axis cs:260,0.998899983473141)
--(axis cs:261,0.998899983473141)
--(axis cs:262,0.998899983473141)
--(axis cs:263,0.998899983473141)
--(axis cs:264,0.998899983473141)
--(axis cs:265,0.998899983473141)
--(axis cs:266,0.998899983473141)
--(axis cs:267,0.998899983473141)
--(axis cs:268,0.998899983473141)
--(axis cs:269,0.998899983473141)
--(axis cs:270,0.998899983473141)
--(axis cs:271,0.998899983473141)
--(axis cs:272,0.998899983473141)
--(axis cs:273,0.998899983473141)
--(axis cs:274,0.998899983473141)
--(axis cs:275,0.998899983473141)
--(axis cs:276,0.998899983473141)
--(axis cs:277,0.998899983473141)
--(axis cs:278,0.998899983473141)
--(axis cs:279,0.998899983473141)
--(axis cs:280,0.998806317435388)
--(axis cs:281,0.998806317435388)
--(axis cs:282,0.998806317435388)
--(axis cs:283,0.998806317435388)
--(axis cs:284,0.998806317435388)
--(axis cs:285,0.998806317435388)
--(axis cs:286,0.998599158316184)
--(axis cs:287,0.998599158316184)
--(axis cs:288,0.998599158316184)
--(axis cs:289,0.998599158316184)
--(axis cs:290,0.998599158316184)
--(axis cs:291,0.998842243598348)
--(axis cs:292,0.999280451120278)
--(axis cs:293,0.999280451120278)
--(axis cs:294,0.999280451120278)
--(axis cs:295,0.999280451120278)
--(axis cs:296,0.999280451120278)
--(axis cs:297,0.999280451120278)
--(axis cs:298,0.999450507805268)
--(axis cs:299,0.999411430079879)
--(axis cs:300,0.999597509338812)
--(axis cs:301,0.999597509338812)
--(axis cs:302,0.999597509338812)
--(axis cs:303,0.999651003017685)
--(axis cs:304,0.999651003017685)
--(axis cs:305,0.999945733181322)
--(axis cs:306,0.999950607185031)
--(axis cs:307,0.999950607185031)
--(axis cs:308,1.00020123345841)
--(axis cs:309,1.00020123345841)
--(axis cs:310,1.00020980914049)
--(axis cs:311,1.00020980914049)
--(axis cs:312,1.00027016303603)
--(axis cs:313,1.00027016303603)
--(axis cs:314,1.00027016303603)
--(axis cs:315,1.00044423500029)
--(axis cs:316,1.00044423500029)
--(axis cs:317,1.00044423500029)
--(axis cs:318,1.00044423500029)
--(axis cs:319,1.00044423500029)
--(axis cs:320,1.00044423500029)
--(axis cs:321,1.00044423500029)
--(axis cs:322,1.00044423500029)
--(axis cs:323,1.00044423500029)
--(axis cs:324,1.00044423500029)
--(axis cs:325,1.00044423500029)
--(axis cs:326,1.00044423500029)
--(axis cs:327,1.00044423500029)
--(axis cs:328,1.00044423500029)
--(axis cs:329,1.00044423500029)
--(axis cs:330,1.00044423500029)
--(axis cs:331,1.00044423500029)
--(axis cs:332,1.00044423500029)
--(axis cs:333,1.00044423500029)
--(axis cs:334,1.00044423500029)
--(axis cs:335,1.00044423500029)
--(axis cs:336,1.00044423500029)
--(axis cs:337,1.00044423500029)
--(axis cs:338,1.00044423500029)
--(axis cs:339,1.00044423500029)
--(axis cs:340,1.00044423500029)
--(axis cs:341,1.00044423500029)
--(axis cs:342,1.00044423500029)
--(axis cs:343,1.00044423500029)
--(axis cs:344,1.00044423500029)
--(axis cs:345,1.00044423500029)
--(axis cs:346,1.00044423500029)
--(axis cs:347,1.00044423500029)
--(axis cs:348,1.00044423500029)
--(axis cs:349,1.00044423500029)
--(axis cs:350,1.00044423500029)
--(axis cs:351,1.00044423500029)
--(axis cs:352,1.00044423500029)
--(axis cs:353,1.00044423500029)
--(axis cs:354,1.00044423500029)
--(axis cs:355,1.00044423500029)
--(axis cs:356,1.00044423500029)
--(axis cs:357,1.00044423500029)
--(axis cs:358,1.00030059044201)
--(axis cs:359,1.00030059044201)
--(axis cs:360,1.00030059044201)
--(axis cs:361,1.00030059044201)
--(axis cs:362,1.00030059044201)
--(axis cs:363,1.00030059044201)
--(axis cs:364,1.00030059044201)
--(axis cs:365,1.00030059044201)
--(axis cs:366,1.00030059044201)
--(axis cs:367,1.00047208)
--(axis cs:368,1.00047208)
--(axis cs:369,1.00047208)
--(axis cs:370,1.00047208)
--(axis cs:371,1.00047208)
--(axis cs:372,1.00047208)
--(axis cs:373,1.00047208)
--(axis cs:374,1.00047208)
--(axis cs:375,1.00047208)
--(axis cs:376,1.00056632571429)
--(axis cs:377,1.00056632571429)
--(axis cs:378,1.00056632571429)
--(axis cs:379,1.00042346857143)
--(axis cs:380,1.00042346857143)
--(axis cs:381,1.00042346857143)
--(axis cs:382,1.00042346857143)
--(axis cs:383,1.00058047428571)
--(axis cs:384,1.00058047428571)
--(axis cs:385,1.00058047428571)
--(axis cs:386,1.00058047428571)
--(axis cs:387,1.00048018285714)
--(axis cs:388,1.00048018285714)
--(axis cs:389,1.00048018285714)
--(axis cs:390,1.00048018285714)
--(axis cs:391,1.00048018285714)
--(axis cs:392,1.00048018285714)
--(axis cs:393,1.00048018285714)
--(axis cs:394,1.00048018285714)
--(axis cs:395,1.00048018285714)
--(axis cs:396,1.00048018285714)
--(axis cs:397,1.00048018285714)
--(axis cs:398,1.00048018285714)
--(axis cs:399,1.00048018285714)
--(axis cs:400,1.00048018285714)
--(axis cs:401,1.00048018285714)
--(axis cs:402,1.00048018285714)
--(axis cs:403,1.00048018285714)
--(axis cs:404,1.00048018285714)
--(axis cs:405,1.00048018285714)
--(axis cs:406,1.00048018285714)
--(axis cs:407,1.00048018285714)
--(axis cs:408,1.00048018285714)
--(axis cs:409,1.00048018285714)
--(axis cs:410,1.00048018285714)
--(axis cs:411,1.00048018285714)
--(axis cs:412,1.00048018285714)
--(axis cs:413,1.00048018285714)
--(axis cs:414,1.00048018285714)
--(axis cs:415,1.00048018285714)
--(axis cs:416,1.00048018285714)
--(axis cs:417,1.00048018285714)
--(axis cs:418,1.00048018285714)
--(axis cs:419,1.00048018285714)
--(axis cs:420,1.00048018285714)
--(axis cs:421,1.00048018285714)
--(axis cs:422,1.00048018285714)
--(axis cs:423,1.00048018285714)
--(axis cs:424,1.00048018285714)
--(axis cs:425,1.00048018285714)
--(axis cs:426,1.00048018285714)
--(axis cs:427,1.00048018285714)
--(axis cs:428,1.00048018285714)
--(axis cs:429,1.00048018285714)
--(axis cs:430,1.00048018285714)
--(axis cs:431,1.00048018285714)
--(axis cs:432,1.00048018285714)
--(axis cs:433,1.00048018285714)
--(axis cs:434,1.00048018285714)
--(axis cs:435,1.00048018285714)
--(axis cs:436,1.00048018285714)
--(axis cs:437,1.00048018285714)
--(axis cs:438,1.00048018285714)
--(axis cs:439,1.00048018285714)
--(axis cs:440,1.00048018285714)
--(axis cs:441,1.00048018285714)
--(axis cs:442,1.00048018285714)
--(axis cs:443,1.00048018285714)
--(axis cs:444,1.00048018285714)
--(axis cs:445,1.00048018285714)
--(axis cs:446,1.00048018285714)
--(axis cs:447,1.00048018285714)
--(axis cs:448,1.00048018285714)
--(axis cs:449,1.00048018285714)
--(axis cs:450,1)
--(axis cs:450,1)
--(axis cs:450,1)
--(axis cs:449,0.998559451428571)
--(axis cs:448,0.998559451428571)
--(axis cs:447,0.998559451428571)
--(axis cs:446,0.998559451428571)
--(axis cs:445,0.998559451428571)
--(axis cs:444,0.998559451428571)
--(axis cs:443,0.998559451428571)
--(axis cs:442,0.998559451428571)
--(axis cs:441,0.998559451428571)
--(axis cs:440,0.998559451428571)
--(axis cs:439,0.998559451428571)
--(axis cs:438,0.998559451428571)
--(axis cs:437,0.998559451428571)
--(axis cs:436,0.998559451428571)
--(axis cs:435,0.998559451428571)
--(axis cs:434,0.998559451428571)
--(axis cs:433,0.998559451428571)
--(axis cs:432,0.998559451428571)
--(axis cs:431,0.998559451428571)
--(axis cs:430,0.998559451428571)
--(axis cs:429,0.998559451428571)
--(axis cs:428,0.998559451428571)
--(axis cs:427,0.998559451428571)
--(axis cs:426,0.998559451428571)
--(axis cs:425,0.998559451428571)
--(axis cs:424,0.998559451428571)
--(axis cs:423,0.998559451428571)
--(axis cs:422,0.998559451428571)
--(axis cs:421,0.998559451428571)
--(axis cs:420,0.998559451428571)
--(axis cs:419,0.998559451428571)
--(axis cs:418,0.998559451428571)
--(axis cs:417,0.998559451428571)
--(axis cs:416,0.998559451428571)
--(axis cs:415,0.998559451428571)
--(axis cs:414,0.998559451428571)
--(axis cs:413,0.998559451428571)
--(axis cs:412,0.998559451428571)
--(axis cs:411,0.998559451428571)
--(axis cs:410,0.998559451428571)
--(axis cs:409,0.998559451428571)
--(axis cs:408,0.998559451428571)
--(axis cs:407,0.998559451428571)
--(axis cs:406,0.998559451428571)
--(axis cs:405,0.998559451428571)
--(axis cs:404,0.998559451428571)
--(axis cs:403,0.998559451428571)
--(axis cs:402,0.998559451428571)
--(axis cs:401,0.998559451428571)
--(axis cs:400,0.998559451428571)
--(axis cs:399,0.998559451428571)
--(axis cs:398,0.998559451428571)
--(axis cs:397,0.998559451428571)
--(axis cs:396,0.998559451428571)
--(axis cs:395,0.998559451428571)
--(axis cs:394,0.998559451428571)
--(axis cs:393,0.998559451428571)
--(axis cs:392,0.998559451428571)
--(axis cs:391,0.998559451428571)
--(axis cs:390,0.998559451428571)
--(axis cs:389,0.998559451428571)
--(axis cs:388,0.998559451428571)
--(axis cs:387,0.998559451428571)
--(axis cs:386,0.998258577142857)
--(axis cs:385,0.998258577142857)
--(axis cs:384,0.998258577142857)
--(axis cs:383,0.998258577142857)
--(axis cs:382,0.998729594285714)
--(axis cs:381,0.998729594285714)
--(axis cs:380,0.998729594285714)
--(axis cs:379,0.998729594285714)
--(axis cs:378,0.998301022857143)
--(axis cs:377,0.998301022857143)
--(axis cs:376,0.998301022857143)
--(axis cs:375,0.99858376)
--(axis cs:374,0.99858376)
--(axis cs:373,0.99858376)
--(axis cs:372,0.99858376)
--(axis cs:371,0.99858376)
--(axis cs:370,0.99858376)
--(axis cs:369,0.99858376)
--(axis cs:368,0.99858376)
--(axis cs:367,0.99858376)
--(axis cs:366,0.998469535272271)
--(axis cs:365,0.998469535272271)
--(axis cs:364,0.998469535272271)
--(axis cs:363,0.998469535272271)
--(axis cs:362,0.998469535272271)
--(axis cs:361,0.998469535272271)
--(axis cs:360,0.998469535272271)
--(axis cs:359,0.998469535272271)
--(axis cs:358,0.998469535272271)
--(axis cs:357,0.998016907856857)
--(axis cs:356,0.998016907856857)
--(axis cs:355,0.998016907856857)
--(axis cs:354,0.998016907856857)
--(axis cs:353,0.998016907856857)
--(axis cs:352,0.998016907856857)
--(axis cs:351,0.998016907856857)
--(axis cs:350,0.998016907856857)
--(axis cs:349,0.998016907856857)
--(axis cs:348,0.998016907856857)
--(axis cs:347,0.998016907856857)
--(axis cs:346,0.998016907856857)
--(axis cs:345,0.998016907856857)
--(axis cs:344,0.998016907856857)
--(axis cs:343,0.998016907856857)
--(axis cs:342,0.998016907856857)
--(axis cs:341,0.998016907856857)
--(axis cs:340,0.998016907856857)
--(axis cs:339,0.998016907856857)
--(axis cs:338,0.998016907856857)
--(axis cs:337,0.998016907856857)
--(axis cs:336,0.998016907856857)
--(axis cs:335,0.998016907856857)
--(axis cs:334,0.998016907856857)
--(axis cs:333,0.998016907856857)
--(axis cs:332,0.998016907856857)
--(axis cs:331,0.998016907856857)
--(axis cs:330,0.998016907856857)
--(axis cs:329,0.998016907856857)
--(axis cs:328,0.998016907856857)
--(axis cs:327,0.998016907856857)
--(axis cs:326,0.998016907856857)
--(axis cs:325,0.998016907856857)
--(axis cs:324,0.998016907856857)
--(axis cs:323,0.998016907856857)
--(axis cs:322,0.998016907856857)
--(axis cs:321,0.998016907856857)
--(axis cs:320,0.998016907856857)
--(axis cs:319,0.998016907856857)
--(axis cs:318,0.998016907856857)
--(axis cs:317,0.998016907856857)
--(axis cs:316,0.998016907856857)
--(axis cs:315,0.998016907856857)
--(axis cs:314,0.997362819821112)
--(axis cs:313,0.997362819821112)
--(axis cs:312,0.997362819821112)
--(axis cs:311,0.99735514514522)
--(axis cs:310,0.99735514514522)
--(axis cs:309,0.997417189398737)
--(axis cs:308,0.997417189398737)
--(axis cs:307,0.99725356424354)
--(axis cs:306,0.99725356424354)
--(axis cs:305,0.997320632532964)
--(axis cs:304,0.997263225553743)
--(axis cs:303,0.997263225553743)
--(axis cs:302,0.997237353518331)
--(axis cs:301,0.997237353518331)
--(axis cs:300,0.997237353518331)
--(axis cs:299,0.997171329920121)
--(axis cs:298,0.996882720766161)
--(axis cs:297,0.996779788879722)
--(axis cs:296,0.996779788879722)
--(axis cs:295,0.996779788879722)
--(axis cs:294,0.996779788879722)
--(axis cs:293,0.996779788879722)
--(axis cs:292,0.996779788879722)
--(axis cs:291,0.996858236401652)
--(axis cs:290,0.996756407398102)
--(axis cs:289,0.996756407398102)
--(axis cs:288,0.996756407398102)
--(axis cs:287,0.996756407398102)
--(axis cs:286,0.996756407398102)
--(axis cs:285,0.996708259707469)
--(axis cs:284,0.996708259707469)
--(axis cs:283,0.996708259707469)
--(axis cs:282,0.996708259707469)
--(axis cs:281,0.996708259707469)
--(axis cs:280,0.996708259707469)
--(axis cs:279,0.996889176526859)
--(axis cs:278,0.996889176526859)
--(axis cs:277,0.996889176526859)
--(axis cs:276,0.996889176526859)
--(axis cs:275,0.996889176526859)
--(axis cs:274,0.996889176526859)
--(axis cs:273,0.996889176526859)
--(axis cs:272,0.996889176526859)
--(axis cs:271,0.996889176526859)
--(axis cs:270,0.996889176526859)
--(axis cs:269,0.996889176526859)
--(axis cs:268,0.996889176526859)
--(axis cs:267,0.996889176526859)
--(axis cs:266,0.996889176526859)
--(axis cs:265,0.996889176526859)
--(axis cs:264,0.996889176526859)
--(axis cs:263,0.996889176526859)
--(axis cs:262,0.996889176526859)
--(axis cs:261,0.996889176526859)
--(axis cs:260,0.996889176526859)
--(axis cs:259,0.996889176526859)
--(axis cs:258,0.996889176526859)
--(axis cs:257,0.996889176526859)
--(axis cs:256,0.996889176526859)
--(axis cs:255,0.996889176526859)
--(axis cs:254,0.996889176526859)
--(axis cs:253,0.996889176526859)
--(axis cs:252,0.996889176526859)
--(axis cs:251,0.996889176526859)
--(axis cs:250,0.996889176526859)
--(axis cs:249,0.996889176526859)
--(axis cs:248,0.996889176526859)
--(axis cs:247,0.996889176526859)
--(axis cs:246,0.996889176526859)
--(axis cs:245,0.996889176526859)
--(axis cs:244,0.996889176526859)
--(axis cs:243,0.99690531025084)
--(axis cs:242,0.996957098630805)
--(axis cs:241,0.99706341875509)
--(axis cs:240,0.99706341875509)
--(axis cs:239,0.995219856028083)
--(axis cs:238,0.995219856028083)
--(axis cs:237,0.995185665075755)
--(axis cs:236,0.995185665075755)
--(axis cs:235,0.995186265174795)
--(axis cs:234,0.995186265174795)
--(axis cs:233,0.995134298216438)
--(axis cs:232,0.995008258111631)
--(axis cs:231,0.994707585250824)
--(axis cs:230,0.994707585250824)
--(axis cs:229,0.994707585250824)
--(axis cs:228,0.994707585250824)
--(axis cs:227,0.994707585250824)
--(axis cs:226,0.994376313963656)
--(axis cs:225,0.994393756262545)
--(axis cs:224,0.994978202798899)
--(axis cs:223,0.994978202798899)
--(axis cs:222,0.994978202798899)
--(axis cs:221,0.994978202798899)
--(axis cs:220,0.995060838184501)
--(axis cs:219,0.995060838184501)
--(axis cs:218,0.994865371915788)
--(axis cs:217,0.994865371915788)
--(axis cs:216,0.99429189908539)
--(axis cs:215,0.99447532101673)
--(axis cs:214,0.99447532101673)
--(axis cs:213,0.99447532101673)
--(axis cs:212,0.99447532101673)
--(axis cs:211,0.99447532101673)
--(axis cs:210,0.994321111527572)
--(axis cs:209,0.994321111527572)
--(axis cs:208,0.994321111527572)
--(axis cs:207,0.994197885123739)
--(axis cs:206,0.994197885123739)
--(axis cs:205,0.994197885123739)
--(axis cs:204,0.994197885123739)
--(axis cs:203,0.994197885123739)
--(axis cs:202,0.994197885123739)
--(axis cs:201,0.994197885123739)
--(axis cs:200,0.994197885123739)
--(axis cs:199,0.994197885123739)
--(axis cs:198,0.994197885123739)
--(axis cs:197,0.994197885123739)
--(axis cs:196,0.994197885123739)
--(axis cs:195,0.994197885123739)
--(axis cs:194,0.994197885123739)
--(axis cs:193,0.994197885123739)
--(axis cs:192,0.994197885123739)
--(axis cs:191,0.994197885123739)
--(axis cs:190,0.994197885123739)
--(axis cs:189,0.994197885123739)
--(axis cs:188,0.994197885123739)
--(axis cs:187,0.994197885123739)
--(axis cs:186,0.994197885123739)
--(axis cs:185,0.994197885123739)
--(axis cs:184,0.994197885123739)
--(axis cs:183,0.994197885123739)
--(axis cs:182,0.994197885123739)
--(axis cs:181,0.994197885123739)
--(axis cs:180,0.994197885123739)
--(axis cs:179,0.994197885123739)
--(axis cs:178,0.994197885123739)
--(axis cs:177,0.994197885123739)
--(axis cs:176,0.994197885123739)
--(axis cs:175,0.994197885123739)
--(axis cs:174,0.994197885123739)
--(axis cs:173,0.994084628018901)
--(axis cs:172,0.994084628018901)
--(axis cs:171,0.994084628018901)
--(axis cs:170,0.993710731616075)
--(axis cs:169,0.993714923256321)
--(axis cs:168,0.99270407783181)
--(axis cs:167,0.992665844188127)
--(axis cs:166,0.992424520721371)
--(axis cs:165,0.992424520721371)
--(axis cs:164,0.992358900055085)
--(axis cs:163,0.990208777212217)
--(axis cs:162,0.9901842583801)
--(axis cs:161,0.988717638844919)
--(axis cs:160,0.988717638844919)
--(axis cs:159,0.985288794948095)
--(axis cs:158,0.985288794948095)
--(axis cs:157,0.98505479277505)
--(axis cs:156,0.985411695810717)
--(axis cs:155,0.99026035496328)
--(axis cs:154,0.990364166552452)
--(axis cs:153,0.990732225048422)
--(axis cs:152,0.990732225048422)
--(axis cs:151,0.990592687685177)
--(axis cs:150,0.990592687685177)
--(axis cs:149,0.990070090991878)
--(axis cs:148,0.989807640368258)
--(axis cs:147,0.989246324736639)
--(axis cs:146,0.989246324736639)
--(axis cs:145,0.988424296538526)
--(axis cs:144,0.988424296538526)
--(axis cs:143,0.985869974518971)
--(axis cs:142,0.98463570594639)
--(axis cs:141,0.984391791102434)
--(axis cs:140,0.984325407990029)
--(axis cs:139,0.984160049213463)
--(axis cs:138,0.982944652574923)
--(axis cs:137,0.982944652574923)
--(axis cs:136,0.984318003464074)
--(axis cs:135,0.984384723356972)
--(axis cs:134,0.984288788041767)
--(axis cs:133,0.984288788041767)
--(axis cs:132,0.984288788041767)
--(axis cs:131,0.98219035220517)
--(axis cs:130,0.98219035220517)
--(axis cs:129,0.982039068900298)
--(axis cs:128,0.982039068900298)
--(axis cs:127,0.982039068900298)
--(axis cs:126,0.982039068900298)
--(axis cs:125,0.982039068900298)
--(axis cs:124,0.982039068900298)
--(axis cs:123,0.982039068900298)
--(axis cs:122,0.982039068900298)
--(axis cs:121,0.982039068900298)
--(axis cs:120,0.982039068900298)
--(axis cs:119,0.982039068900298)
--(axis cs:118,0.982039068900298)
--(axis cs:117,0.982039068900298)
--(axis cs:116,0.982039068900298)
--(axis cs:115,0.982039068900298)
--(axis cs:114,0.982039068900298)
--(axis cs:113,0.982039068900298)
--(axis cs:112,0.982039068900298)
--(axis cs:111,0.982039068900298)
--(axis cs:110,0.982039068900298)
--(axis cs:109,0.982039068900298)
--(axis cs:108,0.982039068900298)
--(axis cs:107,0.982039068900298)
--(axis cs:106,0.982039068900298)
--(axis cs:105,0.982039068900298)
--(axis cs:104,0.982039068900298)
--(axis cs:103,0.982039068900298)
--(axis cs:102,0.982039068900298)
--(axis cs:101,0.982039068900298)
--(axis cs:100,0.982039068900298)
--(axis cs:99,0.982039068900298)
--(axis cs:98,0.982039068900298)
--(axis cs:97,0.982039068900298)
--(axis cs:96,0.982039068900298)
--(axis cs:95,0.982039068900298)
--(axis cs:94,0.982039068900298)
--(axis cs:93,0.982039068900298)
--(axis cs:92,0.981899187301431)
--(axis cs:91,0.981631377445938)
--(axis cs:90,0.981657631195365)
--(axis cs:89,0.981776837038102)
--(axis cs:88,0.980493679081959)
--(axis cs:87,0.980488869435622)
--(axis cs:86,0.979351027129727)
--(axis cs:85,0.979450864658189)
--(axis cs:84,0.978160658629216)
--(axis cs:83,0.978234643162523)
--(axis cs:82,0.978052145977524)
--(axis cs:81,0.978966387747454)
--(axis cs:80,0.977175365697136)
--(axis cs:79,0.977175962348387)
--(axis cs:78,0.975607360960337)
--(axis cs:77,0.975082282974131)
--(axis cs:76,0.975082282974131)
--(axis cs:75,0.974265248971734)
--(axis cs:74,0.973782461363262)
--(axis cs:73,0.971520784011482)
--(axis cs:72,0.970721102941561)
--(axis cs:71,0.971034113164695)
--(axis cs:70,0.972167694350747)
--(axis cs:69,0.971788377528156)
--(axis cs:68,0.971912022667222)
--(axis cs:67,0.971541271112045)
--(axis cs:66,0.971560088051648)
--(axis cs:65,0.971417264346984)
--(axis cs:64,0.971242755734839)
--(axis cs:63,0.971066065126934)
--(axis cs:62,0.971154415672742)
--(axis cs:61,0.969650606503174)
--(axis cs:60,0.968949152183906)
--(axis cs:59,0.97127659885501)
--(axis cs:58,0.971260924919121)
--(axis cs:57,0.971260924919121)
--(axis cs:56,0.970563371365768)
--(axis cs:55,0.970618350413642)
--(axis cs:54,0.970482394101908)
--(axis cs:53,0.969794189873569)
--(axis cs:52,0.970679527452271)
--(axis cs:51,0.970788396876993)
--(axis cs:50,0.970881720432715)
--(axis cs:49,0.970792133182174)
--(axis cs:48,0.970160369331042)
--(axis cs:47,0.972057307917819)
--(axis cs:46,0.973808363705497)
--(axis cs:45,0.973808363705497)
--(axis cs:44,0.973808363705497)
--(axis cs:43,0.973808363705497)
--(axis cs:42,0.975401832874004)
--(axis cs:41,0.976134513382472)
--(axis cs:40,0.976134513382472)
--(axis cs:39,0.976134513382472)
--(axis cs:38,0.976134513382472)
--(axis cs:37,0.976134513382472)
--(axis cs:36,0.976200546644501)
--(axis cs:35,0.976972407266092)
--(axis cs:34,0.976972407266092)
--(axis cs:33,0.976972407266092)
--(axis cs:32,0.976972407266092)
--(axis cs:31,0.976972407266092)
--(axis cs:30,0.976972407266092)
--(axis cs:29,0.976972407266092)
--(axis cs:28,0.976972407266092)
--(axis cs:27,0.976972407266092)
--(axis cs:26,0.976972407266092)
--(axis cs:25,0.976972407266092)
--(axis cs:24,0.976972407266092)
--(axis cs:23,0.976972407266092)
--(axis cs:22,0.976972407266092)
--(axis cs:21,0.976972407266092)
--(axis cs:20,0.976972407266092)
--(axis cs:19,0.976972407266092)
--(axis cs:18,0.976972407266092)
--(axis cs:17,0.976972407266092)
--(axis cs:16,0.976972407266092)
--(axis cs:15,0.976972407266092)
--(axis cs:14,0.976972407266092)
--(axis cs:13,0.976972407266092)
--(axis cs:12,0.976972407266092)
--(axis cs:11,0.976972407266092)
--(axis cs:10,0.976972407266092)
--(axis cs:9,0.976972407266092)
--(axis cs:8,0.976972407266092)
--(axis cs:7,0.976972407266092)
--(axis cs:6,0.976972407266092)
--(axis cs:5,0.976972407266092)
--(axis cs:4,0.976972407266092)
--(axis cs:3,0.976972407266092)
--(axis cs:2,0.976972407266092)
--(axis cs:1,0.976972407266092)
--(axis cs:0,0.976972407266092)
--cycle;

\path [fill=mycolor5, fill opacity=0.2]
(axis cs:0,0.983391103259502)
--(axis cs:0,0.987928239597641)
--(axis cs:1,0.987928239597641)
--(axis cs:2,0.987928239597641)
--(axis cs:3,0.987928239597641)
--(axis cs:4,0.987928239597641)
--(axis cs:5,0.987928239597641)
--(axis cs:6,0.987928239597641)
--(axis cs:7,0.987928239597641)
--(axis cs:8,0.987928239597641)
--(axis cs:9,0.987928239597641)
--(axis cs:10,0.987928239597641)
--(axis cs:11,0.987928239597641)
--(axis cs:12,0.987928239597641)
--(axis cs:13,0.987928239597641)
--(axis cs:14,0.987928239597641)
--(axis cs:15,0.987928239597641)
--(axis cs:16,0.987928239597641)
--(axis cs:17,0.987928239597641)
--(axis cs:18,0.987928239597641)
--(axis cs:19,0.987928239597641)
--(axis cs:20,0.987928239597641)
--(axis cs:21,0.987928239597641)
--(axis cs:22,0.987928239597641)
--(axis cs:23,0.987928239597641)
--(axis cs:24,0.987928239597641)
--(axis cs:25,0.987928239597641)
--(axis cs:26,0.987928239597641)
--(axis cs:27,0.987928239597641)
--(axis cs:28,0.987928239597641)
--(axis cs:29,0.987928239597641)
--(axis cs:30,0.987928239597641)
--(axis cs:31,0.987928239597641)
--(axis cs:32,0.987928239597641)
--(axis cs:33,0.987928750542945)
--(axis cs:34,0.987928750542945)
--(axis cs:35,0.987928750542945)
--(axis cs:36,0.987928750542945)
--(axis cs:37,0.987937441373437)
--(axis cs:38,0.987044255603109)
--(axis cs:39,0.987044255603109)
--(axis cs:40,0.987044255603109)
--(axis cs:41,0.987044255603108)
--(axis cs:42,0.9874312145558)
--(axis cs:43,0.987431214555801)
--(axis cs:44,0.98706565546698)
--(axis cs:45,0.98706565546698)
--(axis cs:46,0.98706565546698)
--(axis cs:47,0.98706565546698)
--(axis cs:48,0.987289847983714)
--(axis cs:49,0.987515787751622)
--(axis cs:50,0.987515787751621)
--(axis cs:51,0.987535408977446)
--(axis cs:52,0.987535408977446)
--(axis cs:53,0.987301140596888)
--(axis cs:54,0.987301140596889)
--(axis cs:55,0.987197140724114)
--(axis cs:56,0.987197140724114)
--(axis cs:57,0.987194448180816)
--(axis cs:58,0.987592839958011)
--(axis cs:59,0.988040618293151)
--(axis cs:60,0.987999025055333)
--(axis cs:61,0.987885955909803)
--(axis cs:62,0.989350989218692)
--(axis cs:63,0.990476994726055)
--(axis cs:64,0.990788137938973)
--(axis cs:65,0.991043201897271)
--(axis cs:66,0.990673368511486)
--(axis cs:67,0.990335777478476)
--(axis cs:68,0.990410583062052)
--(axis cs:69,0.990977784955762)
--(axis cs:70,0.98999034100689)
--(axis cs:71,0.990229647100444)
--(axis cs:72,0.989691131070552)
--(axis cs:73,0.990282767622261)
--(axis cs:74,0.990835628150136)
--(axis cs:75,0.990316436607847)
--(axis cs:76,0.990798938635813)
--(axis cs:77,0.990370983001761)
--(axis cs:78,0.99191601871204)
--(axis cs:79,0.991790744393715)
--(axis cs:80,0.992385424933426)
--(axis cs:81,0.99247036026548)
--(axis cs:82,0.992971352605106)
--(axis cs:83,0.992870626774903)
--(axis cs:84,0.992761044257355)
--(axis cs:85,0.992701946615165)
--(axis cs:86,0.992948927010003)
--(axis cs:87,0.99358029501705)
--(axis cs:88,0.993768972205135)
--(axis cs:89,0.993655571691582)
--(axis cs:90,0.993655571691582)
--(axis cs:91,0.994812193144949)
--(axis cs:92,0.994812193144949)
--(axis cs:93,0.994812193144949)
--(axis cs:94,0.994812193144949)
--(axis cs:95,0.994812193144949)
--(axis cs:96,0.994812193144949)
--(axis cs:97,0.994812193144949)
--(axis cs:98,0.994812193144949)
--(axis cs:99,0.994812193144949)
--(axis cs:100,0.994812193144949)
--(axis cs:101,0.994812193144949)
--(axis cs:102,0.994812193144949)
--(axis cs:103,0.994812193144949)
--(axis cs:104,0.994812193144949)
--(axis cs:105,0.994812193144949)
--(axis cs:106,0.994812193144949)
--(axis cs:107,0.994812193144949)
--(axis cs:108,0.994812193144949)
--(axis cs:109,0.994812193144949)
--(axis cs:110,0.994812193144949)
--(axis cs:111,0.994812193144949)
--(axis cs:112,0.994564922072154)
--(axis cs:113,0.994564922072154)
--(axis cs:114,0.994564922072154)
--(axis cs:115,0.994564922072154)
--(axis cs:116,0.994564922072155)
--(axis cs:117,0.994564922072154)
--(axis cs:118,0.994564922072155)
--(axis cs:119,0.994564922072154)
--(axis cs:120,0.994200101238012)
--(axis cs:121,0.994200101238012)
--(axis cs:122,0.994200101238012)
--(axis cs:123,0.994148115214762)
--(axis cs:124,0.994744824067281)
--(axis cs:125,0.994744824067281)
--(axis cs:126,0.994680965826612)
--(axis cs:127,0.99493678357488)
--(axis cs:128,0.99493678357488)
--(axis cs:129,0.995048851237191)
--(axis cs:130,0.994873581964261)
--(axis cs:131,0.994873581964261)
--(axis cs:132,0.994972886206275)
--(axis cs:133,0.994357008960815)
--(axis cs:134,0.993871294970109)
--(axis cs:135,0.993821355361278)
--(axis cs:136,0.993826298539712)
--(axis cs:137,0.993826298539711)
--(axis cs:138,0.993826298539711)
--(axis cs:139,0.995010570273706)
--(axis cs:140,0.994513480856087)
--(axis cs:141,0.993653476742832)
--(axis cs:142,0.992636470186307)
--(axis cs:143,0.992323268964084)
--(axis cs:144,0.993818370881499)
--(axis cs:145,0.994313351983201)
--(axis cs:146,0.994313351983201)
--(axis cs:147,0.99457976387314)
--(axis cs:148,0.995057831190199)
--(axis cs:149,0.995034361097627)
--(axis cs:150,0.995155131141006)
--(axis cs:151,0.995173354821914)
--(axis cs:152,0.996192674913232)
--(axis cs:153,0.995863842208515)
--(axis cs:154,0.995711355210923)
--(axis cs:155,0.99645594879065)
--(axis cs:156,0.996640469888414)
--(axis cs:157,0.997139663412913)
--(axis cs:158,0.996311284676892)
--(axis cs:159,0.995216131178983)
--(axis cs:160,0.995323548666476)
--(axis cs:161,0.995003463786964)
--(axis cs:162,0.994998121840681)
--(axis cs:163,0.994702559384113)
--(axis cs:164,0.995206909406796)
--(axis cs:165,0.996491293748241)
--(axis cs:166,0.996250239989455)
--(axis cs:167,0.996476960682064)
--(axis cs:168,0.99639514840849)
--(axis cs:169,0.99639514840849)
--(axis cs:170,0.995849827614105)
--(axis cs:171,0.995849827614105)
--(axis cs:172,0.997362370302954)
--(axis cs:173,0.997362370302954)
--(axis cs:174,0.997362370302954)
--(axis cs:175,0.997362370302954)
--(axis cs:176,0.997362370302953)
--(axis cs:177,0.997362370302953)
--(axis cs:178,0.997362370302953)
--(axis cs:179,0.997362370302953)
--(axis cs:180,0.997362370302953)
--(axis cs:181,0.997362370302953)
--(axis cs:182,0.997362370302953)
--(axis cs:183,0.997362370302953)
--(axis cs:184,0.997362370302953)
--(axis cs:185,0.997362370302953)
--(axis cs:186,0.997362370302953)
--(axis cs:187,0.997362370302953)
--(axis cs:188,0.997362370302953)
--(axis cs:189,0.997362370302953)
--(axis cs:190,0.997362370302953)
--(axis cs:191,0.997362370302953)
--(axis cs:192,0.997362370302953)
--(axis cs:193,0.997362370302953)
--(axis cs:194,0.997362370302953)
--(axis cs:195,0.997362370302953)
--(axis cs:196,0.997362370302953)
--(axis cs:197,0.997362370302953)
--(axis cs:198,0.997362370302954)
--(axis cs:199,0.997362370302954)
--(axis cs:200,0.997362370302953)
--(axis cs:201,0.997362370302953)
--(axis cs:202,0.997362370302953)
--(axis cs:203,0.997362370302953)
--(axis cs:204,0.997362370302954)
--(axis cs:205,0.997362370302954)
--(axis cs:206,0.997362370302954)
--(axis cs:207,0.997321026403057)
--(axis cs:208,0.997293958118251)
--(axis cs:209,0.997314399901747)
--(axis cs:210,0.997314399901747)
--(axis cs:211,0.997314399901747)
--(axis cs:212,0.997340243344401)
--(axis cs:213,0.997340243344401)
--(axis cs:214,0.997281053859171)
--(axis cs:215,0.997281053859171)
--(axis cs:216,0.997381233797425)
--(axis cs:217,0.997381233797425)
--(axis cs:218,0.997381233797425)
--(axis cs:219,0.997656427858323)
--(axis cs:220,0.998017682855303)
--(axis cs:221,0.998344139143924)
--(axis cs:222,0.998344139143924)
--(axis cs:223,0.998344139143924)
--(axis cs:224,0.998344139143924)
--(axis cs:225,0.998344139143924)
--(axis cs:226,0.99831770127008)
--(axis cs:227,0.99831770127008)
--(axis cs:228,0.998436185743384)
--(axis cs:229,0.998436185743384)
--(axis cs:230,0.998491762953414)
--(axis cs:231,0.998491762953414)
--(axis cs:232,0.998491762953414)
--(axis cs:233,0.998491762953414)
--(axis cs:234,0.998469758377591)
--(axis cs:235,0.998993644325251)
--(axis cs:236,0.998993644325251)
--(axis cs:237,0.999368372234477)
--(axis cs:238,0.999167708203471)
--(axis cs:239,0.999167708203471)
--(axis cs:240,0.999180670630477)
--(axis cs:241,0.999411620472607)
--(axis cs:242,0.999411620472607)
--(axis cs:243,1.0001380473676)
--(axis cs:244,1.0001380473676)
--(axis cs:245,1.00005064969019)
--(axis cs:246,1.00005064969019)
--(axis cs:247,1.00005064969019)
--(axis cs:248,1.00005064969019)
--(axis cs:249,1.00005064969019)
--(axis cs:250,1.00005064969019)
--(axis cs:251,1.00005064969019)
--(axis cs:252,1.00005064969019)
--(axis cs:253,1.00005064969019)
--(axis cs:254,1.00005064969019)
--(axis cs:255,1.00005064969019)
--(axis cs:256,1.00005064969019)
--(axis cs:257,1.00005064969019)
--(axis cs:258,1.00005064969019)
--(axis cs:259,1.00005064969019)
--(axis cs:260,1.00005064969019)
--(axis cs:261,1.00005064969019)
--(axis cs:262,1.00005064969019)
--(axis cs:263,1.00005064969019)
--(axis cs:264,1.00005064969019)
--(axis cs:265,1.00005064969019)
--(axis cs:266,1.00005064969019)
--(axis cs:267,1.00005064969019)
--(axis cs:268,1.00005064969019)
--(axis cs:269,1.00005064969019)
--(axis cs:270,1.00005064969019)
--(axis cs:271,1.00005064969019)
--(axis cs:272,1.00005064969019)
--(axis cs:273,0.999768224813266)
--(axis cs:274,0.999768224813266)
--(axis cs:275,0.999768224813266)
--(axis cs:276,0.999768224813266)
--(axis cs:277,0.999768224813266)
--(axis cs:278,0.999768224813266)
--(axis cs:279,0.999768224813266)
--(axis cs:280,0.999768224813266)
--(axis cs:281,0.999768224813266)
--(axis cs:282,0.999768224813266)
--(axis cs:283,0.999768224813266)
--(axis cs:284,0.999768224813266)
--(axis cs:285,0.999768224813266)
--(axis cs:286,0.999768224813266)
--(axis cs:287,0.999768224813266)
--(axis cs:288,0.999768224813266)
--(axis cs:289,0.999768224813266)
--(axis cs:290,0.999727654518489)
--(axis cs:291,0.999727654518489)
--(axis cs:292,0.999727654518489)
--(axis cs:293,0.999727654518489)
--(axis cs:294,1.00003193123466)
--(axis cs:295,1.00003193123466)
--(axis cs:296,1.00003193123466)
--(axis cs:297,0.999904623940775)
--(axis cs:298,0.999904623940775)
--(axis cs:299,0.999904623940775)
--(axis cs:300,0.999904623940775)
--(axis cs:301,0.999904623940775)
--(axis cs:302,1.00007094355071)
--(axis cs:303,1.00007094355071)
--(axis cs:304,0.999796104656962)
--(axis cs:305,0.999546094590857)
--(axis cs:306,0.999546094590857)
--(axis cs:307,0.999546094590857)
--(axis cs:308,0.999546094590857)
--(axis cs:309,0.99912342924816)
--(axis cs:310,0.999940237176543)
--(axis cs:311,0.999940237176543)
--(axis cs:312,0.999940237176543)
--(axis cs:313,0.999930466327872)
--(axis cs:314,1.0002397446926)
--(axis cs:315,1.0002397446926)
--(axis cs:316,1.0002397446926)
--(axis cs:317,1.0002397446926)
--(axis cs:318,1.0002397446926)
--(axis cs:319,1.00084887548236)
--(axis cs:320,1.00049149532899)
--(axis cs:321,1.00049149532899)
--(axis cs:322,1.00049149532899)
--(axis cs:323,1.00049149532899)
--(axis cs:324,1.00049149532899)
--(axis cs:325,1.00049149532899)
--(axis cs:326,1.00049149532899)
--(axis cs:327,1.00049149532899)
--(axis cs:328,1.00049149532899)
--(axis cs:329,1.00049149532899)
--(axis cs:330,1.00049149532899)
--(axis cs:331,1.00049149532899)
--(axis cs:332,1.00049149532899)
--(axis cs:333,1.00049149532899)
--(axis cs:334,1.00049149532899)
--(axis cs:335,1.00049149532899)
--(axis cs:336,1.00049149532899)
--(axis cs:337,1.00049149532899)
--(axis cs:338,1.00049149532899)
--(axis cs:339,1.00049149532899)
--(axis cs:340,1.00049149532899)
--(axis cs:341,1.00049149532899)
--(axis cs:342,1.00049149532899)
--(axis cs:343,1.00049149532899)
--(axis cs:344,1.00049149532899)
--(axis cs:345,1.00049149532899)
--(axis cs:346,1.00049149532899)
--(axis cs:347,1.00049149532899)
--(axis cs:348,1.00049149532899)
--(axis cs:349,1.00049149532899)
--(axis cs:350,1.00049149532899)
--(axis cs:351,1.00049149532899)
--(axis cs:352,1.00049149532899)
--(axis cs:353,1.00049149532899)
--(axis cs:354,1.00049149532899)
--(axis cs:355,1.00049149532899)
--(axis cs:356,1.00049149532899)
--(axis cs:357,1.00049149532899)
--(axis cs:358,1.00049149532899)
--(axis cs:359,1.00049149532899)
--(axis cs:360,1.00049149532899)
--(axis cs:361,1.00049149532899)
--(axis cs:362,1.00049149532899)
--(axis cs:363,1.00049149532899)
--(axis cs:364,1.00049122866414)
--(axis cs:365,1.00049122866414)
--(axis cs:366,1.00049122866414)
--(axis cs:367,1.00049122866414)
--(axis cs:368,1.00049122866414)
--(axis cs:369,1.00049363764885)
--(axis cs:370,1.00049363764885)
--(axis cs:371,1.00049363764885)
--(axis cs:372,1.00049363764885)
--(axis cs:373,1.00049363764885)
--(axis cs:374,1.00049363764885)
--(axis cs:375,1.00049363764885)
--(axis cs:376,1.00049363764885)
--(axis cs:377,1.00049363764885)
--(axis cs:378,1.00049363764885)
--(axis cs:379,1.00071378344818)
--(axis cs:380,1.00071378344818)
--(axis cs:381,1.00071378344818)
--(axis cs:382,1.00071378344818)
--(axis cs:383,1.00071378344818)
--(axis cs:384,1.00064023617759)
--(axis cs:385,1.00064023617759)
--(axis cs:386,1.00064023617759)
--(axis cs:387,1.00064023617759)
--(axis cs:388,1.00064023617759)
--(axis cs:389,1.00064023617759)
--(axis cs:390,1.00072460901295)
--(axis cs:391,1.00072460901295)
--(axis cs:392,1.00072460901295)
--(axis cs:393,1.00079157523078)
--(axis cs:394,1.00079157523078)
--(axis cs:395,1.00079157523078)
--(axis cs:396,1.00079157523078)
--(axis cs:397,1.00079157523078)
--(axis cs:398,1.00079157523078)
--(axis cs:399,1.00079157523078)
--(axis cs:400,1.00079157523078)
--(axis cs:401,1.00079157523078)
--(axis cs:402,1.00079157523078)
--(axis cs:403,1.00079157523078)
--(axis cs:404,1.00079157523078)
--(axis cs:405,1.00079157523078)
--(axis cs:406,1.00079157523078)
--(axis cs:407,1.00079157523078)
--(axis cs:408,1.00079157523078)
--(axis cs:409,1.00079157523078)
--(axis cs:410,1.00079157523078)
--(axis cs:411,1.00079157523078)
--(axis cs:412,1.00079157523078)
--(axis cs:413,1.00079157523078)
--(axis cs:414,1.00079157523078)
--(axis cs:415,1.00079157523078)
--(axis cs:416,1.00079157523078)
--(axis cs:417,1.00079157523078)
--(axis cs:418,1.00079157523078)
--(axis cs:419,1.00079157523078)
--(axis cs:420,1.00079157523078)
--(axis cs:421,1.00079157523078)
--(axis cs:422,1.00079157523078)
--(axis cs:423,1.00079157523078)
--(axis cs:424,1.00079157523078)
--(axis cs:425,1.00079157523078)
--(axis cs:426,1.00079157523078)
--(axis cs:427,1.00079157523078)
--(axis cs:428,1.00079157523078)
--(axis cs:429,1.00079157523078)
--(axis cs:430,1.00079157523078)
--(axis cs:431,1.00079157523078)
--(axis cs:432,1.00079157523078)
--(axis cs:433,1.00079157523078)
--(axis cs:434,1.00079157523078)
--(axis cs:435,1.00079157523078)
--(axis cs:436,1.00079157523078)
--(axis cs:437,1.00079157523078)
--(axis cs:438,1.00079157523078)
--(axis cs:439,1.00079157523078)
--(axis cs:440,1.00079157523078)
--(axis cs:441,1.00079157523078)
--(axis cs:442,1.00079157523078)
--(axis cs:443,1.00079157523078)
--(axis cs:444,1.00079157523078)
--(axis cs:445,1.00079157523078)
--(axis cs:446,1.00079157523078)
--(axis cs:447,1.00079157523078)
--(axis cs:448,1)
--(axis cs:449,1)
--(axis cs:450,1)
--(axis cs:450,1)
--(axis cs:450,1)
--(axis cs:449,1)
--(axis cs:448,1)
--(axis cs:447,0.998741533340646)
--(axis cs:446,0.998741533340646)
--(axis cs:445,0.998741533340646)
--(axis cs:444,0.998741533340646)
--(axis cs:443,0.998741533340646)
--(axis cs:442,0.998741533340646)
--(axis cs:441,0.998741533340646)
--(axis cs:440,0.998741533340646)
--(axis cs:439,0.998741533340646)
--(axis cs:438,0.998741533340646)
--(axis cs:437,0.998741533340646)
--(axis cs:436,0.998741533340646)
--(axis cs:435,0.998741533340646)
--(axis cs:434,0.998741533340646)
--(axis cs:433,0.998741533340646)
--(axis cs:432,0.998741533340646)
--(axis cs:431,0.998741533340646)
--(axis cs:430,0.998741533340646)
--(axis cs:429,0.998741533340646)
--(axis cs:428,0.998741533340646)
--(axis cs:427,0.998741533340646)
--(axis cs:426,0.998741533340646)
--(axis cs:425,0.998741533340646)
--(axis cs:424,0.998741533340646)
--(axis cs:423,0.998741533340646)
--(axis cs:422,0.998741533340646)
--(axis cs:421,0.998741533340646)
--(axis cs:420,0.998741533340646)
--(axis cs:419,0.998741533340646)
--(axis cs:418,0.998741533340646)
--(axis cs:417,0.998741533340646)
--(axis cs:416,0.998741533340646)
--(axis cs:415,0.998741533340646)
--(axis cs:414,0.998741533340646)
--(axis cs:413,0.998741533340646)
--(axis cs:412,0.998741533340646)
--(axis cs:411,0.998741533340646)
--(axis cs:410,0.998741533340646)
--(axis cs:409,0.998741533340646)
--(axis cs:408,0.998741533340646)
--(axis cs:407,0.998741533340646)
--(axis cs:406,0.998741533340646)
--(axis cs:405,0.998741533340646)
--(axis cs:404,0.998741533340646)
--(axis cs:403,0.998741533340646)
--(axis cs:402,0.998741533340646)
--(axis cs:401,0.998741533340646)
--(axis cs:400,0.998741533340646)
--(axis cs:399,0.998741533340646)
--(axis cs:398,0.998741533340646)
--(axis cs:397,0.998741533340646)
--(axis cs:396,0.998741533340646)
--(axis cs:395,0.998741533340646)
--(axis cs:394,0.998741533340646)
--(axis cs:393,0.998741533340646)
--(axis cs:392,0.99900708241562)
--(axis cs:391,0.99900708241562)
--(axis cs:390,0.99900708241562)
--(axis cs:389,0.999206329536692)
--(axis cs:388,0.999206329536692)
--(axis cs:387,0.999206329536692)
--(axis cs:386,0.999206329536692)
--(axis cs:385,0.999206329536692)
--(axis cs:384,0.999206329536692)
--(axis cs:383,0.998635673694678)
--(axis cs:382,0.998635673694678)
--(axis cs:381,0.998635673694678)
--(axis cs:380,0.998635673694678)
--(axis cs:379,0.998635673694678)
--(axis cs:378,0.998346036636868)
--(axis cs:377,0.998346036636868)
--(axis cs:376,0.998346036636868)
--(axis cs:375,0.998346036636868)
--(axis cs:374,0.998346036636868)
--(axis cs:373,0.998346036636868)
--(axis cs:372,0.998346036636869)
--(axis cs:371,0.998346036636869)
--(axis cs:370,0.998346036636869)
--(axis cs:369,0.998346036636869)
--(axis cs:368,0.99837383990729)
--(axis cs:367,0.99837383990729)
--(axis cs:366,0.99837383990729)
--(axis cs:365,0.99837383990729)
--(axis cs:364,0.99837383990729)
--(axis cs:363,0.99837054467101)
--(axis cs:362,0.99837054467101)
--(axis cs:361,0.99837054467101)
--(axis cs:360,0.99837054467101)
--(axis cs:359,0.99837054467101)
--(axis cs:358,0.99837054467101)
--(axis cs:357,0.99837054467101)
--(axis cs:356,0.99837054467101)
--(axis cs:355,0.99837054467101)
--(axis cs:354,0.99837054467101)
--(axis cs:353,0.99837054467101)
--(axis cs:352,0.99837054467101)
--(axis cs:351,0.99837054467101)
--(axis cs:350,0.99837054467101)
--(axis cs:349,0.99837054467101)
--(axis cs:348,0.99837054467101)
--(axis cs:347,0.99837054467101)
--(axis cs:346,0.99837054467101)
--(axis cs:345,0.99837054467101)
--(axis cs:344,0.99837054467101)
--(axis cs:343,0.99837054467101)
--(axis cs:342,0.99837054467101)
--(axis cs:341,0.99837054467101)
--(axis cs:340,0.99837054467101)
--(axis cs:339,0.99837054467101)
--(axis cs:338,0.99837054467101)
--(axis cs:337,0.99837054467101)
--(axis cs:336,0.99837054467101)
--(axis cs:335,0.99837054467101)
--(axis cs:334,0.99837054467101)
--(axis cs:333,0.99837054467101)
--(axis cs:332,0.99837054467101)
--(axis cs:331,0.99837054467101)
--(axis cs:330,0.99837054467101)
--(axis cs:329,0.99837054467101)
--(axis cs:328,0.99837054467101)
--(axis cs:327,0.99837054467101)
--(axis cs:326,0.99837054467101)
--(axis cs:325,0.99837054467101)
--(axis cs:324,0.99837054467101)
--(axis cs:323,0.99837054467101)
--(axis cs:322,0.99837054467101)
--(axis cs:321,0.99837054467101)
--(axis cs:320,0.99837054467101)
--(axis cs:319,0.998577421660498)
--(axis cs:318,0.998498449593117)
--(axis cs:317,0.998498449593116)
--(axis cs:316,0.998498449593117)
--(axis cs:315,0.998498449593116)
--(axis cs:314,0.998498449593117)
--(axis cs:313,0.998216007957842)
--(axis cs:312,0.998373277109172)
--(axis cs:311,0.998373277109172)
--(axis cs:310,0.998373277109172)
--(axis cs:309,0.998097633608983)
--(axis cs:308,0.998140905409143)
--(axis cs:307,0.998140905409143)
--(axis cs:306,0.998140905409143)
--(axis cs:305,0.998140905409143)
--(axis cs:304,0.998298061057324)
--(axis cs:303,0.996746216449286)
--(axis cs:302,0.996746216449286)
--(axis cs:301,0.997362107487797)
--(axis cs:300,0.997362107487797)
--(axis cs:299,0.997362107487797)
--(axis cs:298,0.997362107487797)
--(axis cs:297,0.997362107487797)
--(axis cs:296,0.99706994305105)
--(axis cs:295,0.99706994305105)
--(axis cs:294,0.99706994305105)
--(axis cs:293,0.996223025481511)
--(axis cs:292,0.996223025481511)
--(axis cs:291,0.996223025481511)
--(axis cs:290,0.996223025481511)
--(axis cs:289,0.99670790090102)
--(axis cs:288,0.99670790090102)
--(axis cs:287,0.99670790090102)
--(axis cs:286,0.996707900901019)
--(axis cs:285,0.99670790090102)
--(axis cs:284,0.99670790090102)
--(axis cs:283,0.99670790090102)
--(axis cs:282,0.99670790090102)
--(axis cs:281,0.99670790090102)
--(axis cs:280,0.99670790090102)
--(axis cs:279,0.99670790090102)
--(axis cs:278,0.99670790090102)
--(axis cs:277,0.99670790090102)
--(axis cs:276,0.99670790090102)
--(axis cs:275,0.996707900901019)
--(axis cs:274,0.996707900901019)
--(axis cs:273,0.996707900901019)
--(axis cs:272,0.997080424595522)
--(axis cs:271,0.997080424595522)
--(axis cs:270,0.997080424595522)
--(axis cs:269,0.997080424595522)
--(axis cs:268,0.997080424595522)
--(axis cs:267,0.997080424595522)
--(axis cs:266,0.997080424595522)
--(axis cs:265,0.997080424595522)
--(axis cs:264,0.997080424595522)
--(axis cs:263,0.997080424595522)
--(axis cs:262,0.997080424595522)
--(axis cs:261,0.997080424595522)
--(axis cs:260,0.997080424595522)
--(axis cs:259,0.997080424595522)
--(axis cs:258,0.997080424595522)
--(axis cs:257,0.997080424595522)
--(axis cs:256,0.997080424595522)
--(axis cs:255,0.997080424595522)
--(axis cs:254,0.997080424595522)
--(axis cs:253,0.997080424595522)
--(axis cs:252,0.997080424595522)
--(axis cs:251,0.997080424595522)
--(axis cs:250,0.997080424595522)
--(axis cs:249,0.997080424595522)
--(axis cs:248,0.997080424595522)
--(axis cs:247,0.997080424595522)
--(axis cs:246,0.997080424595522)
--(axis cs:245,0.997080424595522)
--(axis cs:244,0.996451735489547)
--(axis cs:243,0.996451735489547)
--(axis cs:242,0.996211310955964)
--(axis cs:241,0.996211310955964)
--(axis cs:240,0.995386049369523)
--(axis cs:239,0.995614571796529)
--(axis cs:238,0.995614571796529)
--(axis cs:237,0.995644210622666)
--(axis cs:236,0.99447936710332)
--(axis cs:235,0.99447936710332)
--(axis cs:234,0.994443818765266)
--(axis cs:233,0.9938101913323)
--(axis cs:232,0.9938101913323)
--(axis cs:231,0.9938101913323)
--(axis cs:230,0.9938101913323)
--(axis cs:229,0.99419808854233)
--(axis cs:228,0.99419808854233)
--(axis cs:227,0.994339053015634)
--(axis cs:226,0.994339053015634)
--(axis cs:225,0.994241403713219)
--(axis cs:224,0.994241403713219)
--(axis cs:223,0.994241403713219)
--(axis cs:222,0.994241403713219)
--(axis cs:221,0.994241403713219)
--(axis cs:220,0.99353226000184)
--(axis cs:219,0.993265377855963)
--(axis cs:218,0.993090000488289)
--(axis cs:217,0.993090000488289)
--(axis cs:216,0.993090000488289)
--(axis cs:215,0.992970466140829)
--(axis cs:214,0.992970466140829)
--(axis cs:213,0.992447676655599)
--(axis cs:212,0.992447676655599)
--(axis cs:211,0.992384022955396)
--(axis cs:210,0.992384022955396)
--(axis cs:209,0.992384022955396)
--(axis cs:208,0.992324676167464)
--(axis cs:207,0.992352579311229)
--(axis cs:206,0.992382452554189)
--(axis cs:205,0.992382452554189)
--(axis cs:204,0.992382452554189)
--(axis cs:203,0.992382452554189)
--(axis cs:202,0.992382452554189)
--(axis cs:201,0.992382452554189)
--(axis cs:200,0.992382452554189)
--(axis cs:199,0.992382452554189)
--(axis cs:198,0.992382452554189)
--(axis cs:197,0.992382452554189)
--(axis cs:196,0.992382452554189)
--(axis cs:195,0.992382452554189)
--(axis cs:194,0.992382452554189)
--(axis cs:193,0.992382452554189)
--(axis cs:192,0.992382452554189)
--(axis cs:191,0.992382452554189)
--(axis cs:190,0.992382452554189)
--(axis cs:189,0.992382452554189)
--(axis cs:188,0.992382452554189)
--(axis cs:187,0.992382452554189)
--(axis cs:186,0.992382452554189)
--(axis cs:185,0.992382452554189)
--(axis cs:184,0.992382452554189)
--(axis cs:183,0.992382452554189)
--(axis cs:182,0.992382452554189)
--(axis cs:181,0.992382452554189)
--(axis cs:180,0.992382452554189)
--(axis cs:179,0.992382452554189)
--(axis cs:178,0.992382452554189)
--(axis cs:177,0.992382452554189)
--(axis cs:176,0.992382452554189)
--(axis cs:175,0.992382452554189)
--(axis cs:174,0.992382452554189)
--(axis cs:173,0.992382452554189)
--(axis cs:172,0.992382452554189)
--(axis cs:171,0.992671435243038)
--(axis cs:170,0.992671435243038)
--(axis cs:169,0.992147057305796)
--(axis cs:168,0.992147057305796)
--(axis cs:167,0.992116365032222)
--(axis cs:166,0.992085280010545)
--(axis cs:165,0.991140757680331)
--(axis cs:164,0.990335096307489)
--(axis cs:163,0.98974534347303)
--(axis cs:162,0.990262872445033)
--(axis cs:161,0.990237690498751)
--(axis cs:160,0.990674285619238)
--(axis cs:159,0.99051017167816)
--(axis cs:158,0.990583023894537)
--(axis cs:157,0.987548993729944)
--(axis cs:156,0.987143227254443)
--(axis cs:155,0.986410908352207)
--(axis cs:154,0.986031644789078)
--(axis cs:153,0.985517414934342)
--(axis cs:152,0.985696942229625)
--(axis cs:151,0.991523405178086)
--(axis cs:150,0.99151699457328)
--(axis cs:149,0.991199890330945)
--(axis cs:148,0.991400614524087)
--(axis cs:147,0.990922327555432)
--(axis cs:146,0.990492876588228)
--(axis cs:145,0.990492876588228)
--(axis cs:144,0.990625537689929)
--(axis cs:143,0.990472862464488)
--(axis cs:142,0.990230449813693)
--(axis cs:141,0.990959380400025)
--(axis cs:140,0.992353439143913)
--(axis cs:139,0.992947766869151)
--(axis cs:138,0.99256559288886)
--(axis cs:137,0.99256559288886)
--(axis cs:136,0.99256559288886)
--(axis cs:135,0.992135176067294)
--(axis cs:134,0.992161516458462)
--(axis cs:133,0.992047882467756)
--(axis cs:132,0.992171645222297)
--(axis cs:131,0.991911652321453)
--(axis cs:130,0.991911652321453)
--(axis cs:129,0.990877217334237)
--(axis cs:128,0.990783593567977)
--(axis cs:127,0.990783593567977)
--(axis cs:126,0.989501571316246)
--(axis cs:125,0.990489135932719)
--(axis cs:124,0.990489135932719)
--(axis cs:123,0.989829610499523)
--(axis cs:122,0.989535841619131)
--(axis cs:121,0.989535841619131)
--(axis cs:120,0.989535841619131)
--(axis cs:119,0.989803797927846)
--(axis cs:118,0.989803797927846)
--(axis cs:117,0.989803797927845)
--(axis cs:116,0.989803797927846)
--(axis cs:115,0.989803797927846)
--(axis cs:114,0.989803797927846)
--(axis cs:113,0.989803797927846)
--(axis cs:112,0.989803797927846)
--(axis cs:111,0.988824161140765)
--(axis cs:110,0.988824161140765)
--(axis cs:109,0.988824161140765)
--(axis cs:108,0.988824161140765)
--(axis cs:107,0.988824161140765)
--(axis cs:106,0.988824161140765)
--(axis cs:105,0.988824161140765)
--(axis cs:104,0.988824161140765)
--(axis cs:103,0.988824161140765)
--(axis cs:102,0.988824161140765)
--(axis cs:101,0.988824161140765)
--(axis cs:100,0.988824161140765)
--(axis cs:99,0.988824161140765)
--(axis cs:98,0.988824161140765)
--(axis cs:97,0.988824161140765)
--(axis cs:96,0.988824161140765)
--(axis cs:95,0.988824161140765)
--(axis cs:94,0.988824161140765)
--(axis cs:93,0.988824161140765)
--(axis cs:92,0.988824161140765)
--(axis cs:91,0.988824161140765)
--(axis cs:90,0.988643285451275)
--(axis cs:89,0.988643285451275)
--(axis cs:88,0.988700044937722)
--(axis cs:87,0.988684082125807)
--(axis cs:86,0.987131495847139)
--(axis cs:85,0.987082927670549)
--(axis cs:84,0.988257218599788)
--(axis cs:83,0.987848258939383)
--(axis cs:82,0.987784013109179)
--(axis cs:81,0.987811251163092)
--(axis cs:80,0.988654443638002)
--(axis cs:79,0.988720335606285)
--(axis cs:78,0.988109112716531)
--(axis cs:77,0.987915251283954)
--(axis cs:76,0.984321821364187)
--(axis cs:75,0.983732334820725)
--(axis cs:74,0.982890731849864)
--(axis cs:73,0.982027660949167)
--(axis cs:72,0.981985217500876)
--(axis cs:71,0.979728004328127)
--(axis cs:70,0.979587893278824)
--(axis cs:69,0.980537546472809)
--(axis cs:68,0.979569148366519)
--(axis cs:67,0.979302222521524)
--(axis cs:66,0.977995191488514)
--(axis cs:65,0.977557095245586)
--(axis cs:64,0.977525073489598)
--(axis cs:63,0.978392513845374)
--(axis cs:62,0.978084039352736)
--(axis cs:61,0.978034381233054)
--(axis cs:60,0.97793363780181)
--(axis cs:59,0.977931901706849)
--(axis cs:58,0.977691377184846)
--(axis cs:57,0.977552026104898)
--(axis cs:56,0.977235030704457)
--(axis cs:55,0.977235030704457)
--(axis cs:54,0.97562904797454)
--(axis cs:53,0.97562904797454)
--(axis cs:52,0.975661065308268)
--(axis cs:51,0.975661065308268)
--(axis cs:50,0.975641755105521)
--(axis cs:49,0.975641755105521)
--(axis cs:48,0.975421357730571)
--(axis cs:47,0.981337767390163)
--(axis cs:46,0.981337767390163)
--(axis cs:45,0.981337767390163)
--(axis cs:44,0.981337767390163)
--(axis cs:43,0.982264819729914)
--(axis cs:42,0.982264819729914)
--(axis cs:41,0.981764184396891)
--(axis cs:40,0.981764184396891)
--(axis cs:39,0.981764184396891)
--(axis cs:38,0.981764184396891)
--(axis cs:37,0.98367089576942)
--(axis cs:36,0.983521735171341)
--(axis cs:35,0.983521735171341)
--(axis cs:34,0.983521735171341)
--(axis cs:33,0.983521735171341)
--(axis cs:32,0.983391103259502)
--(axis cs:31,0.983391103259502)
--(axis cs:30,0.983391103259502)
--(axis cs:29,0.983391103259502)
--(axis cs:28,0.983391103259502)
--(axis cs:27,0.983391103259502)
--(axis cs:26,0.983391103259502)
--(axis cs:25,0.983391103259502)
--(axis cs:24,0.983391103259502)
--(axis cs:23,0.983391103259502)
--(axis cs:22,0.983391103259502)
--(axis cs:21,0.983391103259502)
--(axis cs:20,0.983391103259502)
--(axis cs:19,0.983391103259502)
--(axis cs:18,0.983391103259502)
--(axis cs:17,0.983391103259502)
--(axis cs:16,0.983391103259502)
--(axis cs:15,0.983391103259502)
--(axis cs:14,0.983391103259502)
--(axis cs:13,0.983391103259502)
--(axis cs:12,0.983391103259502)
--(axis cs:11,0.983391103259502)
--(axis cs:10,0.983391103259502)
--(axis cs:9,0.983391103259502)
--(axis cs:8,0.983391103259502)
--(axis cs:7,0.983391103259502)
--(axis cs:6,0.983391103259502)
--(axis cs:5,0.983391103259502)
--(axis cs:4,0.983391103259502)
--(axis cs:3,0.983391103259502)
--(axis cs:2,0.983391103259502)
--(axis cs:1,0.983391103259502)
--(axis cs:0,0.983391103259502)
--cycle;

\path [fill=blue, fill opacity=0.2]
(axis cs:0,0.823839849549424)
--(axis cs:0,0.839600213307719)
--(axis cs:1,0.839600213307719)
--(axis cs:2,0.839600213307719)
--(axis cs:3,0.839600213307719)
--(axis cs:4,0.839600213307719)
--(axis cs:5,0.839600213307719)
--(axis cs:6,0.839600213307719)
--(axis cs:7,0.839600213307719)
--(axis cs:8,0.839600213307719)
--(axis cs:9,0.839600213307719)
--(axis cs:10,0.839600213307719)
--(axis cs:11,0.839649100539411)
--(axis cs:12,0.835869685299978)
--(axis cs:13,0.835304841975807)
--(axis cs:14,0.841628641371774)
--(axis cs:15,0.841628641371774)
--(axis cs:16,0.843806202164931)
--(axis cs:17,0.843806202164931)
--(axis cs:18,0.843806202164931)
--(axis cs:19,0.84396799937342)
--(axis cs:20,0.843816148535952)
--(axis cs:21,0.845883724187207)
--(axis cs:22,0.845811272199092)
--(axis cs:23,0.845956604552098)
--(axis cs:24,0.848225720575367)
--(axis cs:25,0.850575836669187)
--(axis cs:26,0.850491524160751)
--(axis cs:27,0.850849872771339)
--(axis cs:28,0.850728018582478)
--(axis cs:29,0.851826514019447)
--(axis cs:30,0.8520426472075)
--(axis cs:31,0.851770724967854)
--(axis cs:32,0.851821072144882)
--(axis cs:33,0.852198077682842)
--(axis cs:34,0.854852257932207)
--(axis cs:35,0.85573536234609)
--(axis cs:36,0.857065967500507)
--(axis cs:37,0.856335260842741)
--(axis cs:38,0.855967602745254)
--(axis cs:39,0.856624394252091)
--(axis cs:40,0.857166747285525)
--(axis cs:41,0.857912842282399)
--(axis cs:42,0.858201183918199)
--(axis cs:43,0.85905986571554)
--(axis cs:44,0.859479210679937)
--(axis cs:45,0.861088472365717)
--(axis cs:46,0.862875088853849)
--(axis cs:47,0.863277460393071)
--(axis cs:48,0.863444374470456)
--(axis cs:49,0.862946777707263)
--(axis cs:50,0.86423934119645)
--(axis cs:51,0.864635431865431)
--(axis cs:52,0.865427318350413)
--(axis cs:53,0.865903673986109)
--(axis cs:54,0.866082162724734)
--(axis cs:55,0.867244876974807)
--(axis cs:56,0.868450154703727)
--(axis cs:57,0.868537019889524)
--(axis cs:58,0.870174126310006)
--(axis cs:59,0.871201124900817)
--(axis cs:60,0.871905708451893)
--(axis cs:61,0.872447667088602)
--(axis cs:62,0.872328685173192)
--(axis cs:63,0.874472995782101)
--(axis cs:64,0.874953968707099)
--(axis cs:65,0.874496585172744)
--(axis cs:66,0.876198369453)
--(axis cs:67,0.876271632679948)
--(axis cs:68,0.876705294109478)
--(axis cs:69,0.878114634107398)
--(axis cs:70,0.877941871781648)
--(axis cs:71,0.877134419937466)
--(axis cs:72,0.877198297792579)
--(axis cs:73,0.877284552957244)
--(axis cs:74,0.880013595979515)
--(axis cs:75,0.880651799386971)
--(axis cs:76,0.882332804679345)
--(axis cs:77,0.883557026549618)
--(axis cs:78,0.884341752901391)
--(axis cs:79,0.885660357760117)
--(axis cs:80,0.885519070409088)
--(axis cs:81,0.885913024120914)
--(axis cs:82,0.886595782647202)
--(axis cs:83,0.886685945007431)
--(axis cs:84,0.888059440069647)
--(axis cs:85,0.888059440069647)
--(axis cs:86,0.888775446736425)
--(axis cs:87,0.889013578109069)
--(axis cs:88,0.892013160580525)
--(axis cs:89,0.892686362686313)
--(axis cs:90,0.893285512973833)
--(axis cs:91,0.893317312252456)
--(axis cs:92,0.893940921959119)
--(axis cs:93,0.894036006615939)
--(axis cs:94,0.894700118897541)
--(axis cs:95,0.894841720001563)
--(axis cs:96,0.896298168837117)
--(axis cs:97,0.89649945141773)
--(axis cs:98,0.897528193355274)
--(axis cs:99,0.900374954796305)
--(axis cs:100,0.900721633747303)
--(axis cs:101,0.901806502159389)
--(axis cs:102,0.902032920614068)
--(axis cs:103,0.902065024047952)
--(axis cs:104,0.90479453399635)
--(axis cs:105,0.903458176696448)
--(axis cs:106,0.907678555702114)
--(axis cs:107,0.907560933199931)
--(axis cs:108,0.908939636933447)
--(axis cs:109,0.909244431978664)
--(axis cs:110,0.910135643240632)
--(axis cs:111,0.910135643240632)
--(axis cs:112,0.910364857187627)
--(axis cs:113,0.911394347228217)
--(axis cs:114,0.913615984505564)
--(axis cs:115,0.913676926389808)
--(axis cs:116,0.914255876907419)
--(axis cs:117,0.91451247301967)
--(axis cs:118,0.914406735647955)
--(axis cs:119,0.914355627913954)
--(axis cs:120,0.914551625797929)
--(axis cs:121,0.914522056288351)
--(axis cs:122,0.915009831081372)
--(axis cs:123,0.915153089592263)
--(axis cs:124,0.915153089592263)
--(axis cs:125,0.915624709794949)
--(axis cs:126,0.915652073754408)
--(axis cs:127,0.916031527181185)
--(axis cs:128,0.916450888421772)
--(axis cs:129,0.916795482981789)
--(axis cs:130,0.91687347971616)
--(axis cs:131,0.916951459138409)
--(axis cs:132,0.917529519302243)
--(axis cs:133,0.917782795621803)
--(axis cs:134,0.917781849480488)
--(axis cs:135,0.918438334601269)
--(axis cs:136,0.918858342526081)
--(axis cs:137,0.919514182936455)
--(axis cs:138,0.919514182936455)
--(axis cs:139,0.919226899991886)
--(axis cs:140,0.91944063604053)
--(axis cs:141,0.92009446886394)
--(axis cs:142,0.92009446886394)
--(axis cs:143,0.921410033892312)
--(axis cs:144,0.92251226768314)
--(axis cs:145,0.92285647937305)
--(axis cs:146,0.923294476505856)
--(axis cs:147,0.923384863727307)
--(axis cs:148,0.92371997775366)
--(axis cs:149,0.924570553779453)
--(axis cs:150,0.924573250571271)
--(axis cs:151,0.924623087818488)
--(axis cs:152,0.925575677444806)
--(axis cs:153,0.925369163080337)
--(axis cs:154,0.926215540195886)
--(axis cs:155,0.926235335454034)
--(axis cs:156,0.926435100844213)
--(axis cs:157,0.92665610550141)
--(axis cs:158,0.926811019757599)
--(axis cs:159,0.927087408509609)
--(axis cs:160,0.927242994713049)
--(axis cs:161,0.928797632376004)
--(axis cs:162,0.930011539597205)
--(axis cs:163,0.930427077431739)
--(axis cs:164,0.931848255319861)
--(axis cs:165,0.932739269294521)
--(axis cs:166,0.9332203709621)
--(axis cs:167,0.934311782652662)
--(axis cs:168,0.93440729992309)
--(axis cs:169,0.93524442966604)
--(axis cs:170,0.935568756531292)
--(axis cs:171,0.935903390161409)
--(axis cs:172,0.936151760324919)
--(axis cs:173,0.936719781613402)
--(axis cs:174,0.93696890945097)
--(axis cs:175,0.937112692871057)
--(axis cs:176,0.936939770505637)
--(axis cs:177,0.937414206542198)
--(axis cs:178,0.937860590157081)
--(axis cs:179,0.938147757381954)
--(axis cs:180,0.939198695994406)
--(axis cs:181,0.940240161332614)
--(axis cs:182,0.940514731119538)
--(axis cs:183,0.93960461868287)
--(axis cs:184,0.941236337768472)
--(axis cs:185,0.942629719319796)
--(axis cs:186,0.944094201501669)
--(axis cs:187,0.944147137750551)
--(axis cs:188,0.944314645296765)
--(axis cs:189,0.943807964895995)
--(axis cs:190,0.945634192531343)
--(axis cs:191,0.945867147823264)
--(axis cs:192,0.946705837112149)
--(axis cs:193,0.946891850417507)
--(axis cs:194,0.947005889189693)
--(axis cs:195,0.947544325539358)
--(axis cs:196,0.947323083253909)
--(axis cs:197,0.947400944489567)
--(axis cs:198,0.947598739421286)
--(axis cs:199,0.949181964248515)
--(axis cs:200,0.949595087599495)
--(axis cs:201,0.949839411798872)
--(axis cs:202,0.951298609150098)
--(axis cs:203,0.952380991851735)
--(axis cs:204,0.953191469293688)
--(axis cs:205,0.953181608557471)
--(axis cs:206,0.95263267250659)
--(axis cs:207,0.953327163322457)
--(axis cs:208,0.954134982273824)
--(axis cs:209,0.954899797966198)
--(axis cs:210,0.955383211415942)
--(axis cs:211,0.955282789032792)
--(axis cs:212,0.955941603794993)
--(axis cs:213,0.955352467952956)
--(axis cs:214,0.956440498321447)
--(axis cs:215,0.956417923778129)
--(axis cs:216,0.958810789605463)
--(axis cs:217,0.957407670828853)
--(axis cs:218,0.960079026744703)
--(axis cs:219,0.961271319291428)
--(axis cs:220,0.961803099556018)
--(axis cs:221,0.965874395561698)
--(axis cs:222,0.965286810258425)
--(axis cs:223,0.966129242934176)
--(axis cs:224,0.966446935589616)
--(axis cs:225,0.966454090417771)
--(axis cs:226,0.966535231364693)
--(axis cs:227,0.967665518861355)
--(axis cs:228,0.969972665055674)
--(axis cs:229,0.969611257830826)
--(axis cs:230,0.969815769395952)
--(axis cs:231,0.970273901250997)
--(axis cs:232,0.970129650218196)
--(axis cs:233,0.970349943724308)
--(axis cs:234,0.971054967443145)
--(axis cs:235,0.971016776862528)
--(axis cs:236,0.972785509219802)
--(axis cs:237,0.972357547348675)
--(axis cs:238,0.973249969112989)
--(axis cs:239,0.973686360469737)
--(axis cs:240,0.973464330208259)
--(axis cs:241,0.975805877455789)
--(axis cs:242,0.977332822561157)
--(axis cs:243,0.977995734971763)
--(axis cs:244,0.977996802434496)
--(axis cs:245,0.976682234181461)
--(axis cs:246,0.977581445767711)
--(axis cs:247,0.977899584335223)
--(axis cs:248,0.978098876296205)
--(axis cs:249,0.978279791351181)
--(axis cs:250,0.978382560347907)
--(axis cs:251,0.979345064991275)
--(axis cs:252,0.979781090919258)
--(axis cs:253,0.980478577115207)
--(axis cs:254,0.980718204204)
--(axis cs:255,0.981450405728364)
--(axis cs:256,0.981555763233066)
--(axis cs:257,0.983764929301247)
--(axis cs:258,0.984888275621668)
--(axis cs:259,0.986112055957447)
--(axis cs:260,0.986205938605579)
--(axis cs:261,0.98539422726991)
--(axis cs:262,0.985517301183012)
--(axis cs:263,0.985534421205915)
--(axis cs:264,0.985445089977581)
--(axis cs:265,0.987545682248242)
--(axis cs:266,0.988388383307246)
--(axis cs:267,0.988197166114751)
--(axis cs:268,0.988435546527167)
--(axis cs:269,0.988359377450155)
--(axis cs:270,0.988318794877726)
--(axis cs:271,0.988016605794189)
--(axis cs:272,0.989989210078239)
--(axis cs:273,0.990321920221503)
--(axis cs:274,0.990794489870952)
--(axis cs:275,0.990825764808728)
--(axis cs:276,0.991470876647537)
--(axis cs:277,0.990392414769575)
--(axis cs:278,0.991009746071488)
--(axis cs:279,0.991009746071488)
--(axis cs:280,0.991007972814613)
--(axis cs:281,0.991383232534676)
--(axis cs:282,0.991142835533652)
--(axis cs:283,0.99141450566255)
--(axis cs:284,0.991524484696189)
--(axis cs:285,0.991294174050405)
--(axis cs:286,0.991841323893991)
--(axis cs:287,0.991124778659401)
--(axis cs:288,0.991364383165341)
--(axis cs:289,0.991499480050574)
--(axis cs:290,0.991499480050574)
--(axis cs:291,0.991470123623097)
--(axis cs:292,0.991440841907544)
--(axis cs:293,0.991480717632076)
--(axis cs:294,0.991473941499684)
--(axis cs:295,0.990940593735713)
--(axis cs:296,0.991471994502603)
--(axis cs:297,0.991438755771179)
--(axis cs:298,0.991438755771179)
--(axis cs:299,0.992431285160587)
--(axis cs:300,0.9923939423691)
--(axis cs:301,0.992343257591309)
--(axis cs:302,0.992550685167005)
--(axis cs:303,0.99205605174768)
--(axis cs:304,0.992021375516692)
--(axis cs:305,0.992021375516692)
--(axis cs:306,0.991987568464679)
--(axis cs:307,0.99239659299202)
--(axis cs:308,0.992386548060825)
--(axis cs:309,0.992655206580252)
--(axis cs:310,0.992655206580252)
--(axis cs:311,0.992774059733726)
--(axis cs:312,0.992631953903999)
--(axis cs:313,0.992312191480463)
--(axis cs:314,0.992075002494849)
--(axis cs:315,0.992346606428275)
--(axis cs:316,0.992550528390473)
--(axis cs:317,0.992550528390473)
--(axis cs:318,0.992751937608389)
--(axis cs:319,0.991692838983463)
--(axis cs:320,0.991676614488572)
--(axis cs:321,0.991919000803184)
--(axis cs:322,0.992175781946396)
--(axis cs:323,0.992178319993511)
--(axis cs:324,0.992023415975135)
--(axis cs:325,0.992126530568052)
--(axis cs:326,0.992254438498471)
--(axis cs:327,0.992116263300249)
--(axis cs:328,0.992185930545915)
--(axis cs:329,0.992264864218679)
--(axis cs:330,0.992264864218679)
--(axis cs:331,0.992425204220041)
--(axis cs:332,0.992227147019118)
--(axis cs:333,0.992420297759256)
--(axis cs:334,0.992438205141631)
--(axis cs:335,0.992768430523781)
--(axis cs:336,0.991291791063267)
--(axis cs:337,0.991581882699815)
--(axis cs:338,0.991547880500617)
--(axis cs:339,0.989938713778896)
--(axis cs:340,0.990030810700218)
--(axis cs:341,0.990323879111853)
--(axis cs:342,0.990116642955994)
--(axis cs:343,0.990250457401526)
--(axis cs:344,0.989097684595071)
--(axis cs:345,0.989104487769067)
--(axis cs:346,0.989316853145232)
--(axis cs:347,0.989316853145232)
--(axis cs:348,0.989546034984312)
--(axis cs:349,0.989579385754949)
--(axis cs:350,0.989302970089121)
--(axis cs:351,0.98930297008912)
--(axis cs:352,0.989719291950228)
--(axis cs:353,0.989726882892085)
--(axis cs:354,0.989672453900368)
--(axis cs:355,0.989776878948918)
--(axis cs:356,0.989780754696507)
--(axis cs:357,0.989808193892506)
--(axis cs:358,0.989872872444488)
--(axis cs:359,0.989711734774073)
--(axis cs:360,0.989807852831121)
--(axis cs:361,0.990963112546213)
--(axis cs:362,0.991241488542731)
--(axis cs:363,0.99125126093999)
--(axis cs:364,0.991336085308488)
--(axis cs:365,0.991694615364708)
--(axis cs:366,0.991706217933776)
--(axis cs:367,0.992114205975279)
--(axis cs:368,0.99216061779015)
--(axis cs:369,0.991708282689885)
--(axis cs:370,0.991655594243567)
--(axis cs:371,0.991441610053577)
--(axis cs:372,0.991294766218027)
--(axis cs:373,0.991157041133224)
--(axis cs:374,0.991175639981832)
--(axis cs:375,0.991175639981832)
--(axis cs:376,0.991175639981832)
--(axis cs:377,0.991175639981832)
--(axis cs:378,0.991184526713376)
--(axis cs:379,0.991184526713376)
--(axis cs:380,0.991048880580052)
--(axis cs:381,0.991613589578016)
--(axis cs:382,0.99158689686077)
--(axis cs:383,0.991569449624147)
--(axis cs:384,0.99158689686077)
--(axis cs:385,0.991594431219327)
--(axis cs:386,0.991713519593847)
--(axis cs:387,0.991713519593846)
--(axis cs:388,0.992926019329149)
--(axis cs:389,0.992926019329149)
--(axis cs:390,0.992829896531624)
--(axis cs:391,0.992839459190232)
--(axis cs:392,0.992838104393875)
--(axis cs:393,0.992838104393875)
--(axis cs:394,0.992838104393875)
--(axis cs:395,0.992838104393875)
--(axis cs:396,0.992983581430596)
--(axis cs:397,0.993403905369589)
--(axis cs:398,0.993403905369589)
--(axis cs:399,0.993816058104159)
--(axis cs:400,0.993781985374457)
--(axis cs:401,0.993973392231)
--(axis cs:402,0.994132675069972)
--(axis cs:403,0.994424068523152)
--(axis cs:404,0.994610459337213)
--(axis cs:405,0.994610459337213)
--(axis cs:406,0.994309319200141)
--(axis cs:407,0.994790614537279)
--(axis cs:408,0.994792588443407)
--(axis cs:409,0.995105275497199)
--(axis cs:410,0.995472807438798)
--(axis cs:411,0.995472807438798)
--(axis cs:412,0.995472807438798)
--(axis cs:413,0.995641025790906)
--(axis cs:414,0.995649719969116)
--(axis cs:415,0.995649719969116)
--(axis cs:416,0.995635926101372)
--(axis cs:417,0.995635926101373)
--(axis cs:418,0.995508357511932)
--(axis cs:419,0.9959930075546)
--(axis cs:420,0.996108076788446)
--(axis cs:421,0.996108076788446)
--(axis cs:422,0.996108076788446)
--(axis cs:423,0.99590781291791)
--(axis cs:424,0.99590781291791)
--(axis cs:425,0.995626720719364)
--(axis cs:426,0.995551092966665)
--(axis cs:427,0.99542650453382)
--(axis cs:428,0.99540904550676)
--(axis cs:429,0.995678180554101)
--(axis cs:430,0.995431634267229)
--(axis cs:431,0.995321780627181)
--(axis cs:432,0.996881239292442)
--(axis cs:433,0.997040652956585)
--(axis cs:434,0.99673944999878)
--(axis cs:435,0.996471386075671)
--(axis cs:436,0.997104480751338)
--(axis cs:437,0.997104480751338)
--(axis cs:438,0.997165333220065)
--(axis cs:439,0.997165333220065)
--(axis cs:440,0.997340592791281)
--(axis cs:441,0.997340592791281)
--(axis cs:442,0.997270031056056)
--(axis cs:443,0.997350293825626)
--(axis cs:444,0.997350293825626)
--(axis cs:445,0.997439024319593)
--(axis cs:446,0.997482553165919)
--(axis cs:447,0.998275638604925)
--(axis cs:448,0.998275638604925)
--(axis cs:449,0.99835861973285)
--(axis cs:450,1)
--(axis cs:450,1)
--(axis cs:450,1)
--(axis cs:449,0.991186494552864)
--(axis cs:448,0.991008938537932)
--(axis cs:447,0.991008938537932)
--(axis cs:446,0.990764429691224)
--(axis cs:445,0.990496272823264)
--(axis cs:444,0.990593654745803)
--(axis cs:443,0.990593654745803)
--(axis cs:442,0.990588706086801)
--(axis cs:441,0.99026969863729)
--(axis cs:440,0.99026969863729)
--(axis cs:439,0.990274381065649)
--(axis cs:438,0.990274381065649)
--(axis cs:437,0.989539170677233)
--(axis cs:436,0.989539170677233)
--(axis cs:435,0.989517299638615)
--(axis cs:434,0.989534950001219)
--(axis cs:433,0.989534495614843)
--(axis cs:432,0.990006743564701)
--(axis cs:431,0.989833539372818)
--(axis cs:430,0.989384377161343)
--(axis cs:429,0.990123665160185)
--(axis cs:428,0.989280743064668)
--(axis cs:427,0.989072809751894)
--(axis cs:426,0.989339198461906)
--(axis cs:425,0.989363816423493)
--(axis cs:424,0.989426084224947)
--(axis cs:423,0.989426084224947)
--(axis cs:422,0.98944948892584)
--(axis cs:421,0.98944948892584)
--(axis cs:420,0.98944948892584)
--(axis cs:419,0.989370855302542)
--(axis cs:418,0.989031225345211)
--(axis cs:417,0.989385068184342)
--(axis cs:416,0.989385068184342)
--(axis cs:415,0.989205640030884)
--(axis cs:414,0.989205640030884)
--(axis cs:413,0.989310368494809)
--(axis cs:412,0.989319855418344)
--(axis cs:411,0.989319855418344)
--(axis cs:410,0.989319855418344)
--(axis cs:409,0.989318724502801)
--(axis cs:408,0.989099485842307)
--(axis cs:407,0.989139351177007)
--(axis cs:406,0.989144457942716)
--(axis cs:405,0.989262723519929)
--(axis cs:404,0.989262723519929)
--(axis cs:403,0.989264782905419)
--(axis cs:402,0.988794267787171)
--(axis cs:401,0.988763076340428)
--(axis cs:400,0.988706037482686)
--(axis cs:399,0.988513233324412)
--(axis cs:398,0.988390237487554)
--(axis cs:397,0.988390237487554)
--(axis cs:396,0.988235904283689)
--(axis cs:395,0.988000432748982)
--(axis cs:394,0.988000432748982)
--(axis cs:393,0.988000432748982)
--(axis cs:392,0.988000432748982)
--(axis cs:391,0.987502180809768)
--(axis cs:390,0.987814932039805)
--(axis cs:389,0.987862517813708)
--(axis cs:388,0.987862517813708)
--(axis cs:387,0.986829028977582)
--(axis cs:386,0.986829028977582)
--(axis cs:385,0.986590974494959)
--(axis cs:384,0.98747382313923)
--(axis cs:383,0.987401984661567)
--(axis cs:382,0.98747382313923)
--(axis cs:381,0.987335913279127)
--(axis cs:380,0.987282490848519)
--(axis cs:379,0.987336381858052)
--(axis cs:378,0.987336381858052)
--(axis cs:377,0.987082394303883)
--(axis cs:376,0.987082394303882)
--(axis cs:375,0.987082394303882)
--(axis cs:374,0.987082394303883)
--(axis cs:373,0.98702271315249)
--(axis cs:372,0.98731465092483)
--(axis cs:371,0.988569852803566)
--(axis cs:370,0.988594057185005)
--(axis cs:369,0.988362797310115)
--(axis cs:368,0.98834926220985)
--(axis cs:367,0.988326228310435)
--(axis cs:366,0.988244844923367)
--(axis cs:365,0.98806597320672)
--(axis cs:364,0.988046177548655)
--(axis cs:363,0.987797161917153)
--(axis cs:362,0.987638865742984)
--(axis cs:361,0.986589504596645)
--(axis cs:360,0.987425450026022)
--(axis cs:359,0.985584522368784)
--(axis cs:358,0.987823104698369)
--(axis cs:357,0.987815606107494)
--(axis cs:356,0.987627622446351)
--(axis cs:355,0.987699526765368)
--(axis cs:354,0.987905140385347)
--(axis cs:353,0.988307854250772)
--(axis cs:352,0.988220205192629)
--(axis cs:351,0.988216275625165)
--(axis cs:350,0.988216275625165)
--(axis cs:349,0.987426705673623)
--(axis cs:348,0.987915245015688)
--(axis cs:347,0.987970226854768)
--(axis cs:346,0.987970226854768)
--(axis cs:345,0.987758655088076)
--(axis cs:344,0.987849492547786)
--(axis cs:343,0.987717331169903)
--(axis cs:342,0.987473362758292)
--(axis cs:341,0.987776800888147)
--(axis cs:340,0.987372469299782)
--(axis cs:339,0.98693317193539)
--(axis cs:338,0.986814130927954)
--(axis cs:337,0.986727283014471)
--(axis cs:336,0.986731660365305)
--(axis cs:335,0.986019072333363)
--(axis cs:334,0.985968343429797)
--(axis cs:333,0.986044856526459)
--(axis cs:332,0.98596355012374)
--(axis cs:331,0.98604652720853)
--(axis cs:330,0.985848935781321)
--(axis cs:329,0.985848935781321)
--(axis cs:328,0.985707206596943)
--(axis cs:327,0.985917793842608)
--(axis cs:326,0.985340058644387)
--(axis cs:325,0.985337789431948)
--(axis cs:324,0.985230526882009)
--(axis cs:323,0.985133268577917)
--(axis cs:322,0.985133166625033)
--(axis cs:321,0.984785222053959)
--(axis cs:320,0.984768865511428)
--(axis cs:319,0.983909549587965)
--(axis cs:318,0.983808976677325)
--(axis cs:317,0.983738277323813)
--(axis cs:316,0.983738277323813)
--(axis cs:315,0.983641445000297)
--(axis cs:314,0.983277323219437)
--(axis cs:313,0.983415979948108)
--(axis cs:312,0.983475617524572)
--(axis cs:311,0.982498843123417)
--(axis cs:310,0.983087404848319)
--(axis cs:309,0.983087404848319)
--(axis cs:308,0.982896480510604)
--(axis cs:307,0.982789584150837)
--(axis cs:306,0.98232154010675)
--(axis cs:305,0.981803470197594)
--(axis cs:304,0.981803470197594)
--(axis cs:303,0.981478239680892)
--(axis cs:302,0.978484771975852)
--(axis cs:301,0.97855789098012)
--(axis cs:300,0.978341571916615)
--(axis cs:299,0.978514160553699)
--(axis cs:298,0.97873327280025)
--(axis cs:297,0.97873327280025)
--(axis cs:296,0.978750702640254)
--(axis cs:295,0.977740457692859)
--(axis cs:294,0.975949287071745)
--(axis cs:293,0.975958385225067)
--(axis cs:292,0.976089763806741)
--(axis cs:291,0.975993259234045)
--(axis cs:290,0.97589667423514)
--(axis cs:289,0.97589667423514)
--(axis cs:288,0.975841296834658)
--(axis cs:287,0.975501998483456)
--(axis cs:286,0.973172013248866)
--(axis cs:285,0.972648871663881)
--(axis cs:284,0.971882846732382)
--(axis cs:283,0.97186441433745)
--(axis cs:282,0.971626718752062)
--(axis cs:281,0.971705207465324)
--(axis cs:280,0.971629935756816)
--(axis cs:279,0.971630345357084)
--(axis cs:278,0.971630345357084)
--(axis cs:277,0.971133510944711)
--(axis cs:276,0.97229294049532)
--(axis cs:275,0.971933183762701)
--(axis cs:274,0.972846281557619)
--(axis cs:273,0.970876474064211)
--(axis cs:272,0.971228589921761)
--(axis cs:271,0.969535937062954)
--(axis cs:270,0.969851879407989)
--(axis cs:269,0.969377805406988)
--(axis cs:268,0.967561207758547)
--(axis cs:267,0.967137062456677)
--(axis cs:266,0.966609645264182)
--(axis cs:265,0.966897894894615)
--(axis cs:264,0.966577184308133)
--(axis cs:263,0.966012253079799)
--(axis cs:262,0.965607875959845)
--(axis cs:261,0.965535309872947)
--(axis cs:260,0.961186507108707)
--(axis cs:259,0.961151978328267)
--(axis cs:258,0.960582284378331)
--(axis cs:257,0.959643842127325)
--(axis cs:256,0.957638413909791)
--(axis cs:255,0.957609319985922)
--(axis cs:254,0.956397150081715)
--(axis cs:253,0.955817525741936)
--(axis cs:252,0.953780103366456)
--(axis cs:251,0.953596677865868)
--(axis cs:250,0.952591959652093)
--(axis cs:249,0.952212865791676)
--(axis cs:248,0.950656146560938)
--(axis cs:247,0.950566312807635)
--(axis cs:246,0.950126657089431)
--(axis cs:245,0.949762880104254)
--(axis cs:244,0.949532934708361)
--(axis cs:243,0.949048122171094)
--(axis cs:242,0.948670823153129)
--(axis cs:241,0.948868151115639)
--(axis cs:240,0.948462006934598)
--(axis cs:239,0.948008965244548)
--(axis cs:238,0.947647590887012)
--(axis cs:237,0.947292081222754)
--(axis cs:236,0.946508273637341)
--(axis cs:235,0.946418583137472)
--(axis cs:234,0.946137746842569)
--(axis cs:233,0.945472793418549)
--(axis cs:232,0.945200338353233)
--(axis cs:231,0.944070001606146)
--(axis cs:230,0.946121110604048)
--(axis cs:229,0.946402633597746)
--(axis cs:228,0.944815529230041)
--(axis cs:227,0.943709618281502)
--(axis cs:226,0.941305785778164)
--(axis cs:225,0.939797835296515)
--(axis cs:224,0.939740127267527)
--(axis cs:223,0.939409385637252)
--(axis cs:222,0.938919458313003)
--(axis cs:221,0.939015050152588)
--(axis cs:220,0.938965871872553)
--(axis cs:219,0.938173703565715)
--(axis cs:218,0.937854510398154)
--(axis cs:217,0.937699483456862)
--(axis cs:216,0.937025650394538)
--(axis cs:215,0.936265756221871)
--(axis cs:214,0.936287844535696)
--(axis cs:213,0.934159909189901)
--(axis cs:212,0.93473789906215)
--(axis cs:211,0.933539285252923)
--(axis cs:210,0.932962674298343)
--(axis cs:209,0.932286647748088)
--(axis cs:208,0.932134800583319)
--(axis cs:207,0.931788270963257)
--(axis cs:206,0.931604173207695)
--(axis cs:205,0.931222517156814)
--(axis cs:204,0.930756382134883)
--(axis cs:203,0.930130059576836)
--(axis cs:202,0.930037939421331)
--(axis cs:201,0.929008045343985)
--(axis cs:200,0.928878272400505)
--(axis cs:199,0.927950870037199)
--(axis cs:198,0.927422929150142)
--(axis cs:197,0.925029295510433)
--(axis cs:196,0.924804939603234)
--(axis cs:195,0.924043897317784)
--(axis cs:194,0.923471225096021)
--(axis cs:193,0.923299298153922)
--(axis cs:192,0.92231983145928)
--(axis cs:191,0.921674235033879)
--(axis cs:190,0.921296241754371)
--(axis cs:189,0.921553229389719)
--(axis cs:188,0.921222240417521)
--(axis cs:187,0.921146347963735)
--(axis cs:186,0.920943421355474)
--(axis cs:185,0.919436657823061)
--(axis cs:184,0.919314627945813)
--(axis cs:183,0.919095747031416)
--(axis cs:182,0.917274366023319)
--(axis cs:181,0.916269758667386)
--(axis cs:180,0.915759698291308)
--(axis cs:179,0.914863482618046)
--(axis cs:178,0.913499112700062)
--(axis cs:177,0.91314026202923)
--(axis cs:176,0.912965903780077)
--(axis cs:175,0.912463278557515)
--(axis cs:174,0.912185993406173)
--(axis cs:173,0.911515298386598)
--(axis cs:172,0.910567365389367)
--(axis cs:171,0.910020775552876)
--(axis cs:170,0.909094900611565)
--(axis cs:169,0.908887393191103)
--(axis cs:168,0.908700494362625)
--(axis cs:167,0.908213377347337)
--(axis cs:166,0.907888886180757)
--(axis cs:165,0.907109199276907)
--(axis cs:164,0.906571641822996)
--(axis cs:163,0.906517562568261)
--(axis cs:162,0.906417140402796)
--(axis cs:161,0.905940899052568)
--(axis cs:160,0.906159091001237)
--(axis cs:159,0.905800317204677)
--(axis cs:158,0.905380877385258)
--(axis cs:157,0.90519965449859)
--(axis cs:156,0.905005156298645)
--(axis cs:155,0.904519647403109)
--(axis cs:154,0.904717431232686)
--(axis cs:153,0.904764842633949)
--(axis cs:152,0.904333945412337)
--(axis cs:151,0.904440597895797)
--(axis cs:150,0.903912903714443)
--(axis cs:149,0.90381534907769)
--(axis cs:148,0.90270922224634)
--(axis cs:147,0.902165107701265)
--(axis cs:146,0.901873277779859)
--(axis cs:145,0.901678223484093)
--(axis cs:144,0.901333389459717)
--(axis cs:143,0.901579308964831)
--(axis cs:142,0.903217839707489)
--(axis cs:141,0.903217839707489)
--(axis cs:140,0.902798918245184)
--(axis cs:139,0.902607471436686)
--(axis cs:138,0.902420439920688)
--(axis cs:137,0.902420439920688)
--(axis cs:136,0.902369726045348)
--(axis cs:135,0.902615962541588)
--(axis cs:134,0.902749939090941)
--(axis cs:133,0.902642472949626)
--(axis cs:132,0.902200754983472)
--(axis cs:131,0.902129609433019)
--(axis cs:130,0.901279897426697)
--(axis cs:129,0.901204579875354)
--(axis cs:128,0.900850997292513)
--(axis cs:127,0.899477609961672)
--(axis cs:126,0.899385737674164)
--(axis cs:125,0.899312850205051)
--(axis cs:124,0.899036996122022)
--(axis cs:123,0.899036996122022)
--(axis cs:122,0.899080003204342)
--(axis cs:121,0.897476869425934)
--(axis cs:120,0.897031717059214)
--(axis cs:119,0.896919669228903)
--(axis cs:118,0.895937138637759)
--(axis cs:117,0.894054949837472)
--(axis cs:116,0.892864294521153)
--(axis cs:115,0.893177353610192)
--(axis cs:114,0.892832935494436)
--(axis cs:113,0.893340287057497)
--(axis cs:112,0.892287302812373)
--(axis cs:111,0.890929888187939)
--(axis cs:110,0.890929888187939)
--(axis cs:109,0.890114099449908)
--(axis cs:108,0.889410111637981)
--(axis cs:107,0.888581021085783)
--(axis cs:106,0.887982878583601)
--(axis cs:105,0.88592712044641)
--(axis cs:104,0.885100020289364)
--(axis cs:103,0.885201130237762)
--(axis cs:102,0.884323125100218)
--(axis cs:101,0.882907303554897)
--(axis cs:100,0.883038166252696)
--(axis cs:99,0.882979650917981)
--(axis cs:98,0.881525109501869)
--(axis cs:97,0.881075337153698)
--(axis cs:96,0.880797631162883)
--(axis cs:95,0.881131091427008)
--(axis cs:94,0.880489966816745)
--(axis cs:93,0.880246656241204)
--(axis cs:92,0.879246575183738)
--(axis cs:91,0.879278527747544)
--(axis cs:90,0.879621275597596)
--(axis cs:89,0.877502471599401)
--(axis cs:88,0.877036582276618)
--(axis cs:87,0.877107404748074)
--(axis cs:86,0.87682851897786)
--(axis cs:85,0.873733159930353)
--(axis cs:84,0.873733159930353)
--(axis cs:83,0.873484946421141)
--(axis cs:82,0.874966880209941)
--(axis cs:81,0.874298021593372)
--(axis cs:80,0.873363163876627)
--(axis cs:79,0.872957567954169)
--(axis cs:78,0.872968509955752)
--(axis cs:77,0.872299973450382)
--(axis cs:76,0.868734075320655)
--(axis cs:75,0.8691028120416)
--(axis cs:74,0.86899552973477)
--(axis cs:73,0.868631607042756)
--(axis cs:72,0.86804229077885)
--(axis cs:71,0.869347820062534)
--(axis cs:70,0.869783453932638)
--(axis cs:69,0.868304337321174)
--(axis cs:68,0.866455865890522)
--(axis cs:67,0.865448258748623)
--(axis cs:66,0.865765641975571)
--(axis cs:65,0.864983340541542)
--(axis cs:64,0.864648425578615)
--(axis cs:63,0.863613472789328)
--(axis cs:62,0.862302623398236)
--(axis cs:61,0.861886178625684)
--(axis cs:60,0.86077315440525)
--(axis cs:59,0.85882213224204)
--(axis cs:58,0.858452987975708)
--(axis cs:57,0.857173100110476)
--(axis cs:56,0.857031393867702)
--(axis cs:55,0.856300757310907)
--(axis cs:54,0.856408682989552)
--(axis cs:53,0.855317331728176)
--(axis cs:52,0.853007693078159)
--(axis cs:51,0.853180528134569)
--(axis cs:50,0.851341567374978)
--(axis cs:49,0.851122736578451)
--(axis cs:48,0.851382779815258)
--(axis cs:47,0.851247219606929)
--(axis cs:46,0.850358259717579)
--(axis cs:45,0.850813521919997)
--(axis cs:44,0.850171343605777)
--(axis cs:43,0.849832757141603)
--(axis cs:42,0.848543170367516)
--(axis cs:41,0.847479780574744)
--(axis cs:40,0.847029989857333)
--(axis cs:39,0.846317685747909)
--(axis cs:38,0.846212574397603)
--(axis cs:37,0.846120676300116)
--(axis cs:36,0.842913781070921)
--(axis cs:35,0.842281654796767)
--(axis cs:34,0.841901816353507)
--(axis cs:33,0.8410404651743)
--(axis cs:32,0.840920573569404)
--(axis cs:31,0.839977132175003)
--(axis cs:30,0.8370296727925)
--(axis cs:29,0.836837640266267)
--(axis cs:28,0.836418832846094)
--(axis cs:27,0.836035332942947)
--(axis cs:26,0.835315710124964)
--(axis cs:25,0.835173837616527)
--(axis cs:24,0.834666810853205)
--(axis cs:23,0.83218310401933)
--(axis cs:22,0.829931087800907)
--(axis cs:21,0.83024525295565)
--(axis cs:20,0.829592497178334)
--(axis cs:19,0.829572514912294)
--(axis cs:18,0.830169683549354)
--(axis cs:17,0.830169683549354)
--(axis cs:16,0.830169683549354)
--(axis cs:15,0.828673775771083)
--(axis cs:14,0.828673775771083)
--(axis cs:13,0.82801649516705)
--(axis cs:12,0.825746634700022)
--(axis cs:11,0.825052442317732)
--(axis cs:10,0.823839849549424)
--(axis cs:9,0.823839849549424)
--(axis cs:8,0.823839849549424)
--(axis cs:7,0.823839849549424)
--(axis cs:6,0.823839849549424)
--(axis cs:5,0.823839849549424)
--(axis cs:4,0.823839849549424)
--(axis cs:3,0.823839849549424)
--(axis cs:2,0.823839849549424)
--(axis cs:1,0.823839849549424)
--(axis cs:0,0.823839849549424)
--cycle;

\path [fill=red, fill opacity=0.2]
(axis cs:0,0.824840134145735)
--(axis cs:0,0.839817294425694)
--(axis cs:1,0.839817294425694)
--(axis cs:2,0.839817294425694)
--(axis cs:3,0.839817294425694)
--(axis cs:4,0.839817294425694)
--(axis cs:5,0.839817294425694)
--(axis cs:6,0.839817294425694)
--(axis cs:7,0.839817294425694)
--(axis cs:8,0.839817294425694)
--(axis cs:9,0.839817294425694)
--(axis cs:10,0.839817294425694)
--(axis cs:11,0.833210055839968)
--(axis cs:12,0.833779995366916)
--(axis cs:13,0.834849391586127)
--(axis cs:14,0.83675814574192)
--(axis cs:15,0.837161128143157)
--(axis cs:16,0.838902467078549)
--(axis cs:17,0.838902467078549)
--(axis cs:18,0.838902467078549)
--(axis cs:19,0.837768435720323)
--(axis cs:20,0.837466672881775)
--(axis cs:21,0.838826116351979)
--(axis cs:22,0.84013326513589)
--(axis cs:23,0.841075723680291)
--(axis cs:24,0.842578856267394)
--(axis cs:25,0.842837313701648)
--(axis cs:26,0.842505619036693)
--(axis cs:27,0.844431632654958)
--(axis cs:28,0.844353329738124)
--(axis cs:29,0.844947452607306)
--(axis cs:30,0.845331546433211)
--(axis cs:31,0.845469233342833)
--(axis cs:32,0.844709331910075)
--(axis cs:33,0.848513787083211)
--(axis cs:34,0.848493214173255)
--(axis cs:35,0.850290047254137)
--(axis cs:36,0.850435037012569)
--(axis cs:37,0.850255339160084)
--(axis cs:38,0.851777271229578)
--(axis cs:39,0.853161657627646)
--(axis cs:40,0.853304719496345)
--(axis cs:41,0.853522504935319)
--(axis cs:42,0.852914762724547)
--(axis cs:43,0.853758369559634)
--(axis cs:44,0.854188482225507)
--(axis cs:45,0.854894072328544)
--(axis cs:46,0.854936166418624)
--(axis cs:47,0.854486056636103)
--(axis cs:48,0.855025326418035)
--(axis cs:49,0.85585262865694)
--(axis cs:50,0.85539901114476)
--(axis cs:51,0.856055315237478)
--(axis cs:52,0.856001079668826)
--(axis cs:53,0.856496820875902)
--(axis cs:54,0.857082014385789)
--(axis cs:55,0.85666880600579)
--(axis cs:56,0.857081777259142)
--(axis cs:57,0.857336943610153)
--(axis cs:58,0.857518552116809)
--(axis cs:59,0.85914461457888)
--(axis cs:60,0.8597816927528)
--(axis cs:61,0.860394884259154)
--(axis cs:62,0.860692937438559)
--(axis cs:63,0.861701838504425)
--(axis cs:64,0.86296095333563)
--(axis cs:65,0.863257399630923)
--(axis cs:66,0.865037832276884)
--(axis cs:67,0.867346404651053)
--(axis cs:68,0.867935124396136)
--(axis cs:69,0.866999565101073)
--(axis cs:70,0.86655657984664)
--(axis cs:71,0.867161765146478)
--(axis cs:72,0.867161765146478)
--(axis cs:73,0.868040854074173)
--(axis cs:74,0.868314244857696)
--(axis cs:75,0.869648944070775)
--(axis cs:76,0.870609903771293)
--(axis cs:77,0.871118073614029)
--(axis cs:78,0.871354520418067)
--(axis cs:79,0.871786401407249)
--(axis cs:80,0.872356122621209)
--(axis cs:81,0.873395297720602)
--(axis cs:82,0.87367111704806)
--(axis cs:83,0.874069211020802)
--(axis cs:84,0.875255615099824)
--(axis cs:85,0.875232348743192)
--(axis cs:86,0.875350616957618)
--(axis cs:87,0.875897541659998)
--(axis cs:88,0.87607915708417)
--(axis cs:89,0.877437050127214)
--(axis cs:90,0.877436974477422)
--(axis cs:91,0.877956106136602)
--(axis cs:92,0.878005887210612)
--(axis cs:93,0.877278979631898)
--(axis cs:94,0.879272013119759)
--(axis cs:95,0.879540335151921)
--(axis cs:96,0.879252225015382)
--(axis cs:97,0.88078856157283)
--(axis cs:98,0.881082609507373)
--(axis cs:99,0.882191844806097)
--(axis cs:100,0.882449094041207)
--(axis cs:101,0.882809738797261)
--(axis cs:102,0.882921129952141)
--(axis cs:103,0.884275696223729)
--(axis cs:104,0.883915240644214)
--(axis cs:105,0.886894488226634)
--(axis cs:106,0.887155585183606)
--(axis cs:107,0.887571479363334)
--(axis cs:108,0.891107783310669)
--(axis cs:109,0.892440978158818)
--(axis cs:110,0.893277052993821)
--(axis cs:111,0.893857524280926)
--(axis cs:112,0.893848698338834)
--(axis cs:113,0.894225275613275)
--(axis cs:114,0.895755224014159)
--(axis cs:115,0.895993123225209)
--(axis cs:116,0.896157934103516)
--(axis cs:117,0.896582641652946)
--(axis cs:118,0.897679831357757)
--(axis cs:119,0.897500188166947)
--(axis cs:120,0.897628853782862)
--(axis cs:121,0.897882079811226)
--(axis cs:122,0.898215613282398)
--(axis cs:123,0.898323267635618)
--(axis cs:124,0.898330172024863)
--(axis cs:125,0.898334883432401)
--(axis cs:126,0.898257751756945)
--(axis cs:127,0.898332877336128)
--(axis cs:128,0.898390865635517)
--(axis cs:129,0.89836213065409)
--(axis cs:130,0.898428219089198)
--(axis cs:131,0.899005632401084)
--(axis cs:132,0.899195471679787)
--(axis cs:133,0.899452227716137)
--(axis cs:134,0.899587181293843)
--(axis cs:135,0.900387027274348)
--(axis cs:136,0.900975445333622)
--(axis cs:137,0.900929010380555)
--(axis cs:138,0.901156612060844)
--(axis cs:139,0.90115196907637)
--(axis cs:140,0.90115196907637)
--(axis cs:141,0.901695213864671)
--(axis cs:142,0.90222051890374)
--(axis cs:143,0.902224836580311)
--(axis cs:144,0.902652117471887)
--(axis cs:145,0.902652117471887)
--(axis cs:146,0.902805269428538)
--(axis cs:147,0.902692824355429)
--(axis cs:148,0.903329194466989)
--(axis cs:149,0.903599515848379)
--(axis cs:150,0.905293317001657)
--(axis cs:151,0.906998098669501)
--(axis cs:152,0.907411903320644)
--(axis cs:153,0.907131346529864)
--(axis cs:154,0.9074570131065)
--(axis cs:155,0.907381752303647)
--(axis cs:156,0.908358811472131)
--(axis cs:157,0.909680055338614)
--(axis cs:158,0.909680055338614)
--(axis cs:159,0.909335582763159)
--(axis cs:160,0.909671472820445)
--(axis cs:161,0.911924068465384)
--(axis cs:162,0.911259546663524)
--(axis cs:163,0.91270794467939)
--(axis cs:164,0.912344186597423)
--(axis cs:165,0.91283396446723)
--(axis cs:166,0.912797056634651)
--(axis cs:167,0.912947571167629)
--(axis cs:168,0.914882993294438)
--(axis cs:169,0.914966872237408)
--(axis cs:170,0.915290258317119)
--(axis cs:171,0.915696415221883)
--(axis cs:172,0.915813383226839)
--(axis cs:173,0.918053657712534)
--(axis cs:174,0.920135517853809)
--(axis cs:175,0.920182145826063)
--(axis cs:176,0.920168754381563)
--(axis cs:177,0.920322879625196)
--(axis cs:178,0.920807333488985)
--(axis cs:179,0.921062151014405)
--(axis cs:180,0.921425955359685)
--(axis cs:181,0.922502349370693)
--(axis cs:182,0.922904979891489)
--(axis cs:183,0.922911435977372)
--(axis cs:184,0.924601893330059)
--(axis cs:185,0.924664622659021)
--(axis cs:186,0.924726564451687)
--(axis cs:187,0.926350983567912)
--(axis cs:188,0.926848226877603)
--(axis cs:189,0.927512565257337)
--(axis cs:190,0.927669999416897)
--(axis cs:191,0.927688888423006)
--(axis cs:192,0.928871695878323)
--(axis cs:193,0.928641559414535)
--(axis cs:194,0.929306954264062)
--(axis cs:195,0.929498331706242)
--(axis cs:196,0.929669639104134)
--(axis cs:197,0.930353739985727)
--(axis cs:198,0.930404513556406)
--(axis cs:199,0.930202068552479)
--(axis cs:200,0.929827660312524)
--(axis cs:201,0.930431976142522)
--(axis cs:202,0.931148429086056)
--(axis cs:203,0.931721625616482)
--(axis cs:204,0.933606102987994)
--(axis cs:205,0.933953272533456)
--(axis cs:206,0.933928972299917)
--(axis cs:207,0.933842184548154)
--(axis cs:208,0.93403656771989)
--(axis cs:209,0.934821256488071)
--(axis cs:210,0.93543210815883)
--(axis cs:211,0.935412812757418)
--(axis cs:212,0.935608180729756)
--(axis cs:213,0.934909227384242)
--(axis cs:214,0.93548295828988)
--(axis cs:215,0.935953914329181)
--(axis cs:216,0.935935327542122)
--(axis cs:217,0.936633935301791)
--(axis cs:218,0.938216257928723)
--(axis cs:219,0.939201527260103)
--(axis cs:220,0.939140092525435)
--(axis cs:221,0.940583726008008)
--(axis cs:222,0.941265798303706)
--(axis cs:223,0.94386806042616)
--(axis cs:224,0.944270847281253)
--(axis cs:225,0.944520304864659)
--(axis cs:226,0.945139248174106)
--(axis cs:227,0.948575138840084)
--(axis cs:228,0.948940246513062)
--(axis cs:229,0.949491442276644)
--(axis cs:230,0.950176999280956)
--(axis cs:231,0.950463555792056)
--(axis cs:232,0.951292194711704)
--(axis cs:233,0.952757947682407)
--(axis cs:234,0.953408598462278)
--(axis cs:235,0.954044392683029)
--(axis cs:236,0.954708353322128)
--(axis cs:237,0.954820017015635)
--(axis cs:238,0.955694994638639)
--(axis cs:239,0.955906586505205)
--(axis cs:240,0.956836202740053)
--(axis cs:241,0.957425660663091)
--(axis cs:242,0.958598337394624)
--(axis cs:243,0.962791520877683)
--(axis cs:244,0.963389959922958)
--(axis cs:245,0.963426792928373)
--(axis cs:246,0.963849831141628)
--(axis cs:247,0.964274662011319)
--(axis cs:248,0.965483900552757)
--(axis cs:249,0.965302078594037)
--(axis cs:250,0.967534187366364)
--(axis cs:251,0.967950428375518)
--(axis cs:252,0.970012822649805)
--(axis cs:253,0.970056048411615)
--(axis cs:254,0.969753865497154)
--(axis cs:255,0.970201828377183)
--(axis cs:256,0.970102241651758)
--(axis cs:257,0.970817731711488)
--(axis cs:258,0.970752300148714)
--(axis cs:259,0.970889169858662)
--(axis cs:260,0.971742694575135)
--(axis cs:261,0.971807808140729)
--(axis cs:262,0.972276667174697)
--(axis cs:263,0.972437543742258)
--(axis cs:264,0.972831595555672)
--(axis cs:265,0.972034837241072)
--(axis cs:266,0.972224717768857)
--(axis cs:267,0.972355261770985)
--(axis cs:268,0.975788886243583)
--(axis cs:269,0.976515868738656)
--(axis cs:270,0.978389155735419)
--(axis cs:271,0.978866125402509)
--(axis cs:272,0.978352013020152)
--(axis cs:273,0.978244673821932)
--(axis cs:274,0.980046616857074)
--(axis cs:275,0.979963367034026)
--(axis cs:276,0.981740443091022)
--(axis cs:277,0.981771903319773)
--(axis cs:278,0.98166077852866)
--(axis cs:279,0.981974747647376)
--(axis cs:280,0.982165067397068)
--(axis cs:281,0.982051105037292)
--(axis cs:282,0.983225257950303)
--(axis cs:283,0.983339526841945)
--(axis cs:284,0.984187832455236)
--(axis cs:285,0.984333735197328)
--(axis cs:286,0.984602227796946)
--(axis cs:287,0.984528098752185)
--(axis cs:288,0.984501272710367)
--(axis cs:289,0.984471950088501)
--(axis cs:290,0.984501324906635)
--(axis cs:291,0.983425499931666)
--(axis cs:292,0.98578628405192)
--(axis cs:293,0.985948285850601)
--(axis cs:294,0.985360460039949)
--(axis cs:295,0.986833940629142)
--(axis cs:296,0.986589549654884)
--(axis cs:297,0.986749709311589)
--(axis cs:298,0.986739534520771)
--(axis cs:299,0.986812215983838)
--(axis cs:300,0.987004588932467)
--(axis cs:301,0.987002009758986)
--(axis cs:302,0.987026501080478)
--(axis cs:303,0.986799201147282)
--(axis cs:304,0.985755372368935)
--(axis cs:305,0.985496151764362)
--(axis cs:306,0.986152142406008)
--(axis cs:307,0.986158893042248)
--(axis cs:308,0.986457546448293)
--(axis cs:309,0.986457546448293)
--(axis cs:310,0.986457546448293)
--(axis cs:311,0.986330819182294)
--(axis cs:312,0.98689990604479)
--(axis cs:313,0.98711430196184)
--(axis cs:314,0.98711430196184)
--(axis cs:315,0.987085207437073)
--(axis cs:316,0.985881833408497)
--(axis cs:317,0.988446947305241)
--(axis cs:318,0.988446947305241)
--(axis cs:319,0.988362777801849)
--(axis cs:320,0.987135243168166)
--(axis cs:321,0.987751360033902)
--(axis cs:322,0.987692559946781)
--(axis cs:323,0.987692559946781)
--(axis cs:324,0.987206526082337)
--(axis cs:325,0.987749395814266)
--(axis cs:326,0.987760907228223)
--(axis cs:327,0.987566008170739)
--(axis cs:328,0.988396440118685)
--(axis cs:329,0.98856775581337)
--(axis cs:330,0.989045456006842)
--(axis cs:331,0.988663086733066)
--(axis cs:332,0.989051554799486)
--(axis cs:333,0.989665670430616)
--(axis cs:334,0.990303529544089)
--(axis cs:335,0.989881619145128)
--(axis cs:336,0.991449995439524)
--(axis cs:337,0.991261727346876)
--(axis cs:338,0.991015751649984)
--(axis cs:339,0.990003703487894)
--(axis cs:340,0.990195107777849)
--(axis cs:341,0.990250326645493)
--(axis cs:342,0.990671559221798)
--(axis cs:343,0.991221506335372)
--(axis cs:344,0.991102071803301)
--(axis cs:345,0.991070393267324)
--(axis cs:346,0.991070393267324)
--(axis cs:347,0.991070393267324)
--(axis cs:348,0.990721549327681)
--(axis cs:349,0.991036631419288)
--(axis cs:350,0.991090276974161)
--(axis cs:351,0.991165153792616)
--(axis cs:352,0.991074185396351)
--(axis cs:353,0.99116909861301)
--(axis cs:354,0.991266569996062)
--(axis cs:355,0.991353367608413)
--(axis cs:356,0.991448665074757)
--(axis cs:357,0.99194137297415)
--(axis cs:358,0.992050590095965)
--(axis cs:359,0.992398458009608)
--(axis cs:360,0.992420703672092)
--(axis cs:361,0.992420703672092)
--(axis cs:362,0.992714710443658)
--(axis cs:363,0.992448548797793)
--(axis cs:364,0.992704317992329)
--(axis cs:365,0.992954365649145)
--(axis cs:366,0.992954365649145)
--(axis cs:367,0.993021182236847)
--(axis cs:368,0.992904880831142)
--(axis cs:369,0.992903131164055)
--(axis cs:370,0.992946650388814)
--(axis cs:371,0.992951921831379)
--(axis cs:372,0.993142988958727)
--(axis cs:373,0.993142988958728)
--(axis cs:374,0.992359069003584)
--(axis cs:375,0.992073150212537)
--(axis cs:376,0.991952411858961)
--(axis cs:377,0.991952411858961)
--(axis cs:378,0.991285733542163)
--(axis cs:379,0.991982686515569)
--(axis cs:380,0.992090689722543)
--(axis cs:381,0.992288557678654)
--(axis cs:382,0.992288557678654)
--(axis cs:383,0.992541145034085)
--(axis cs:384,0.992470744700757)
--(axis cs:385,0.992392757199268)
--(axis cs:386,0.992392757199268)
--(axis cs:387,0.99235686633382)
--(axis cs:388,0.99235686633382)
--(axis cs:389,0.992356866333821)
--(axis cs:390,0.991876358386645)
--(axis cs:391,0.991735901009187)
--(axis cs:392,0.991735901009187)
--(axis cs:393,0.991775833346736)
--(axis cs:394,0.992008203585115)
--(axis cs:395,0.992008203585115)
--(axis cs:396,0.992737825116664)
--(axis cs:397,0.992737825116664)
--(axis cs:398,0.992711770846857)
--(axis cs:399,0.992711770846857)
--(axis cs:400,0.993099456396033)
--(axis cs:401,0.993099456396033)
--(axis cs:402,0.993099456396033)
--(axis cs:403,0.993099456396033)
--(axis cs:404,0.993070911344014)
--(axis cs:405,0.993099456396033)
--(axis cs:406,0.993099456396033)
--(axis cs:407,0.993024685785235)
--(axis cs:408,0.993024685785235)
--(axis cs:409,0.993024685785235)
--(axis cs:410,0.99348874831738)
--(axis cs:411,0.993891019620378)
--(axis cs:412,0.993891019620378)
--(axis cs:413,0.993547025195192)
--(axis cs:414,0.993547025195192)
--(axis cs:415,0.993892488052114)
--(axis cs:416,0.994018146586889)
--(axis cs:417,0.994405470318795)
--(axis cs:418,0.994227657324973)
--(axis cs:419,0.994441907603031)
--(axis cs:420,0.994441907603031)
--(axis cs:421,0.99463972397889)
--(axis cs:422,0.994545038773507)
--(axis cs:423,0.994434799279674)
--(axis cs:424,0.994434799279674)
--(axis cs:425,0.994686198037552)
--(axis cs:426,0.994617175296317)
--(axis cs:427,0.994396550066171)
--(axis cs:428,0.994939704176842)
--(axis cs:429,0.99532285506037)
--(axis cs:430,0.995362062286092)
--(axis cs:431,0.995645098368781)
--(axis cs:432,0.995578649977745)
--(axis cs:433,0.995877065561723)
--(axis cs:434,0.995877065561723)
--(axis cs:435,0.995877065561723)
--(axis cs:436,0.995995564983606)
--(axis cs:437,0.995995564983606)
--(axis cs:438,0.995995564983606)
--(axis cs:439,0.995995564983606)
--(axis cs:440,0.99587516195773)
--(axis cs:441,0.99587516195773)
--(axis cs:442,0.99587516195773)
--(axis cs:443,0.996623727964266)
--(axis cs:444,0.996623727964266)
--(axis cs:445,0.996695048987025)
--(axis cs:446,0.996659549067184)
--(axis cs:447,0.996560699601088)
--(axis cs:448,0.996580239524053)
--(axis cs:449,0.99616356683573)
--(axis cs:450,1)
--(axis cs:450,1)
--(axis cs:450,1)
--(axis cs:449,0.993154718878556)
--(axis cs:448,0.993039977618805)
--(axis cs:447,0.992955626113197)
--(axis cs:446,0.993153690932816)
--(axis cs:445,0.993281591012975)
--(axis cs:444,0.993267626321448)
--(axis cs:443,0.993267626321448)
--(axis cs:442,0.992766832327985)
--(axis cs:441,0.992766832327984)
--(axis cs:440,0.992766832327984)
--(axis cs:439,0.992242897873537)
--(axis cs:438,0.992242897873537)
--(axis cs:437,0.992242897873537)
--(axis cs:436,0.992242897873537)
--(axis cs:435,0.992196700152563)
--(axis cs:434,0.992196700152563)
--(axis cs:433,0.992196700152563)
--(axis cs:432,0.991971304307969)
--(axis cs:431,0.991962415916934)
--(axis cs:430,0.991940200571051)
--(axis cs:429,0.991920927796773)
--(axis cs:428,0.991638918680301)
--(axis cs:427,0.991697809933829)
--(axis cs:426,0.991771613275112)
--(axis cs:425,0.991536956248163)
--(axis cs:424,0.991516246434612)
--(axis cs:423,0.991516246434612)
--(axis cs:422,0.991121206940778)
--(axis cs:421,0.990824841735396)
--(axis cs:420,0.991448080968398)
--(axis cs:419,0.991448080968398)
--(axis cs:418,0.991164879817884)
--(axis cs:417,0.991287821109776)
--(axis cs:416,0.990190641984539)
--(axis cs:415,0.990673443376458)
--(axis cs:414,0.990202580519094)
--(axis cs:413,0.990202580519094)
--(axis cs:412,0.987780666093908)
--(axis cs:411,0.987780666093908)
--(axis cs:410,0.987167297396906)
--(axis cs:409,0.987191799929051)
--(axis cs:408,0.987191799929051)
--(axis cs:407,0.987191799929051)
--(axis cs:406,0.987158732175396)
--(axis cs:405,0.987158732175396)
--(axis cs:404,0.987101985798844)
--(axis cs:403,0.987158732175396)
--(axis cs:402,0.987158732175396)
--(axis cs:401,0.987158732175396)
--(axis cs:400,0.987158732175396)
--(axis cs:399,0.987049520581714)
--(axis cs:398,0.987049520581714)
--(axis cs:397,0.986959260597622)
--(axis cs:396,0.986959260597622)
--(axis cs:395,0.9863833507006)
--(axis cs:394,0.9863833507006)
--(axis cs:393,0.986270423796121)
--(axis cs:392,0.986109853276528)
--(axis cs:391,0.986109853276528)
--(axis cs:390,0.986102801613355)
--(axis cs:389,0.986137505094751)
--(axis cs:388,0.986137505094751)
--(axis cs:387,0.986137505094751)
--(axis cs:386,0.985967162800732)
--(axis cs:385,0.985967162800732)
--(axis cs:384,0.985621318156385)
--(axis cs:383,0.984999849251629)
--(axis cs:382,0.98600439660706)
--(axis cs:381,0.98600439660706)
--(axis cs:380,0.986031687420314)
--(axis cs:379,0.985894673484431)
--(axis cs:378,0.985475832172122)
--(axis cs:377,0.98596931956961)
--(axis cs:376,0.98596931956961)
--(axis cs:375,0.986027169787463)
--(axis cs:374,0.985296793853559)
--(axis cs:373,0.985573473898415)
--(axis cs:372,0.985573473898415)
--(axis cs:371,0.985550495311478)
--(axis cs:370,0.985485926754044)
--(axis cs:369,0.985461417407374)
--(axis cs:368,0.984866142026001)
--(axis cs:367,0.984790269191724)
--(axis cs:366,0.984691525779426)
--(axis cs:365,0.984691525779426)
--(axis cs:364,0.984569767721956)
--(axis cs:363,0.984512422630778)
--(axis cs:362,0.983462180984913)
--(axis cs:361,0.984767170613622)
--(axis cs:360,0.984767170613622)
--(axis cs:359,0.984485844847535)
--(axis cs:358,0.984082187046893)
--(axis cs:357,0.984023335597279)
--(axis cs:356,0.982197917782386)
--(axis cs:355,0.983721786677301)
--(axis cs:354,0.983554612861081)
--(axis cs:353,0.983048907101276)
--(axis cs:352,0.982370300317934)
--(axis cs:351,0.981247589064527)
--(axis cs:350,0.982840751597268)
--(axis cs:349,0.982823991437855)
--(axis cs:348,0.982866964958033)
--(axis cs:347,0.982818875304105)
--(axis cs:346,0.982818875304105)
--(axis cs:345,0.982818875304104)
--(axis cs:344,0.98264433962527)
--(axis cs:343,0.981715059378913)
--(axis cs:342,0.981817646492487)
--(axis cs:341,0.981795210497365)
--(axis cs:340,0.981807515079294)
--(axis cs:339,0.982177827940677)
--(axis cs:338,0.982034528350016)
--(axis cs:337,0.98198791836741)
--(axis cs:336,0.981266410274762)
--(axis cs:335,0.981904923712015)
--(axis cs:334,0.981758001884483)
--(axis cs:333,0.982089255283669)
--(axis cs:332,0.981826896629085)
--(axis cs:331,0.981760850409791)
--(axis cs:330,0.980156263993158)
--(axis cs:329,0.98009428418663)
--(axis cs:328,0.9790055255956)
--(axis cs:327,0.979048140400689)
--(axis cs:326,0.979045149914634)
--(axis cs:325,0.978784552757163)
--(axis cs:324,0.978600153917663)
--(axis cs:323,0.977910948624648)
--(axis cs:322,0.977910948624648)
--(axis cs:321,0.977401022823241)
--(axis cs:320,0.977382219688977)
--(axis cs:319,0.977368199341009)
--(axis cs:318,0.976787132694759)
--(axis cs:317,0.976787132694758)
--(axis cs:316,0.976426029448646)
--(axis cs:315,0.976367381134356)
--(axis cs:314,0.976266435181017)
--(axis cs:313,0.976266435181017)
--(axis cs:312,0.976208722526639)
--(axis cs:311,0.975592820817705)
--(axis cs:310,0.975645836408849)
--(axis cs:309,0.975645836408849)
--(axis cs:308,0.97564583640885)
--(axis cs:307,0.975314455529181)
--(axis cs:306,0.975257000451136)
--(axis cs:305,0.975186025378496)
--(axis cs:304,0.975560484773923)
--(axis cs:303,0.975667993138432)
--(axis cs:302,0.974764104633808)
--(axis cs:301,0.975067184526728)
--(axis cs:300,0.974967748210391)
--(axis cs:299,0.975096629730448)
--(axis cs:298,0.9747883569078)
--(axis cs:297,0.974487627831269)
--(axis cs:296,0.973715856059402)
--(axis cs:295,0.971313733656573)
--(axis cs:294,0.971071779960051)
--(axis cs:293,0.970953239863685)
--(axis cs:292,0.970673093090937)
--(axis cs:291,0.969329917211191)
--(axis cs:290,0.970245880807651)
--(axis cs:289,0.970026809911499)
--(axis cs:288,0.969538195861061)
--(axis cs:287,0.96908325553353)
--(axis cs:286,0.969105977917339)
--(axis cs:285,0.967999116231244)
--(axis cs:284,0.967459790401907)
--(axis cs:283,0.966581896015198)
--(axis cs:282,0.967076416335411)
--(axis cs:281,0.966543289248422)
--(axis cs:280,0.966416389745789)
--(axis cs:279,0.965605652352624)
--(axis cs:278,0.965447375757054)
--(axis cs:277,0.965058628108799)
--(axis cs:276,0.965388871194693)
--(axis cs:275,0.965782810108831)
--(axis cs:274,0.965431703142927)
--(axis cs:273,0.965013703320925)
--(axis cs:272,0.964862249836991)
--(axis cs:271,0.965438086026063)
--(axis cs:270,0.965113169978866)
--(axis cs:269,0.964779462689915)
--(axis cs:268,0.965158650899274)
--(axis cs:267,0.964799212514729)
--(axis cs:266,0.965019042231143)
--(axis cs:265,0.964775431330357)
--(axis cs:264,0.962282244444328)
--(axis cs:263,0.961872724829171)
--(axis cs:262,0.961412601396732)
--(axis cs:261,0.960819151859271)
--(axis cs:260,0.961054842567722)
--(axis cs:259,0.960324978712767)
--(axis cs:258,0.960098654137001)
--(axis cs:257,0.960097428288512)
--(axis cs:256,0.960390215491099)
--(axis cs:255,0.959799983051389)
--(axis cs:254,0.958937020217132)
--(axis cs:253,0.953984254445528)
--(axis cs:252,0.952869537350194)
--(axis cs:251,0.952026097338767)
--(axis cs:250,0.951855595490779)
--(axis cs:249,0.951413532834534)
--(axis cs:248,0.951233790875815)
--(axis cs:247,0.95063408656011)
--(axis cs:246,0.950382317429801)
--(axis cs:245,0.949317407071627)
--(axis cs:244,0.949097748648471)
--(axis cs:243,0.948423393408031)
--(axis cs:242,0.948883948319661)
--(axis cs:241,0.947713396479766)
--(axis cs:240,0.945679534402804)
--(axis cs:239,0.945700550637652)
--(axis cs:238,0.945489879647075)
--(axis cs:237,0.945309691555793)
--(axis cs:236,0.945258086677872)
--(axis cs:235,0.944394687316971)
--(axis cs:234,0.944633601537722)
--(axis cs:233,0.943904195174736)
--(axis cs:232,0.944003308145439)
--(axis cs:231,0.942536501350801)
--(axis cs:230,0.942580572147615)
--(axis cs:229,0.942259277723356)
--(axis cs:228,0.940627182058367)
--(axis cs:227,0.94050765544563)
--(axis cs:226,0.93946791754018)
--(axis cs:225,0.936439346563912)
--(axis cs:224,0.936347649861604)
--(axis cs:223,0.935687853859555)
--(axis cs:222,0.935612721696294)
--(axis cs:221,0.932845593991993)
--(axis cs:220,0.932935016045993)
--(axis cs:219,0.932677404168468)
--(axis cs:218,0.932253736356992)
--(axis cs:217,0.931325898983923)
--(axis cs:216,0.930765346743592)
--(axis cs:215,0.92994101709939)
--(axis cs:214,0.929775155995834)
--(axis cs:213,0.929079138330044)
--(axis cs:212,0.927543424984529)
--(axis cs:211,0.92719457581401)
--(axis cs:210,0.92385481184117)
--(axis cs:209,0.923579052083358)
--(axis cs:208,0.925437272280111)
--(axis cs:207,0.925362901166131)
--(axis cs:206,0.924606101985797)
--(axis cs:205,0.921316304609401)
--(axis cs:204,0.921304268440578)
--(axis cs:203,0.920732454383518)
--(axis cs:202,0.92080477662823)
--(axis cs:201,0.919640029571764)
--(axis cs:200,0.919593899687475)
--(axis cs:199,0.919134897161807)
--(axis cs:198,0.919164115015022)
--(axis cs:197,0.916431185728559)
--(axis cs:196,0.916412446610151)
--(axis cs:195,0.915021068293758)
--(axis cs:194,0.914180697164509)
--(axis cs:193,0.913596389156893)
--(axis cs:192,0.912874452693106)
--(axis cs:191,0.912528894434137)
--(axis cs:190,0.912543114868817)
--(axis cs:189,0.910470806171235)
--(axis cs:188,0.91141603597954)
--(axis cs:187,0.911096050717802)
--(axis cs:186,0.910973498405457)
--(axis cs:185,0.910651863055265)
--(axis cs:184,0.910019918098513)
--(axis cs:183,0.910396095451199)
--(axis cs:182,0.906950637251368)
--(axis cs:181,0.906874170629307)
--(axis cs:180,0.905775101783172)
--(axis cs:179,0.90580985469988)
--(axis cs:178,0.905162677939587)
--(axis cs:177,0.903446811803376)
--(axis cs:176,0.902877531332723)
--(axis cs:175,0.902033888459651)
--(axis cs:174,0.901848853574763)
--(axis cs:173,0.901725548001752)
--(axis cs:172,0.901365171058875)
--(axis cs:171,0.901146001920973)
--(axis cs:170,0.901076158825738)
--(axis cs:169,0.900918870619735)
--(axis cs:168,0.89848174384842)
--(axis cs:167,0.898669268832371)
--(axis cs:166,0.898236211936777)
--(axis cs:165,0.897974281247055)
--(axis cs:164,0.896129790545434)
--(axis cs:163,0.896354272463467)
--(axis cs:162,0.894908179050761)
--(axis cs:161,0.895077845820331)
--(axis cs:160,0.895448087179555)
--(axis cs:159,0.893665537236841)
--(axis cs:158,0.893354521804243)
--(axis cs:157,0.893354521804243)
--(axis cs:156,0.893090388527868)
--(axis cs:155,0.892425179124924)
--(axis cs:154,0.892255381179214)
--(axis cs:153,0.891627013470136)
--(axis cs:152,0.891528816679356)
--(axis cs:151,0.891117341330499)
--(axis cs:150,0.8918045801412)
--(axis cs:149,0.892257444151621)
--(axis cs:148,0.891958696961582)
--(axis cs:147,0.891077152787429)
--(axis cs:146,0.891205862000033)
--(axis cs:145,0.890018551099542)
--(axis cs:144,0.890018551099542)
--(axis cs:143,0.889017266276832)
--(axis cs:142,0.889598023953403)
--(axis cs:141,0.889411088992472)
--(axis cs:140,0.888858448066487)
--(axis cs:139,0.888858448066487)
--(axis cs:138,0.888868376510585)
--(axis cs:137,0.888925401048017)
--(axis cs:136,0.888588154666378)
--(axis cs:135,0.888584572725652)
--(axis cs:134,0.888687155849014)
--(axis cs:133,0.888668395141006)
--(axis cs:132,0.888666174034499)
--(axis cs:131,0.888675487598916)
--(axis cs:130,0.887866466625088)
--(axis cs:129,0.88753154934591)
--(axis cs:128,0.88809835150734)
--(axis cs:127,0.888056088378158)
--(axis cs:126,0.886816676814484)
--(axis cs:125,0.886257402281885)
--(axis cs:124,0.88619369083228)
--(axis cs:123,0.886371166650096)
--(axis cs:122,0.885948032431888)
--(axis cs:121,0.885472263045916)
--(axis cs:120,0.884597671931424)
--(axis cs:119,0.88385446897591)
--(axis cs:118,0.883359488642243)
--(axis cs:117,0.882870501204197)
--(axis cs:116,0.879841288753626)
--(axis cs:115,0.879805596774791)
--(axis cs:114,0.878800570271556)
--(axis cs:113,0.879067684386724)
--(axis cs:112,0.879069158804023)
--(axis cs:111,0.87899904143336)
--(axis cs:110,0.878859501291893)
--(axis cs:109,0.878140324698325)
--(axis cs:108,0.877971142403617)
--(axis cs:107,0.877146697779523)
--(axis cs:106,0.876975151959251)
--(axis cs:105,0.876127157487651)
--(axis cs:104,0.874103639355786)
--(axis cs:103,0.874366560919128)
--(axis cs:102,0.872708138619288)
--(axis cs:101,0.872725849774167)
--(axis cs:100,0.871621180244507)
--(axis cs:99,0.872309606622475)
--(axis cs:98,0.872078407635483)
--(axis cs:97,0.871350101284312)
--(axis cs:96,0.870720552127475)
--(axis cs:95,0.870255813419508)
--(axis cs:94,0.869897221165955)
--(axis cs:93,0.869542203225244)
--(axis cs:92,0.867821541360816)
--(axis cs:91,0.867172631006255)
--(axis cs:90,0.866455396951149)
--(axis cs:89,0.8659901041585)
--(axis cs:88,0.865860660058687)
--(axis cs:87,0.864899418340002)
--(axis cs:86,0.864708314470953)
--(axis cs:85,0.863550639828237)
--(axis cs:84,0.863184516328747)
--(axis cs:83,0.862601286122055)
--(axis cs:82,0.862481328666226)
--(axis cs:81,0.861260382279398)
--(axis cs:80,0.86124910595022)
--(axis cs:79,0.860719752878465)
--(axis cs:78,0.859616405296219)
--(axis cs:77,0.859818246385971)
--(axis cs:76,0.859345067657279)
--(axis cs:75,0.858984684500653)
--(axis cs:74,0.858194989428018)
--(axis cs:73,0.858099597354398)
--(axis cs:72,0.857203680567808)
--(axis cs:71,0.857203680567808)
--(axis cs:70,0.85674298015336)
--(axis cs:69,0.85646465775607)
--(axis cs:68,0.854526555603864)
--(axis cs:67,0.854323583920375)
--(axis cs:66,0.854956447723116)
--(axis cs:65,0.855432548940506)
--(axis cs:64,0.85255512666437)
--(axis cs:63,0.852704161495575)
--(axis cs:62,0.852059159704299)
--(axis cs:61,0.852054618597989)
--(axis cs:60,0.851650410104343)
--(axis cs:59,0.849295122563977)
--(axis cs:58,0.850444013597477)
--(axis cs:57,0.84965367924699)
--(axis cs:56,0.84859759416943)
--(axis cs:55,0.848403302565639)
--(axis cs:54,0.848621631328497)
--(axis cs:53,0.846573567695527)
--(axis cs:52,0.847613354616888)
--(axis cs:51,0.847390261905379)
--(axis cs:50,0.847197285998097)
--(axis cs:49,0.846890222771631)
--(axis cs:48,0.847762782153393)
--(axis cs:47,0.84752824622104)
--(axis cs:46,0.845863016438518)
--(axis cs:45,0.845813299100027)
--(axis cs:44,0.844799192060207)
--(axis cs:43,0.84474618472608)
--(axis cs:42,0.844487585846881)
--(axis cs:41,0.844889769350395)
--(axis cs:40,0.844694851932226)
--(axis cs:39,0.843345850943782)
--(axis cs:38,0.842386957341851)
--(axis cs:37,0.842089409411344)
--(axis cs:36,0.841528757273145)
--(axis cs:35,0.841520541317292)
--(axis cs:34,0.840240768683888)
--(axis cs:33,0.838563887202503)
--(axis cs:32,0.83692735380421)
--(axis cs:31,0.83675958951431)
--(axis cs:30,0.836560099281075)
--(axis cs:29,0.836651375964123)
--(axis cs:28,0.83497310454759)
--(axis cs:27,0.835423321630756)
--(axis cs:26,0.835715472391878)
--(axis cs:25,0.83480003486978)
--(axis cs:24,0.833185126589748)
--(axis cs:23,0.832372259176851)
--(axis cs:22,0.831492117721253)
--(axis cs:21,0.829655895076593)
--(axis cs:20,0.830224749975368)
--(axis cs:19,0.830164649993962)
--(axis cs:18,0.831888767207166)
--(axis cs:17,0.831888767207165)
--(axis cs:16,0.831888767207165)
--(axis cs:15,0.831997454713985)
--(axis cs:14,0.833483591400937)
--(axis cs:13,0.830730082699587)
--(axis cs:12,0.825497981775941)
--(axis cs:11,0.823716744160032)
--(axis cs:10,0.824840134145735)
--(axis cs:9,0.824840134145735)
--(axis cs:8,0.824840134145735)
--(axis cs:7,0.824840134145735)
--(axis cs:6,0.824840134145735)
--(axis cs:5,0.824840134145735)
--(axis cs:4,0.824840134145735)
--(axis cs:3,0.824840134145735)
--(axis cs:2,0.824840134145735)
--(axis cs:1,0.824840134145735)
--(axis cs:0,0.824840134145735)
--cycle;

\addplot [thick, black]
table {%
0 0.978651437142857
1 0.978651437142857
2 0.978651437142857
3 0.978651437142857
4 0.978651437142857
5 0.978651437142857
6 0.978651437142857
7 0.978651437142857
8 0.978651437142857
9 0.978651437142857
10 0.978651437142857
11 0.978651437142857
12 0.978651437142857
13 0.978651437142857
14 0.978651437142857
15 0.978651437142857
16 0.978651437142857
17 0.978651437142857
18 0.978651437142857
19 0.978651437142857
20 0.978651437142857
21 0.978651437142857
22 0.978651437142857
23 0.978651437142857
24 0.978651437142857
25 0.978651437142857
26 0.978651437142857
27 0.978651437142857
28 0.978651437142857
29 0.978651437142857
30 0.978651437142857
31 0.978651437142857
32 0.978651437142857
33 0.978651437142857
34 0.978651437142857
35 0.978651437142857
36 0.978344031428571
37 0.978319034285714
38 0.978319034285714
39 0.978319034285714
40 0.978319034285714
41 0.978319034285714
42 0.977864228571429
43 0.976134317142857
44 0.976134317142857
45 0.976134317142857
46 0.976134317142857
47 0.97462188
48 0.973302517142857
49 0.972529162857143
50 0.973100882857143
51 0.973062688571429
52 0.972983557142857
53 0.972524837142857
54 0.972983211428571
55 0.973169197142857
56 0.973273934285714
57 0.973933045714286
58 0.973933045714286
59 0.973947051428572
60 0.972843125714286
61 0.972166365714286
62 0.972930728571429
63 0.973279014285714
64 0.973367705714286
65 0.973405405714286
66 0.973876805714286
67 0.974062385714286
68 0.974298405714286
69 0.973713331428572
70 0.973926945714286
71 0.973477242857143
72 0.974727765714286
73 0.975087751428571
74 0.976892545714286
75 0.977063945714286
76 0.979042954285714
77 0.979042954285714
78 0.979793348571429
79 0.979992597142857
80 0.980770622857143
81 0.981772425714286
82 0.98123706
83 0.981990994285714
84 0.982009117142857
85 0.9828038
86 0.983474194285714
87 0.984610505714286
88 0.984599248571429
89 0.986264997142857
90 0.986075614285714
91 0.98600192
92 0.986943354285714
93 0.987192722857143
94 0.987192722857143
95 0.987192722857143
96 0.987192722857143
97 0.987192722857143
98 0.987192722857143
99 0.987192722857143
100 0.987192722857143
101 0.987192722857143
102 0.987192722857143
103 0.987192722857143
104 0.987192722857143
105 0.987192722857143
106 0.987192722857143
107 0.987192722857143
108 0.987192722857143
109 0.987192722857143
110 0.987192722857143
111 0.987192722857143
112 0.987192722857143
113 0.987192722857143
114 0.987192722857143
115 0.987192722857143
116 0.987192722857143
117 0.987192722857143
118 0.987192722857143
119 0.987192722857143
120 0.987192722857143
121 0.987192722857143
122 0.987192722857143
123 0.987192722857143
124 0.987192722857143
125 0.987192722857143
126 0.987192722857143
127 0.987192722857143
128 0.987192722857143
129 0.987192722857143
130 0.987707197142857
131 0.987707197142857
132 0.988489385714286
133 0.988489385714286
134 0.988489385714286
135 0.988691597142857
136 0.988401414285714
137 0.987837722857143
138 0.987837722857143
139 0.988286242857143
140 0.988388282857143
141 0.988694317142857
142 0.98883902
143 0.990002148571429
144 0.990983942857143
145 0.990983942857143
146 0.991372042857143
147 0.991372042857143
148 0.991733485714286
149 0.992392842857143
150 0.992782282857143
151 0.992782282857143
152 0.992954148571428
153 0.992954148571428
154 0.992949134285714
155 0.99285624
156 0.990605274285714
157 0.9903715
158 0.990902402857143
159 0.990902402857143
160 0.992170154285714
161 0.992170154285714
162 0.992971214285714
163 0.993103114285714
164 0.994143514285714
165 0.994422071428571
166 0.994422071428571
167 0.994901408571429
168 0.99494288
169 0.995569091428571
170 0.995565605714286
171 0.995730002857143
172 0.995730002857143
173 0.995730002857143
174 0.995783665714286
175 0.995783665714286
176 0.995783665714286
177 0.995783665714286
178 0.995783665714286
179 0.995783665714286
180 0.995783665714286
181 0.995783665714286
182 0.995783665714286
183 0.995783665714286
184 0.995783665714286
185 0.995783665714286
186 0.995783665714286
187 0.995783665714286
188 0.995783665714286
189 0.995783665714286
190 0.995783665714286
191 0.995783665714286
192 0.995783665714286
193 0.995783665714286
194 0.995783665714286
195 0.995783665714286
196 0.995783665714286
197 0.995783665714286
198 0.995783665714286
199 0.995783665714286
200 0.995783665714286
201 0.995783665714286
202 0.995783665714286
203 0.995783665714286
204 0.995783665714286
205 0.995783665714286
206 0.995783665714286
207 0.995783665714286
208 0.995893974285714
209 0.995893974285714
210 0.995893974285714
211 0.996034488571429
212 0.996034488571429
213 0.996034488571429
214 0.996034488571429
215 0.996034488571429
216 0.995924722857143
217 0.9962461
218 0.9962461
219 0.995992234285714
220 0.995992234285714
221 0.995924051428571
222 0.995924051428571
223 0.995924051428571
224 0.995924051428571
225 0.995695302857143
226 0.995734985714286
227 0.996276945714286
228 0.996276945714286
229 0.996276945714286
230 0.996276945714286
231 0.996276945714286
232 0.996583128571429
233 0.996821768571429
234 0.997107754285714
235 0.997107754285714
236 0.997106868571429
237 0.997106868571429
238 0.997156065714286
239 0.997156065714286
240 0.997792274285714
241 0.997792274285714
242 0.997801257142857
243 0.997900925714286
244 0.99789458
245 0.99789458
246 0.99789458
247 0.99789458
248 0.99789458
249 0.99789458
250 0.99789458
251 0.99789458
252 0.99789458
253 0.99789458
254 0.99789458
255 0.99789458
256 0.99789458
257 0.99789458
258 0.99789458
259 0.99789458
260 0.99789458
261 0.99789458
262 0.99789458
263 0.99789458
264 0.99789458
265 0.99789458
266 0.99789458
267 0.99789458
268 0.99789458
269 0.99789458
270 0.99789458
271 0.99789458
272 0.99789458
273 0.99789458
274 0.99789458
275 0.99789458
276 0.99789458
277 0.99789458
278 0.99789458
279 0.99789458
280 0.997757288571429
281 0.997757288571429
282 0.997757288571429
283 0.997757288571429
284 0.997757288571429
285 0.997757288571429
286 0.997677782857143
287 0.997677782857143
288 0.997677782857143
289 0.997677782857143
290 0.997677782857143
291 0.99785024
292 0.99803012
293 0.99803012
294 0.99803012
295 0.99803012
296 0.99803012
297 0.99803012
298 0.998166614285714
299 0.99829138
300 0.998417431428571
301 0.998417431428571
302 0.998417431428571
303 0.998457114285714
304 0.998457114285714
305 0.998633182857143
306 0.998602085714286
307 0.998602085714286
308 0.998809211428571
309 0.998809211428571
310 0.998782477142857
311 0.998782477142857
312 0.998816491428572
313 0.998816491428572
314 0.998816491428572
315 0.999230571428572
316 0.999230571428572
317 0.999230571428572
318 0.999230571428572
319 0.999230571428572
320 0.999230571428572
321 0.999230571428572
322 0.999230571428572
323 0.999230571428572
324 0.999230571428572
325 0.999230571428572
326 0.999230571428572
327 0.999230571428572
328 0.999230571428572
329 0.999230571428572
330 0.999230571428572
331 0.999230571428572
332 0.999230571428572
333 0.999230571428572
334 0.999230571428572
335 0.999230571428572
336 0.999230571428572
337 0.999230571428572
338 0.999230571428572
339 0.999230571428572
340 0.999230571428572
341 0.999230571428572
342 0.999230571428572
343 0.999230571428572
344 0.999230571428572
345 0.999230571428572
346 0.999230571428572
347 0.999230571428572
348 0.999230571428572
349 0.999230571428572
350 0.999230571428572
351 0.999230571428572
352 0.999230571428572
353 0.999230571428572
354 0.999230571428572
355 0.999230571428572
356 0.999230571428572
357 0.999230571428572
358 0.999385062857143
359 0.999385062857143
360 0.999385062857143
361 0.999385062857143
362 0.999385062857143
363 0.999385062857143
364 0.999385062857143
365 0.999385062857143
366 0.999385062857143
367 0.99952792
368 0.99952792
369 0.99952792
370 0.99952792
371 0.99952792
372 0.99952792
373 0.99952792
374 0.99952792
375 0.99952792
376 0.999433674285714
377 0.999433674285714
378 0.999433674285714
379 0.999576531428571
380 0.999576531428571
381 0.999576531428571
382 0.999576531428571
383 0.999419525714286
384 0.999419525714286
385 0.999419525714286
386 0.999419525714286
387 0.999519817142857
388 0.999519817142857
389 0.999519817142857
390 0.999519817142857
391 0.999519817142857
392 0.999519817142857
393 0.999519817142857
394 0.999519817142857
395 0.999519817142857
396 0.999519817142857
397 0.999519817142857
398 0.999519817142857
399 0.999519817142857
400 0.999519817142857
401 0.999519817142857
402 0.999519817142857
403 0.999519817142857
404 0.999519817142857
405 0.999519817142857
406 0.999519817142857
407 0.999519817142857
408 0.999519817142857
409 0.999519817142857
410 0.999519817142857
411 0.999519817142857
412 0.999519817142857
413 0.999519817142857
414 0.999519817142857
415 0.999519817142857
416 0.999519817142857
417 0.999519817142857
418 0.999519817142857
419 0.999519817142857
420 0.999519817142857
421 0.999519817142857
422 0.999519817142857
423 0.999519817142857
424 0.999519817142857
425 0.999519817142857
426 0.999519817142857
427 0.999519817142857
428 0.999519817142857
429 0.999519817142857
430 0.999519817142857
431 0.999519817142857
432 0.999519817142857
433 0.999519817142857
434 0.999519817142857
435 0.999519817142857
436 0.999519817142857
437 0.999519817142857
438 0.999519817142857
439 0.999519817142857
440 0.999519817142857
441 0.999519817142857
442 0.999519817142857
443 0.999519817142857
444 0.999519817142857
445 0.999519817142857
446 0.999519817142857
447 0.999519817142857
448 0.999519817142857
449 0.999519817142857
450 1
};
% \addlegendentry{IntuitiveMask}
\addplot [thick, mycolor5]
table {%
0 0.985659671428571
1 0.985659671428571
2 0.985659671428571
3 0.985659671428571
4 0.985659671428571
5 0.985659671428571
6 0.985659671428571
7 0.985659671428571
8 0.985659671428571
9 0.985659671428571
10 0.985659671428571
11 0.985659671428571
12 0.985659671428571
13 0.985659671428571
14 0.985659671428571
15 0.985659671428571
16 0.985659671428571
17 0.985659671428571
18 0.985659671428571
19 0.985659671428571
20 0.985659671428571
21 0.985659671428571
22 0.985659671428571
23 0.985659671428571
24 0.985659671428571
25 0.985659671428571
26 0.985659671428571
27 0.985659671428571
28 0.985659671428571
29 0.985659671428571
30 0.985659671428571
31 0.985659671428571
32 0.985659671428571
33 0.985725242857143
34 0.985725242857143
35 0.985725242857143
36 0.985725242857143
37 0.985804168571428
38 0.98440422
39 0.98440422
40 0.98440422
41 0.98440422
42 0.984848017142857
43 0.984848017142857
44 0.984201711428571
45 0.984201711428571
46 0.984201711428571
47 0.984201711428571
48 0.981355602857143
49 0.981578771428572
50 0.981578771428571
51 0.981598237142857
52 0.981598237142857
53 0.981465094285714
54 0.981465094285714
55 0.982216085714286
56 0.982216085714286
57 0.982373237142857
58 0.982642108571429
59 0.98298626
60 0.982966331428571
61 0.982960168571429
62 0.983717514285714
63 0.984434754285714
64 0.984156605714286
65 0.984300148571429
66 0.98433428
67 0.984819
68 0.984989865714286
69 0.985757665714286
70 0.984789117142857
71 0.984978825714286
72 0.985838174285714
73 0.986155214285714
74 0.98686318
75 0.987024385714286
76 0.98756038
77 0.989143117142857
78 0.990012565714286
79 0.99025554
80 0.990519934285714
81 0.990140805714286
82 0.990377682857143
83 0.990359442857143
84 0.990509131428571
85 0.989892437142857
86 0.990040211428571
87 0.991132188571428
88 0.991234508571429
89 0.991149428571429
90 0.991149428571429
91 0.991818177142857
92 0.991818177142857
93 0.991818177142857
94 0.991818177142857
95 0.991818177142857
96 0.991818177142857
97 0.991818177142857
98 0.991818177142857
99 0.991818177142857
100 0.991818177142857
101 0.991818177142857
102 0.991818177142857
103 0.991818177142857
104 0.991818177142857
105 0.991818177142857
106 0.991818177142857
107 0.991818177142857
108 0.991818177142857
109 0.991818177142857
110 0.991818177142857
111 0.991818177142857
112 0.99218436
113 0.99218436
114 0.99218436
115 0.99218436
116 0.99218436
117 0.99218436
118 0.99218436
119 0.99218436
120 0.991867971428571
121 0.991867971428571
122 0.991867971428571
123 0.991988862857143
124 0.99261698
125 0.99261698
126 0.992091268571429
127 0.992860188571429
128 0.992860188571429
129 0.992963034285714
130 0.993392617142857
131 0.993392617142857
132 0.993572265714286
133 0.993202445714286
134 0.993016405714286
135 0.992978265714286
136 0.993195945714286
137 0.993195945714286
138 0.993195945714286
139 0.993979168571429
140 0.99343346
141 0.992306428571429
142 0.99143346
143 0.991398065714286
144 0.992221954285714
145 0.992403114285714
146 0.992403114285714
147 0.992751045714286
148 0.993229222857143
149 0.993117125714286
150 0.993336062857143
151 0.99334838
152 0.990944808571429
153 0.990690628571429
154 0.9908715
155 0.991433428571429
156 0.991891848571428
157 0.992344328571429
158 0.993447154285714
159 0.992863151428571
160 0.992998917142857
161 0.992620577142857
162 0.992630497142857
163 0.992223951428571
164 0.992771002857143
165 0.993816025714286
166 0.99416776
167 0.994296662857143
168 0.994271102857143
169 0.994271102857143
170 0.994260631428572
171 0.994260631428572
172 0.994872411428572
173 0.994872411428572
174 0.994872411428572
175 0.994872411428572
176 0.994872411428571
177 0.994872411428571
178 0.994872411428571
179 0.994872411428571
180 0.994872411428571
181 0.994872411428571
182 0.994872411428571
183 0.994872411428571
184 0.994872411428571
185 0.994872411428571
186 0.994872411428571
187 0.994872411428571
188 0.994872411428571
189 0.994872411428571
190 0.994872411428571
191 0.994872411428571
192 0.994872411428571
193 0.994872411428571
194 0.994872411428571
195 0.994872411428571
196 0.994872411428571
197 0.994872411428571
198 0.994872411428571
199 0.994872411428571
200 0.994872411428571
201 0.994872411428571
202 0.994872411428571
203 0.994872411428571
204 0.994872411428571
205 0.994872411428571
206 0.994872411428572
207 0.994836802857143
208 0.994809317142857
209 0.994849211428572
210 0.994849211428572
211 0.994849211428572
212 0.99489396
213 0.99489396
214 0.99512576
215 0.99512576
216 0.995235617142857
217 0.995235617142857
218 0.995235617142857
219 0.995460902857143
220 0.995774971428572
221 0.996292771428572
222 0.996292771428571
223 0.996292771428572
224 0.996292771428571
225 0.996292771428572
226 0.996328377142857
227 0.996328377142857
228 0.996317137142857
229 0.996317137142857
230 0.996150977142857
231 0.996150977142857
232 0.996150977142857
233 0.996150977142857
234 0.996456788571428
235 0.996736505714286
236 0.996736505714286
237 0.997506291428572
238 0.99739114
239 0.99739114
240 0.99728336
241 0.997811465714286
242 0.997811465714286
243 0.998294891428571
244 0.998294891428571
245 0.998565537142857
246 0.998565537142857
247 0.998565537142857
248 0.998565537142857
249 0.998565537142857
250 0.998565537142857
251 0.998565537142857
252 0.998565537142857
253 0.998565537142857
254 0.998565537142857
255 0.998565537142857
256 0.998565537142857
257 0.998565537142857
258 0.998565537142857
259 0.998565537142857
260 0.998565537142857
261 0.998565537142857
262 0.998565537142857
263 0.998565537142857
264 0.998565537142857
265 0.998565537142857
266 0.998565537142857
267 0.998565537142857
268 0.998565537142857
269 0.998565537142857
270 0.998565537142857
271 0.998565537142857
272 0.998565537142857
273 0.998238062857143
274 0.998238062857143
275 0.998238062857143
276 0.998238062857143
277 0.998238062857143
278 0.998238062857143
279 0.998238062857143
280 0.998238062857143
281 0.998238062857143
282 0.998238062857143
283 0.998238062857143
284 0.998238062857143
285 0.998238062857143
286 0.998238062857143
287 0.998238062857143
288 0.998238062857143
289 0.998238062857143
290 0.99797534
291 0.99797534
292 0.99797534
293 0.99797534
294 0.998550937142857
295 0.998550937142857
296 0.998550937142857
297 0.998633365714286
298 0.998633365714286
299 0.998633365714286
300 0.998633365714286
301 0.998633365714286
302 0.99840858
303 0.99840858
304 0.999047082857143
305 0.9988435
306 0.9988435
307 0.9988435
308 0.9988435
309 0.998610531428572
310 0.999156757142857
311 0.999156757142857
312 0.999156757142857
313 0.999073237142857
314 0.999369097142857
315 0.999369097142857
316 0.999369097142857
317 0.999369097142857
318 0.999369097142857
319 0.999713148571429
320 0.99943102
321 0.99943102
322 0.99943102
323 0.99943102
324 0.99943102
325 0.99943102
326 0.99943102
327 0.99943102
328 0.99943102
329 0.99943102
330 0.99943102
331 0.99943102
332 0.99943102
333 0.99943102
334 0.99943102
335 0.99943102
336 0.99943102
337 0.99943102
338 0.99943102
339 0.99943102
340 0.99943102
341 0.99943102
342 0.99943102
343 0.99943102
344 0.99943102
345 0.99943102
346 0.99943102
347 0.99943102
348 0.99943102
349 0.99943102
350 0.99943102
351 0.99943102
352 0.99943102
353 0.99943102
354 0.99943102
355 0.99943102
356 0.99943102
357 0.99943102
358 0.99943102
359 0.99943102
360 0.99943102
361 0.99943102
362 0.99943102
363 0.99943102
364 0.999432534285714
365 0.999432534285714
366 0.999432534285714
367 0.999432534285714
368 0.999432534285714
369 0.999419837142857
370 0.999419837142857
371 0.999419837142857
372 0.999419837142857
373 0.999419837142857
374 0.999419837142857
375 0.999419837142857
376 0.999419837142857
377 0.999419837142857
378 0.999419837142857
379 0.999674728571428
380 0.999674728571428
381 0.999674728571428
382 0.999674728571428
383 0.999674728571428
384 0.999923282857143
385 0.999923282857143
386 0.999923282857143
387 0.999923282857143
388 0.999923282857143
389 0.999923282857143
390 0.999865845714286
391 0.999865845714286
392 0.999865845714286
393 0.999766554285714
394 0.999766554285714
395 0.999766554285714
396 0.999766554285714
397 0.999766554285714
398 0.999766554285714
399 0.999766554285714
400 0.999766554285714
401 0.999766554285714
402 0.999766554285714
403 0.999766554285714
404 0.999766554285714
405 0.999766554285714
406 0.999766554285714
407 0.999766554285714
408 0.999766554285714
409 0.999766554285714
410 0.999766554285714
411 0.999766554285714
412 0.999766554285714
413 0.999766554285714
414 0.999766554285714
415 0.999766554285714
416 0.999766554285714
417 0.999766554285714
418 0.999766554285714
419 0.999766554285714
420 0.999766554285714
421 0.999766554285714
422 0.999766554285714
423 0.999766554285714
424 0.999766554285714
425 0.999766554285714
426 0.999766554285714
427 0.999766554285714
428 0.999766554285714
429 0.999766554285714
430 0.999766554285714
431 0.999766554285714
432 0.999766554285714
433 0.999766554285714
434 0.999766554285714
435 0.999766554285714
436 0.999766554285714
437 0.999766554285714
438 0.999766554285714
439 0.999766554285714
440 0.999766554285714
441 0.999766554285714
442 0.999766554285714
443 0.999766554285714
444 0.999766554285714
445 0.999766554285714
446 0.999766554285714
447 0.999766554285714
448 1
449 1
450 1
};
% \addlegendentry{OperableMask}
\addplot [thick, blue]
table {%
0 0.831720031428571
1 0.831720031428571
2 0.831720031428571
3 0.831720031428571
4 0.831720031428571
5 0.831720031428571
6 0.831720031428571
7 0.831720031428571
8 0.831720031428571
9 0.831720031428571
10 0.831720031428571
11 0.832350771428571
12 0.83080816
13 0.831660668571429
14 0.835151208571429
15 0.835151208571429
16 0.836987942857143
17 0.836987942857143
18 0.836987942857143
19 0.836770257142857
20 0.836704322857143
21 0.838064488571428
22 0.83787118
23 0.839069854285714
24 0.841446265714286
25 0.842874837142857
26 0.842903617142857
27 0.843442602857143
28 0.843573425714286
29 0.844332077142857
30 0.84453616
31 0.845873928571428
32 0.846370822857143
33 0.846619271428571
34 0.848377037142857
35 0.849008508571429
36 0.849989874285714
37 0.851227968571428
38 0.851090088571429
39 0.85147104
40 0.852098368571429
41 0.852696311428571
42 0.853372177142857
43 0.854446311428572
44 0.854825277142857
45 0.855950997142857
46 0.856616674285714
47 0.85726234
48 0.857413577142857
49 0.857034757142857
50 0.857790454285714
51 0.85890798
52 0.859217505714286
53 0.860610502857143
54 0.861245422857143
55 0.861772817142857
56 0.862740774285714
57 0.86285506
58 0.864313557142857
59 0.865011628571429
60 0.866339431428571
61 0.867166922857143
62 0.867315654285714
63 0.869043234285714
64 0.869801197142857
65 0.869739962857143
66 0.870982005714286
67 0.870859945714286
68 0.87158058
69 0.873209485714286
70 0.873862662857143
71 0.87324112
72 0.872620294285714
73 0.87295808
74 0.874504562857143
75 0.874877305714286
76 0.87553344
77 0.8779285
78 0.878655131428572
79 0.879308962857143
80 0.879441117142857
81 0.880105522857143
82 0.880781331428572
83 0.880085445714286
84 0.8808963
85 0.8808963
86 0.882801982857143
87 0.883060491428571
88 0.884524871428571
89 0.885094417142857
90 0.886453394285714
91 0.88629792
92 0.886593748571429
93 0.887141331428571
94 0.887595042857143
95 0.887986405714286
96 0.8885479
97 0.888787394285714
98 0.889526651428572
99 0.891677302857143
100 0.8918799
101 0.892356902857143
102 0.893178022857143
103 0.893633077142857
104 0.894947277142857
105 0.894692648571429
106 0.897830717142857
107 0.898070977142857
108 0.899174874285714
109 0.899679265714286
110 0.900532765714286
111 0.900532765714286
112 0.90132608
113 0.902367317142857
114 0.90322446
115 0.90342714
116 0.903560085714286
117 0.904283711428571
118 0.905171937142857
119 0.905637648571428
120 0.905791671428571
121 0.905999462857143
122 0.907044917142857
123 0.907095042857143
124 0.907095042857143
125 0.90746878
126 0.907518905714286
127 0.907754568571428
128 0.908650942857143
129 0.909000031428571
130 0.909076688571428
131 0.909540534285714
132 0.909865137142857
133 0.910212634285714
134 0.910265894285714
135 0.910527148571428
136 0.910614034285714
137 0.910967311428571
138 0.910967311428571
139 0.910917185714286
140 0.911119777142857
141 0.911656154285714
142 0.911656154285714
143 0.911494671428571
144 0.911922828571429
145 0.912267351428572
146 0.912583877142857
147 0.912774985714286
148 0.9132146
149 0.914192951428571
150 0.914243077142857
151 0.914531842857143
152 0.914954811428571
153 0.915067002857143
154 0.915466485714286
155 0.915377491428571
156 0.915720128571429
157 0.91592788
158 0.916095948571429
159 0.916443862857143
160 0.916701042857143
161 0.917369265714286
162 0.91821434
163 0.91847232
164 0.919209948571428
165 0.919924234285714
166 0.920554628571429
167 0.92126258
168 0.921553897142857
169 0.922065911428571
170 0.922331828571429
171 0.922962082857143
172 0.923359562857143
173 0.92411754
174 0.924577451428571
175 0.924787985714286
176 0.924952837142857
177 0.925277234285714
178 0.925679851428571
179 0.92650562
180 0.927479197142857
181 0.92825496
182 0.928894548571429
183 0.929350182857143
184 0.930275482857143
185 0.931033188571429
186 0.932518811428571
187 0.932646742857143
188 0.932768442857143
189 0.932680597142857
190 0.933465217142857
191 0.933770691428571
192 0.934512834285714
193 0.935095574285714
194 0.935238557142857
195 0.935794111428571
196 0.936064011428572
197 0.93621512
198 0.937510834285714
199 0.938566417142857
200 0.93923668
201 0.939423728571429
202 0.940668274285714
203 0.941255525714286
204 0.941973925714286
205 0.942202062857143
206 0.942118422857143
207 0.942557717142857
208 0.943134891428572
209 0.943593222857143
210 0.944172942857143
211 0.944411037142857
212 0.945339751428572
213 0.944756188571429
214 0.946364171428571
215 0.94634184
216 0.94791822
217 0.947553577142857
218 0.948966768571429
219 0.949722511428571
220 0.950384485714286
221 0.952444722857143
222 0.952103134285714
223 0.952769314285714
224 0.953093531428572
225 0.953125962857143
226 0.953920508571428
227 0.955687568571429
228 0.957394097142857
229 0.958006945714286
230 0.95796844
231 0.957171951428571
232 0.957664994285714
233 0.957911368571429
234 0.958596357142857
235 0.95871768
236 0.959646891428572
237 0.959824814285714
238 0.96044878
239 0.960847662857143
240 0.960963168571429
241 0.962337014285714
242 0.963001822857143
243 0.963521928571428
244 0.963764868571428
245 0.963222557142857
246 0.963854051428571
247 0.964232948571429
248 0.964377511428572
249 0.965246328571429
250 0.96548726
251 0.966470871428571
252 0.966780597142857
253 0.968148051428572
254 0.968557677142857
255 0.969529862857143
256 0.969597088571428
257 0.971704385714286
258 0.97273528
259 0.973632017142857
260 0.973696222857143
261 0.975464768571429
262 0.975562588571428
263 0.975773337142857
264 0.976011137142857
265 0.977221788571428
266 0.977499014285714
267 0.977667114285714
268 0.977998377142857
269 0.978868591428572
270 0.979085337142857
271 0.978776271428571
272 0.9806089
273 0.980599197142857
274 0.981820385714286
275 0.981379474285714
276 0.981881908571429
277 0.980762962857143
278 0.981320045714286
279 0.981320045714286
280 0.981318954285714
281 0.98154422
282 0.981384777142857
283 0.98163946
284 0.981703665714286
285 0.981971522857143
286 0.982506668571429
287 0.983313388571429
288 0.98360284
289 0.983698077142857
290 0.983698077142857
291 0.983731691428571
292 0.983765302857143
293 0.983719551428571
294 0.983711614285714
295 0.984340525714286
296 0.985111348571429
297 0.985086014285714
298 0.985086014285714
299 0.985472722857143
300 0.985367757142857
301 0.985450574285714
302 0.985517728571428
303 0.986767145714286
304 0.986912422857143
305 0.986912422857143
306 0.987154554285714
307 0.987593088571428
308 0.987641514285714
309 0.987871305714286
310 0.987871305714286
311 0.987636451428571
312 0.988053785714286
313 0.987864085714286
314 0.987676162857143
315 0.987994025714286
316 0.988144402857143
317 0.988144402857143
318 0.988280457142857
319 0.987801194285714
320 0.98822274
321 0.988352111428571
322 0.988654474285714
323 0.988655794285714
324 0.988626971428572
325 0.98873216
326 0.988797248571429
327 0.989017028571429
328 0.988946568571429
329 0.9890569
330 0.9890569
331 0.989235865714286
332 0.989095348571429
333 0.989232577142857
334 0.989203274285714
335 0.989393751428572
336 0.989011725714286
337 0.989154582857143
338 0.989181005714286
339 0.988435942857143
340 0.98870164
341 0.98905034
342 0.988795002857143
343 0.988983894285714
344 0.988473588571429
345 0.988431571428571
346 0.98864354
347 0.98864354
348 0.98873064
349 0.988503045714286
350 0.988759622857143
351 0.988759622857143
352 0.988969748571428
353 0.989017368571428
354 0.988788797142857
355 0.988738202857143
356 0.988704188571429
357 0.9888119
358 0.988847988571429
359 0.987648128571429
360 0.988616651428571
361 0.988776308571429
362 0.989440177142857
363 0.989524211428571
364 0.989691131428571
365 0.989880294285714
366 0.989975531428571
367 0.990220217142857
368 0.99025494
369 0.99003554
370 0.990124825714286
371 0.990005731428571
372 0.989304708571428
373 0.989089877142857
374 0.989129017142857
375 0.989129017142857
376 0.989129017142857
377 0.989129017142857
378 0.989260454285714
379 0.989260454285714
380 0.989165685714286
381 0.989474751428571
382 0.98953036
383 0.989485717142857
384 0.98953036
385 0.989092702857143
386 0.989271274285714
387 0.989271274285714
388 0.990394268571429
389 0.990394268571429
390 0.990322414285714
391 0.99017082
392 0.990419268571429
393 0.990419268571429
394 0.990419268571429
395 0.990419268571429
396 0.990609742857143
397 0.990897071428572
398 0.990897071428572
399 0.991164645714286
400 0.991244011428572
401 0.991368234285714
402 0.991463471428571
403 0.991844425714286
404 0.991936591428571
405 0.991936591428571
406 0.991726888571429
407 0.991964982857143
408 0.991946037142857
409 0.992212
410 0.992396331428571
411 0.992396331428571
412 0.992396331428571
413 0.992475697142857
414 0.99242768
415 0.99242768
416 0.992510497142857
417 0.992510497142857
418 0.992269791428572
419 0.992681931428571
420 0.992778782857143
421 0.992778782857143
422 0.992778782857143
423 0.992666948571429
424 0.992666948571429
425 0.992495268571429
426 0.992445145714286
427 0.992249657142857
428 0.992344894285714
429 0.992900922857143
430 0.992408005714286
431 0.99257766
432 0.993443991428572
433 0.993287574285714
434 0.9931372
435 0.992994342857143
436 0.993321825714286
437 0.993321825714286
438 0.993719857142857
439 0.993719857142857
440 0.993805145714286
441 0.993805145714286
442 0.993929368571429
443 0.993971974285714
444 0.993971974285714
445 0.993967648571428
446 0.994123491428571
447 0.994642288571429
448 0.994642288571429
449 0.994772557142857
450 1
};
% \addlegendentry{HeuristicMask}
\addplot [thick, red]
table {%
0 0.832328714285714
1 0.832328714285714
2 0.832328714285714
3 0.832328714285714
4 0.832328714285714
5 0.832328714285714
6 0.832328714285714
7 0.832328714285714
8 0.832328714285714
9 0.832328714285714
10 0.832328714285714
11 0.8284634
12 0.829638988571429
13 0.832789737142857
14 0.835120868571429
15 0.834579291428571
16 0.835395617142857
17 0.835395617142857
18 0.835395617142857
19 0.833966542857143
20 0.833845711428571
21 0.834241005714286
22 0.835812691428571
23 0.836723991428571
24 0.837881991428571
25 0.838818674285714
26 0.839110545714286
27 0.839927477142857
28 0.839663217142857
29 0.840799414285714
30 0.840945822857143
31 0.841114411428571
32 0.840818342857143
33 0.843538837142857
34 0.844366991428571
35 0.845905294285714
36 0.845981897142857
37 0.846172374285714
38 0.847082114285714
39 0.848253754285714
40 0.848999785714286
41 0.849206137142857
42 0.848701174285714
43 0.849252277142857
44 0.849493837142857
45 0.850353685714286
46 0.850399591428571
47 0.851007151428571
48 0.851394054285714
49 0.851371425714286
50 0.851298148571428
51 0.851722788571429
52 0.851807217142857
53 0.851535194285714
54 0.852851822857143
55 0.852536054285714
56 0.852839685714286
57 0.853495311428571
58 0.853981282857143
59 0.854219868571429
60 0.855716051428571
61 0.856224751428571
62 0.856376048571429
63 0.857203
64 0.85775804
65 0.859344974285714
66 0.85999714
67 0.860834994285714
68 0.86123084
69 0.861732111428572
70 0.86164978
71 0.862182722857143
72 0.862182722857143
73 0.863070225714286
74 0.863254617142857
75 0.864316814285714
76 0.864977485714286
77 0.86546816
78 0.865485462857143
79 0.866253077142857
80 0.866802614285714
81 0.86732784
82 0.868076222857143
83 0.868335248571429
84 0.869220065714286
85 0.869391494285714
86 0.870029465714286
87 0.87039848
88 0.870969908571428
89 0.871713577142857
90 0.871946185714286
91 0.872564368571428
92 0.872913714285714
93 0.873410591428571
94 0.874584617142857
95 0.874898074285714
96 0.874986388571429
97 0.876069331428571
98 0.876580508571428
99 0.877250725714286
100 0.877035137142857
101 0.877767794285714
102 0.877814634285714
103 0.879321128571428
104 0.87900944
105 0.881510822857143
106 0.882065368571429
107 0.882359088571429
108 0.884539462857143
109 0.885290651428571
110 0.886068277142857
111 0.886428282857143
112 0.886458928571428
113 0.88664648
114 0.887277897142857
115 0.88789936
116 0.887999611428571
117 0.889726571428571
118 0.89051966
119 0.890677328571429
120 0.891113262857143
121 0.891677171428571
122 0.892081822857143
123 0.892347217142857
124 0.892261931428571
125 0.892296142857143
126 0.892537214285714
127 0.893194482857143
128 0.893244608571428
129 0.89294684
130 0.893147342857143
131 0.89384056
132 0.893930822857143
133 0.894060311428571
134 0.894137168571429
135 0.8944858
136 0.8947818
137 0.894927205714286
138 0.895012494285714
139 0.895005208571429
140 0.895005208571429
141 0.895553151428572
142 0.895909271428571
143 0.895621051428572
144 0.896335334285714
145 0.896335334285714
146 0.897005565714286
147 0.896884988571429
148 0.897643945714286
149 0.89792848
150 0.898548948571429
151 0.89905772
152 0.89947036
153 0.89937918
154 0.899856197142857
155 0.899903465714286
156 0.9007246
157 0.901517288571429
158 0.901517288571429
159 0.90150056
160 0.90255978
161 0.903500957142857
162 0.903083862857143
163 0.904531108571428
164 0.904236988571428
165 0.905404122857143
166 0.905516634285714
167 0.90580842
168 0.906682368571429
169 0.907942871428572
170 0.908183208571429
171 0.908421208571428
172 0.908589277142857
173 0.909889602857143
174 0.910992185714286
175 0.911108017142857
176 0.911523142857143
177 0.911884845714286
178 0.912985005714286
179 0.913436002857143
180 0.913600528571428
181 0.91468826
182 0.914927808571429
183 0.916653765714286
184 0.917310905714286
185 0.917658242857143
186 0.917850031428572
187 0.918723517142857
188 0.919132131428571
189 0.918991685714286
190 0.920106557142857
191 0.920108891428571
192 0.920873074285714
193 0.921118974285714
194 0.921743825714286
195 0.9222597
196 0.923041042857143
197 0.923392462857143
198 0.924784314285714
199 0.924668482857143
200 0.92471078
201 0.925036002857143
202 0.925976602857143
203 0.92622704
204 0.927455185714286
205 0.927634788571429
206 0.929267537142857
207 0.929602542857143
208 0.92973692
209 0.929200154285714
210 0.92964346
211 0.931303694285714
212 0.931575802857143
213 0.931994182857143
214 0.932629057142857
215 0.932947465714286
216 0.933350337142857
217 0.933979917142857
218 0.935234997142857
219 0.935939465714286
220 0.936037554285714
221 0.93671466
222 0.93843926
223 0.939777957142857
224 0.940309248571429
225 0.940479825714286
226 0.942303582857143
227 0.944541397142857
228 0.944783714285714
229 0.94587536
230 0.946378785714286
231 0.946500028571429
232 0.947647751428571
233 0.948331071428571
234 0.9490211
235 0.94921954
236 0.94998322
237 0.950064854285714
238 0.950592437142857
239 0.950803568571428
240 0.951257868571428
241 0.952569528571429
242 0.953741142857143
243 0.955607457142857
244 0.956243854285714
245 0.9563721
246 0.957116074285714
247 0.957454374285714
248 0.958358845714286
249 0.958357805714286
250 0.959694891428571
251 0.959988262857143
252 0.96144118
253 0.962020151428571
254 0.964345442857143
255 0.965000905714286
256 0.965246228571429
257 0.96545758
258 0.965425477142857
259 0.965607074285714
260 0.966398768571429
261 0.96631348
262 0.966844634285714
263 0.967155134285714
264 0.96755692
265 0.968405134285714
266 0.96862188
267 0.968577237142857
268 0.970473768571429
269 0.970647665714286
270 0.971751162857143
271 0.972152105714286
272 0.971607131428571
273 0.971629188571429
274 0.97273916
275 0.972873088571429
276 0.973564657142857
277 0.973415265714286
278 0.973554077142857
279 0.9737902
280 0.974290728571429
281 0.974297197142857
282 0.975150837142857
283 0.974960711428571
284 0.975823811428571
285 0.976166425714286
286 0.976854102857143
287 0.976805677142857
288 0.977019734285714
289 0.97724938
290 0.977373602857143
291 0.976377708571428
292 0.978229688571429
293 0.978450762857143
294 0.97821612
295 0.979073837142857
296 0.980152702857143
297 0.980618668571429
298 0.980763945714286
299 0.980954422857143
300 0.980986168571429
301 0.981034597142857
302 0.980895302857143
303 0.981233597142857
304 0.980657928571429
305 0.980341088571429
306 0.980704571428572
307 0.980736674285714
308 0.981051691428572
309 0.981051691428571
310 0.981051691428571
311 0.98096182
312 0.981554314285714
313 0.981690368571429
314 0.981690368571429
315 0.981726294285714
316 0.981153931428572
317 0.98261704
318 0.98261704
319 0.982865488571429
320 0.982258731428571
321 0.982576191428571
322 0.982801754285714
323 0.982801754285714
324 0.98290334
325 0.983266974285714
326 0.983403028571429
327 0.983307074285714
328 0.983700982857143
329 0.98433102
330 0.98460086
331 0.985211968571429
332 0.985439225714286
333 0.985877462857143
334 0.986030765714286
335 0.985893271428572
336 0.986358202857143
337 0.986624822857143
338 0.98652514
339 0.986090765714286
340 0.986001311428571
341 0.986022768571429
342 0.986244602857143
343 0.986468282857143
344 0.986873205714286
345 0.986944634285714
346 0.986944634285714
347 0.986944634285714
348 0.986794257142857
349 0.986930311428572
350 0.986965514285714
351 0.986206371428571
352 0.986722242857143
353 0.987109002857143
354 0.987410591428571
355 0.987537577142857
356 0.986823291428572
357 0.987982354285714
358 0.988066388571429
359 0.988442151428571
360 0.988593937142857
361 0.988593937142857
362 0.988088445714286
363 0.988480485714286
364 0.988637042857143
365 0.988822945714286
366 0.988822945714286
367 0.988905725714286
368 0.988885511428571
369 0.989182274285714
370 0.989216288571429
371 0.989251208571429
372 0.989358231428571
373 0.989358231428571
374 0.988827931428572
375 0.98905016
376 0.988960865714286
377 0.988960865714286
378 0.988380782857143
379 0.98893868
380 0.989061188571429
381 0.989146477142857
382 0.989146477142857
383 0.988770497142857
384 0.989046031428571
385 0.98917996
386 0.98917996
387 0.989247185714286
388 0.989247185714286
389 0.989247185714286
390 0.98898958
391 0.988922877142857
392 0.988922877142857
393 0.989023128571429
394 0.989195777142857
395 0.989195777142857
396 0.989848542857143
397 0.989848542857143
398 0.989880645714286
399 0.989880645714286
400 0.990129094285714
401 0.990129094285714
402 0.990129094285714
403 0.990129094285714
404 0.990086448571429
405 0.990129094285714
406 0.990129094285714
407 0.990108242857143
408 0.990108242857143
409 0.990108242857143
410 0.990328022857143
411 0.990835842857143
412 0.990835842857143
413 0.991874802857143
414 0.991874802857143
415 0.992282965714286
416 0.992104394285714
417 0.992846645714286
418 0.992696268571429
419 0.992944994285714
420 0.992944994285714
421 0.992732282857143
422 0.992833122857143
423 0.992975522857143
424 0.992975522857143
425 0.993111577142857
426 0.993194394285714
427 0.99304718
428 0.993289311428571
429 0.993621891428571
430 0.993651131428571
431 0.993803757142857
432 0.993774977142857
433 0.994036882857143
434 0.994036882857143
435 0.994036882857143
436 0.994119231428572
437 0.994119231428572
438 0.994119231428572
439 0.994119231428572
440 0.994320997142857
441 0.994320997142857
442 0.994320997142857
443 0.994945677142857
444 0.994945677142857
445 0.99498832
446 0.99490662
447 0.994758162857143
448 0.994810108571429
449 0.994659142857143
450 1
};
% \addlegendentry{Ours}




















































\nextgroupplot[
width = 9cm,
height = 2.5cm,
font = \footnotesize,
% xmode=log,
legend cell align={left},
legend style={nodes={scale=0.58, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, 
at={(0.98,0.75)},
anchor=north east, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% yticklabels={,,},
xtick={0, 500, 1000, 1500, 2000},
ytick={0.9, 1},
ymin=0.9,
xlabel style={yshift=1em},
ylabel={Reward},
ymax=1.01,
xlabel={Training epochs},
ytick style={color=black},
title={StableLego},every axis title/.style={above right,at={(0.4,0)},fill opacity=0.8,draw opacity=1,draw=black,fill=white}
% title = {StableLego}
]


\path [fill=black, fill opacity=0.2]
(axis cs:0,0.98237568453719)
--(axis cs:0,0.98562171546281)
--(axis cs:1,0.979375304163163)
--(axis cs:2,0.979424678822848)
--(axis cs:3,0.984061460704894)
--(axis cs:4,0.985568058136387)
--(axis cs:5,0.985568058136386)
--(axis cs:6,0.985568058136387)
--(axis cs:7,0.985568058136386)
--(axis cs:8,0.985568058136387)
--(axis cs:9,0.985568058136386)
--(axis cs:10,0.985587317569148)
--(axis cs:11,0.984308544288096)
--(axis cs:12,0.985965280195905)
--(axis cs:13,0.985965280195905)
--(axis cs:14,0.985943501242626)
--(axis cs:15,0.986245711106894)
--(axis cs:16,0.986194639463372)
--(axis cs:17,0.986194639463372)
--(axis cs:18,0.986194639463372)
--(axis cs:19,0.986194639463372)
--(axis cs:20,0.986194639463372)
--(axis cs:21,0.986194639463372)
--(axis cs:22,0.987491848321448)
--(axis cs:23,0.987973396555205)
--(axis cs:24,0.989285286921507)
--(axis cs:25,0.989935100780292)
--(axis cs:26,0.989922313104497)
--(axis cs:27,0.990610171918082)
--(axis cs:28,0.99162486286206)
--(axis cs:29,0.991833968250059)
--(axis cs:30,0.991833968250059)
--(axis cs:31,0.991757247037337)
--(axis cs:32,0.991872455376288)
--(axis cs:33,0.991587932322717)
--(axis cs:34,0.991587932322717)
--(axis cs:35,0.991550433733954)
--(axis cs:36,0.992641609925346)
--(axis cs:37,0.992641609925346)
--(axis cs:38,0.992641609925346)
--(axis cs:39,0.992641609925346)
--(axis cs:40,0.992389439707312)
--(axis cs:41,0.992389439707312)
--(axis cs:42,0.992389439707312)
--(axis cs:43,0.992389439707312)
--(axis cs:44,0.992389439707312)
--(axis cs:45,0.992389439707312)
--(axis cs:46,0.992389439707312)
--(axis cs:47,0.992389439707312)
--(axis cs:48,0.992389439707312)
--(axis cs:49,0.992389439707312)
--(axis cs:50,0.992389439707312)
--(axis cs:51,0.992389439707312)
--(axis cs:52,0.993219358326721)
--(axis cs:53,0.993687875558091)
--(axis cs:54,0.993614383459905)
--(axis cs:55,0.993225689022577)
--(axis cs:56,0.993814849520497)
--(axis cs:57,0.993760827273999)
--(axis cs:58,0.993760827273999)
--(axis cs:59,0.99483048382764)
--(axis cs:60,0.995138872116122)
--(axis cs:61,0.996489203008647)
--(axis cs:62,0.996489203008647)
--(axis cs:63,0.996887203199169)
--(axis cs:64,0.997592910232196)
--(axis cs:65,0.997592910232196)
--(axis cs:66,0.997741331017641)
--(axis cs:67,0.997939363418203)
--(axis cs:68,0.997939363418203)
--(axis cs:69,0.997939363418203)
--(axis cs:70,0.997939363418203)
--(axis cs:71,0.997939363418203)
--(axis cs:72,0.997939363418203)
--(axis cs:73,0.997939363418203)
--(axis cs:74,0.99791091615913)
--(axis cs:75,0.99784445785463)
--(axis cs:76,0.998148574000403)
--(axis cs:77,0.998269763787748)
--(axis cs:78,0.998195223369557)
--(axis cs:79,0.998579981094513)
--(axis cs:80,0.998594048157695)
--(axis cs:81,0.998594048157695)
--(axis cs:82,0.998899841805184)
--(axis cs:83,0.998899841805184)
--(axis cs:84,0.999205365819672)
--(axis cs:85,0.998869995646642)
--(axis cs:86,0.998923182309349)
--(axis cs:87,0.998869258906046)
--(axis cs:88,0.99836570625548)
--(axis cs:89,0.99836570625548)
--(axis cs:90,0.998577527582625)
--(axis cs:91,0.998577527582625)
--(axis cs:92,0.998577527582625)
--(axis cs:93,0.998577527582625)
--(axis cs:94,0.998577527582625)
--(axis cs:95,0.998577527582625)
--(axis cs:96,0.998577527582625)
--(axis cs:97,0.998577527582625)
--(axis cs:98,0.998577527582625)
--(axis cs:99,0.998577527582625)
--(axis cs:100,0.998577527582625)
--(axis cs:101,0.998662448700477)
--(axis cs:102,0.998662448700477)
--(axis cs:103,0.998737647818024)
--(axis cs:104,0.999147389610339)
--(axis cs:105,0.999147389610339)
--(axis cs:106,0.999147389610339)
--(axis cs:107,0.999147389610339)
--(axis cs:108,0.999147389610339)
--(axis cs:109,0.999147389610339)
--(axis cs:110,0.999147389610339)
--(axis cs:111,0.999147389610339)
--(axis cs:112,0.998766801563764)
--(axis cs:113,0.998766801563764)
--(axis cs:114,0.998766801563764)
--(axis cs:115,0.998816211675049)
--(axis cs:116,0.998816211675049)
--(axis cs:117,0.998816211675049)
--(axis cs:118,0.998816211675049)
--(axis cs:119,0.998816211675049)
--(axis cs:120,0.998816211675049)
--(axis cs:121,0.998816211675049)
--(axis cs:122,0.998795524929706)
--(axis cs:123,0.998795524929706)
--(axis cs:124,0.998743859167168)
--(axis cs:125,0.998743859167168)
--(axis cs:126,0.998743859167168)
--(axis cs:127,0.998743859167168)
--(axis cs:128,0.998743859167168)
--(axis cs:129,0.998743859167168)
--(axis cs:130,0.998743859167168)
--(axis cs:131,0.998759537145844)
--(axis cs:132,0.998921773243327)
--(axis cs:133,0.998858108133545)
--(axis cs:134,0.998858108133545)
--(axis cs:135,0.998858108133545)
--(axis cs:136,0.998858108133545)
--(axis cs:137,0.998858108133545)
--(axis cs:138,0.998858108133545)
--(axis cs:139,0.998858108133545)
--(axis cs:140,0.998858108133545)
--(axis cs:141,0.999293120247373)
--(axis cs:142,0.999384968882636)
--(axis cs:143,0.999461570534996)
--(axis cs:144,0.999720313191422)
--(axis cs:145,0.999720313191422)
--(axis cs:146,0.999562861852884)
--(axis cs:147,0.999562861852884)
--(axis cs:148,0.999562861852884)
--(axis cs:149,0.999562861852884)
--(axis cs:150,0.999562861852884)
--(axis cs:151,0.999562861852884)
--(axis cs:152,0.999562861852884)
--(axis cs:153,0.999562861852884)
--(axis cs:154,0.999562861852884)
--(axis cs:155,0.999562861852884)
--(axis cs:156,0.999562861852884)
--(axis cs:157,0.999562861852884)
--(axis cs:158,0.999562861852884)
--(axis cs:159,0.999562861852884)
--(axis cs:160,0.999562861852884)
--(axis cs:161,0.999562861852883)
--(axis cs:162,0.999562861852883)
--(axis cs:163,0.999562861852883)
--(axis cs:164,0.999562861852883)
--(axis cs:165,0.999562861852883)
--(axis cs:166,0.999562861852883)
--(axis cs:167,0.99956511139959)
--(axis cs:168,0.999695786486244)
--(axis cs:169,0.999920447492104)
--(axis cs:170,0.999920447492104)
--(axis cs:171,0.999920447492104)
--(axis cs:172,0.999920447492104)
--(axis cs:173,0.999920447492104)
--(axis cs:174,0.999920447492104)
--(axis cs:175,0.999920447492104)
--(axis cs:176,0.999920447492104)
--(axis cs:177,0.999920447492104)
--(axis cs:178,0.999920447492104)
--(axis cs:179,0.999920447492104)
--(axis cs:180,0.999887999087461)
--(axis cs:181,0.999887999087461)
--(axis cs:182,0.999887999087461)
--(axis cs:183,0.999887999087461)
--(axis cs:184,0.999912908804146)
--(axis cs:185,0.999910145543498)
--(axis cs:186,0.999910145543498)
--(axis cs:187,0.999910145543498)
--(axis cs:188,0.999935446370804)
--(axis cs:189,1.00002984241542)
--(axis cs:190,1.00002984241542)
--(axis cs:191,1.00002984241542)
--(axis cs:192,1.00002984241542)
--(axis cs:193,1.00002984241542)
--(axis cs:194,1.00002984241542)
--(axis cs:195,1.00002984241542)
--(axis cs:196,0.999947041428815)
--(axis cs:197,0.999947041428815)
--(axis cs:198,0.999947041428815)
--(axis cs:199,0.999947041428815)
--(axis cs:200,0.999947041428815)
--(axis cs:201,0.999947041428815)
--(axis cs:202,0.999947041428815)
--(axis cs:203,0.999947041428815)
--(axis cs:204,0.999947041428815)
--(axis cs:205,0.999947041428815)
--(axis cs:206,0.999947041428815)
--(axis cs:207,0.999947041428815)
--(axis cs:208,0.999947041428815)
--(axis cs:209,0.999947041428815)
--(axis cs:210,0.999947041428815)
--(axis cs:211,0.999867086365021)
--(axis cs:212,0.999922996642858)
--(axis cs:213,0.999952591934997)
--(axis cs:214,0.999952591934997)
--(axis cs:215,0.999952591934997)
--(axis cs:216,0.999952591934997)
--(axis cs:217,0.999952591934997)
--(axis cs:218,0.999952591934997)
--(axis cs:219,0.999952591934997)
--(axis cs:220,0.999952591934997)
--(axis cs:221,0.999952591934997)
--(axis cs:222,0.999952591934997)
--(axis cs:223,0.999952591934997)
--(axis cs:224,0.999952591934997)
--(axis cs:225,0.999952591934997)
--(axis cs:226,0.999952591934997)
--(axis cs:227,0.999952591934997)
--(axis cs:228,0.999952591934997)
--(axis cs:229,0.999952591934997)
--(axis cs:230,0.999952591934997)
--(axis cs:231,0.999952591934997)
--(axis cs:232,0.99998507824744)
--(axis cs:233,0.99998507824744)
--(axis cs:234,0.99998507824744)
--(axis cs:235,0.999959790890669)
--(axis cs:236,0.999959790890669)
--(axis cs:237,0.999959790890669)
--(axis cs:238,0.999959790890669)
--(axis cs:239,0.999959790890669)
--(axis cs:240,0.999959790890669)
--(axis cs:241,0.999959790890669)
--(axis cs:242,0.999959790890669)
--(axis cs:243,0.999959790890669)
--(axis cs:244,0.999983608388832)
--(axis cs:245,0.999983608388832)
--(axis cs:246,1.00001437388714)
--(axis cs:247,1.00001437388714)
--(axis cs:248,1.00001437388714)
--(axis cs:249,1.00001437388714)
--(axis cs:250,1.00001437388714)
--(axis cs:251,1.00001437388714)
--(axis cs:252,1.00001437388714)
--(axis cs:253,1.00001437388714)
--(axis cs:254,1.00001437388714)
--(axis cs:255,1.00001437388714)
--(axis cs:256,1.00001437388714)
--(axis cs:257,1.00001437388714)
--(axis cs:258,1.00001437388714)
--(axis cs:259,1.00001437388714)
--(axis cs:260,1.00001437388714)
--(axis cs:261,1.00001437388714)
--(axis cs:262,1.00001437388714)
--(axis cs:263,1.00001437388714)
--(axis cs:264,1.00001437388714)
--(axis cs:265,1.00001437388714)
--(axis cs:266,1.00001437388714)
--(axis cs:267,1.00001437388714)
--(axis cs:268,1.00001437388714)
--(axis cs:269,1.00001437388714)
--(axis cs:270,1.00001437388714)
--(axis cs:271,1.00001437388714)
--(axis cs:272,1.00001437388714)
--(axis cs:273,1.00001437388714)
--(axis cs:274,1.00001437388714)
--(axis cs:275,1.00001437388714)
--(axis cs:276,1.00001437388714)
--(axis cs:277,1.00001437388714)
--(axis cs:278,1.00001730622417)
--(axis cs:279,1.00001905240126)
--(axis cs:280,1.00001905240126)
--(axis cs:281,1.00001905240126)
--(axis cs:282,1.00001905240126)
--(axis cs:283,1.00001905240126)
--(axis cs:284,1.00001905240126)
--(axis cs:285,1.00001905240126)
--(axis cs:286,1.00001905240126)
--(axis cs:287,1.00005736319038)
--(axis cs:288,1.00005736319038)
--(axis cs:289,1.00005736319038)
--(axis cs:290,1.00005736319038)
--(axis cs:291,1.00005736319038)
--(axis cs:292,1.00005736319038)
--(axis cs:293,1.00005736319038)
--(axis cs:294,1.00005736319038)
--(axis cs:295,1.00005736319038)
--(axis cs:296,1.00005736319038)
--(axis cs:297,1.00005736319038)
--(axis cs:298,1.00005736319038)
--(axis cs:299,1.00005736319038)
--(axis cs:300,1.00005736319038)
--(axis cs:301,1.00005736319038)
--(axis cs:302,1.00005736319038)
--(axis cs:303,1.00005736319038)
--(axis cs:304,1.00005736319038)
--(axis cs:305,1.00005736319038)
--(axis cs:306,1.00005736319038)
--(axis cs:307,1.00005736319038)
--(axis cs:308,1.00005736319038)
--(axis cs:309,1.00005736319038)
--(axis cs:310,1.00005736319038)
--(axis cs:311,1.00005736319038)
--(axis cs:312,1.00005736319038)
--(axis cs:313,1.00005736319038)
--(axis cs:314,1.00005736319038)
--(axis cs:315,1.00005736319038)
--(axis cs:316,1.00005736319038)
--(axis cs:317,1.00005736319038)
--(axis cs:318,1.00005736319038)
--(axis cs:319,1.00005736319038)
--(axis cs:320,1.00005736319038)
--(axis cs:321,1.00005736319038)
--(axis cs:322,1.00005736319038)
--(axis cs:323,1.00005736319038)
--(axis cs:324,1.00005736319038)
--(axis cs:325,1.00005736319038)
--(axis cs:326,1.00005736319038)
--(axis cs:327,1.00005736319038)
--(axis cs:328,1.00005736319038)
--(axis cs:329,1.00005736319038)
--(axis cs:330,1.00005736319038)
--(axis cs:331,1.00005736319038)
--(axis cs:332,1.00005736319038)
--(axis cs:333,1.00005736319038)
--(axis cs:334,1.00005736319038)
--(axis cs:335,1.00005736319038)
--(axis cs:336,1.00005736319038)
--(axis cs:337,1.0000552604727)
--(axis cs:338,1.0000552604727)
--(axis cs:339,1.0000552604727)
--(axis cs:340,1.0000552604727)
--(axis cs:341,1.0000552604727)
--(axis cs:342,1.0000552604727)
--(axis cs:343,1.0000552604727)
--(axis cs:344,1.0000552604727)
--(axis cs:345,1.0000552604727)
--(axis cs:346,1.00005916585408)
--(axis cs:347,1.00005916585408)
--(axis cs:348,1.00004)
--(axis cs:349,1.00004)
--(axis cs:350,1.00004)
--(axis cs:351,1.00004)
--(axis cs:352,1.00004)
--(axis cs:353,1.00004)
--(axis cs:354,1.00004)
--(axis cs:355,1.00004)
--(axis cs:356,1.00004)
--(axis cs:357,1.00004)
--(axis cs:358,1.00004)
--(axis cs:359,1.00004)
--(axis cs:360,1.00004)
--(axis cs:361,1.00004)
--(axis cs:362,1.00004)
--(axis cs:363,1.00004)
--(axis cs:364,1.00004)
--(axis cs:365,1.00004)
--(axis cs:366,1.00004)
--(axis cs:367,1.00004)
--(axis cs:368,1.00004)
--(axis cs:369,1.00004)
--(axis cs:370,1.00004)
--(axis cs:371,1.00004)
--(axis cs:372,1.00004)
--(axis cs:373,1.00004)
--(axis cs:374,1.00004)
--(axis cs:375,1.00004)
--(axis cs:376,1.00004)
--(axis cs:377,1.00004)
--(axis cs:378,1.00004)
--(axis cs:379,1.00004)
--(axis cs:380,1.00004)
--(axis cs:381,1.00004)
--(axis cs:382,1.00004)
--(axis cs:383,1.00004)
--(axis cs:384,1.00004)
--(axis cs:385,1.00004)
--(axis cs:386,1.00004)
--(axis cs:387,1.00004)
--(axis cs:388,1.00004)
--(axis cs:389,1.00004)
--(axis cs:390,1.00004)
--(axis cs:391,1.000560542)
--(axis cs:392,1.000560542)
--(axis cs:393,1.000560542)
--(axis cs:394,1.000560542)
--(axis cs:395,1.000560542)
--(axis cs:396,1.000560542)
--(axis cs:397,1.000560542)
--(axis cs:398,1.000560542)
--(axis cs:399,1.000560542)
--(axis cs:400,1.000560542)
--(axis cs:401,1.000560542)
--(axis cs:402,1.000560542)
--(axis cs:403,1.000560542)
--(axis cs:404,1.000560542)
--(axis cs:405,1.000560542)
--(axis cs:406,1.000560542)
--(axis cs:407,1.000560542)
--(axis cs:408,1.000560542)
--(axis cs:409,1.000560542)
--(axis cs:410,1.000560542)
--(axis cs:411,1.000560542)
--(axis cs:412,1.000560542)
--(axis cs:413,1.000560542)
--(axis cs:414,1.000560542)
--(axis cs:415,1.000560542)
--(axis cs:416,1.000560542)
--(axis cs:417,1.000560542)
--(axis cs:418,1.000560542)
--(axis cs:419,1.000560542)
--(axis cs:420,1.000560542)
--(axis cs:421,1.000560542)
--(axis cs:422,1.000560542)
--(axis cs:423,1.000560542)
--(axis cs:424,1.000560542)
--(axis cs:425,1.000560542)
--(axis cs:426,1.000560542)
--(axis cs:427,1.000560542)
--(axis cs:428,1.000560542)
--(axis cs:429,1.000560542)
--(axis cs:430,1.000560542)
--(axis cs:431,1.000560542)
--(axis cs:432,1.000560542)
--(axis cs:433,1.000560542)
--(axis cs:434,1.000560542)
--(axis cs:435,1.000560542)
--(axis cs:436,1.000560542)
--(axis cs:437,1.000560542)
--(axis cs:438,1.000560542)
--(axis cs:439,1.000560542)
--(axis cs:440,1.000560542)
--(axis cs:441,1.000560542)
--(axis cs:442,1.000560542)
--(axis cs:443,1.000560542)
--(axis cs:444,1.000560542)
--(axis cs:445,1.000560542)
--(axis cs:446,1.000560542)
--(axis cs:447,1.000560542)
--(axis cs:448,1.000560542)
--(axis cs:449,1.000199852)
--(axis cs:450,1.000036036)
--(axis cs:451,1)
--(axis cs:452,1)
--(axis cs:453,1)
--(axis cs:454,1)
--(axis cs:455,1)
--(axis cs:456,1)
--(axis cs:457,1)
--(axis cs:458,1)
--(axis cs:459,1)
--(axis cs:460,1)
--(axis cs:461,1)
--(axis cs:462,1)
--(axis cs:463,1)
--(axis cs:464,1)
--(axis cs:465,1)
--(axis cs:466,1)
--(axis cs:467,1)
--(axis cs:468,1)
--(axis cs:469,1)
--(axis cs:470,1)
--(axis cs:471,1)
--(axis cs:472,1)
--(axis cs:473,1)
--(axis cs:474,1)
--(axis cs:475,1)
--(axis cs:476,1)
--(axis cs:477,1)
--(axis cs:478,1)
--(axis cs:479,1)
--(axis cs:480,1)
--(axis cs:481,1)
--(axis cs:482,1)
--(axis cs:483,1)
--(axis cs:484,1)
--(axis cs:485,1)
--(axis cs:486,1)
--(axis cs:487,1)
--(axis cs:488,1)
--(axis cs:489,1)
--(axis cs:490,1)
--(axis cs:491,1)
--(axis cs:492,1)
--(axis cs:493,1)
--(axis cs:494,1)
--(axis cs:495,1)
--(axis cs:496,1)
--(axis cs:497,1)
--(axis cs:498,1)
--(axis cs:499,1)
--(axis cs:500,1)
--(axis cs:501,1)
--(axis cs:502,1)
--(axis cs:503,1)
--(axis cs:504,1)
--(axis cs:505,1)
--(axis cs:506,1)
--(axis cs:507,1)
--(axis cs:508,1)
--(axis cs:509,1)
--(axis cs:510,1)
--(axis cs:511,1)
--(axis cs:512,1)
--(axis cs:513,1)
--(axis cs:514,1)
--(axis cs:515,1)
--(axis cs:516,1)
--(axis cs:517,1)
--(axis cs:518,1)
--(axis cs:519,1)
--(axis cs:520,1)
--(axis cs:521,1)
--(axis cs:522,1)
--(axis cs:523,1)
--(axis cs:524,1)
--(axis cs:525,1)
--(axis cs:526,1)
--(axis cs:527,1)
--(axis cs:528,1)
--(axis cs:529,1)
--(axis cs:530,1)
--(axis cs:531,1)
--(axis cs:532,1)
--(axis cs:533,1)
--(axis cs:534,1)
--(axis cs:535,1)
--(axis cs:536,1)
--(axis cs:537,1)
--(axis cs:538,1)
--(axis cs:539,1)
--(axis cs:540,1)
--(axis cs:541,1)
--(axis cs:542,1)
--(axis cs:543,1)
--(axis cs:544,1)
--(axis cs:545,1)
--(axis cs:546,1)
--(axis cs:547,1)
--(axis cs:548,1)
--(axis cs:549,1)
--(axis cs:550,1)
--(axis cs:551,1)
--(axis cs:552,1)
--(axis cs:553,1)
--(axis cs:554,1)
--(axis cs:555,1)
--(axis cs:556,1)
--(axis cs:557,1)
--(axis cs:558,1)
--(axis cs:559,1)
--(axis cs:560,1)
--(axis cs:561,1)
--(axis cs:562,1)
--(axis cs:563,1)
--(axis cs:564,1)
--(axis cs:565,1)
--(axis cs:566,1)
--(axis cs:567,1)
--(axis cs:568,1)
--(axis cs:569,1)
--(axis cs:570,1)
--(axis cs:571,1)
--(axis cs:572,1)
--(axis cs:573,1)
--(axis cs:574,1)
--(axis cs:575,1)
--(axis cs:576,1)
--(axis cs:577,1)
--(axis cs:578,1)
--(axis cs:579,1)
--(axis cs:580,1)
--(axis cs:581,1)
--(axis cs:582,1)
--(axis cs:583,1)
--(axis cs:584,1)
--(axis cs:585,1)
--(axis cs:586,1)
--(axis cs:587,1)
--(axis cs:588,1)
--(axis cs:589,1)
--(axis cs:590,1)
--(axis cs:591,1)
--(axis cs:592,1)
--(axis cs:593,1)
--(axis cs:594,1)
--(axis cs:595,1)
--(axis cs:596,1)
--(axis cs:597,1)
--(axis cs:598,1)
--(axis cs:599,1)
--(axis cs:600,1)
--(axis cs:601,1)
--(axis cs:602,1)
--(axis cs:603,1)
--(axis cs:604,1)
--(axis cs:605,1)
--(axis cs:606,1)
--(axis cs:607,1)
--(axis cs:608,1)
--(axis cs:609,1)
--(axis cs:610,1)
--(axis cs:611,1)
--(axis cs:612,1)
--(axis cs:613,1)
--(axis cs:614,1)
--(axis cs:615,1)
--(axis cs:616,1)
--(axis cs:617,1)
--(axis cs:618,1)
--(axis cs:619,1)
--(axis cs:620,1)
--(axis cs:621,1)
--(axis cs:622,1)
--(axis cs:623,1)
--(axis cs:624,1)
--(axis cs:625,1)
--(axis cs:626,1)
--(axis cs:627,1)
--(axis cs:628,1)
--(axis cs:629,1)
--(axis cs:630,1)
--(axis cs:631,1)
--(axis cs:632,1)
--(axis cs:633,1)
--(axis cs:634,1)
--(axis cs:635,1)
--(axis cs:636,1)
--(axis cs:637,1)
--(axis cs:638,1)
--(axis cs:639,1)
--(axis cs:640,1)
--(axis cs:641,1)
--(axis cs:642,1)
--(axis cs:643,1)
--(axis cs:644,1)
--(axis cs:645,1)
--(axis cs:646,1)
--(axis cs:647,1)
--(axis cs:648,1)
--(axis cs:649,1)
--(axis cs:650,1)
--(axis cs:651,1)
--(axis cs:652,1)
--(axis cs:653,1)
--(axis cs:654,1)
--(axis cs:655,1)
--(axis cs:656,1)
--(axis cs:657,1)
--(axis cs:658,1)
--(axis cs:659,1)
--(axis cs:660,1)
--(axis cs:661,1)
--(axis cs:662,1)
--(axis cs:663,1)
--(axis cs:664,1)
--(axis cs:665,1)
--(axis cs:666,1)
--(axis cs:667,1)
--(axis cs:668,1)
--(axis cs:669,1)
--(axis cs:670,1)
--(axis cs:671,1)
--(axis cs:672,1)
--(axis cs:673,1)
--(axis cs:674,1)
--(axis cs:675,1)
--(axis cs:676,1)
--(axis cs:677,1)
--(axis cs:678,1)
--(axis cs:679,1)
--(axis cs:680,1)
--(axis cs:681,1)
--(axis cs:682,1)
--(axis cs:683,1)
--(axis cs:684,1)
--(axis cs:685,1)
--(axis cs:686,1)
--(axis cs:687,1)
--(axis cs:688,1)
--(axis cs:689,1)
--(axis cs:690,1)
--(axis cs:691,1)
--(axis cs:692,1)
--(axis cs:693,1)
--(axis cs:694,1)
--(axis cs:695,1)
--(axis cs:696,1)
--(axis cs:697,1)
--(axis cs:698,1)
--(axis cs:699,1)
--(axis cs:700,1)
--(axis cs:701,1)
--(axis cs:702,1)
--(axis cs:703,1)
--(axis cs:704,1)
--(axis cs:705,1)
--(axis cs:706,1)
--(axis cs:707,1)
--(axis cs:708,1)
--(axis cs:709,1)
--(axis cs:710,1)
--(axis cs:711,1)
--(axis cs:712,1)
--(axis cs:713,1)
--(axis cs:714,1)
--(axis cs:715,1)
--(axis cs:716,1)
--(axis cs:717,1)
--(axis cs:718,1)
--(axis cs:719,1)
--(axis cs:720,1)
--(axis cs:721,1)
--(axis cs:722,1)
--(axis cs:723,1)
--(axis cs:724,1)
--(axis cs:725,1)
--(axis cs:726,1)
--(axis cs:727,1)
--(axis cs:728,1)
--(axis cs:729,1)
--(axis cs:730,1)
--(axis cs:731,1)
--(axis cs:732,1)
--(axis cs:733,1)
--(axis cs:734,1)
--(axis cs:735,1)
--(axis cs:736,1)
--(axis cs:737,1)
--(axis cs:738,1)
--(axis cs:739,1)
--(axis cs:740,1)
--(axis cs:741,1)
--(axis cs:742,1)
--(axis cs:743,1)
--(axis cs:744,1)
--(axis cs:745,1)
--(axis cs:746,1)
--(axis cs:747,1)
--(axis cs:748,1)
--(axis cs:749,1)
--(axis cs:750,1)
--(axis cs:751,1)
--(axis cs:752,1)
--(axis cs:753,1)
--(axis cs:754,1)
--(axis cs:755,1)
--(axis cs:756,1)
--(axis cs:757,1)
--(axis cs:758,1)
--(axis cs:759,1)
--(axis cs:760,1)
--(axis cs:761,1)
--(axis cs:762,1)
--(axis cs:763,1)
--(axis cs:764,1)
--(axis cs:765,1)
--(axis cs:766,1)
--(axis cs:767,1)
--(axis cs:768,1)
--(axis cs:769,1)
--(axis cs:770,1)
--(axis cs:771,1)
--(axis cs:772,1)
--(axis cs:773,1)
--(axis cs:774,1)
--(axis cs:775,1)
--(axis cs:776,1)
--(axis cs:777,1)
--(axis cs:778,1)
--(axis cs:779,1)
--(axis cs:780,1)
--(axis cs:781,1)
--(axis cs:782,1)
--(axis cs:783,1)
--(axis cs:784,1)
--(axis cs:785,1)
--(axis cs:786,1)
--(axis cs:787,1)
--(axis cs:788,1)
--(axis cs:789,1)
--(axis cs:790,1)
--(axis cs:791,1)
--(axis cs:792,1)
--(axis cs:793,1)
--(axis cs:794,1)
--(axis cs:795,1)
--(axis cs:796,1)
--(axis cs:797,1)
--(axis cs:798,1)
--(axis cs:799,1)
--(axis cs:800,1)
--(axis cs:801,1)
--(axis cs:802,1)
--(axis cs:803,1)
--(axis cs:804,1)
--(axis cs:805,1)
--(axis cs:806,1)
--(axis cs:807,1)
--(axis cs:808,1)
--(axis cs:809,1)
--(axis cs:810,1)
--(axis cs:811,1)
--(axis cs:812,1)
--(axis cs:813,1)
--(axis cs:814,1)
--(axis cs:815,1)
--(axis cs:816,1)
--(axis cs:817,1)
--(axis cs:818,1)
--(axis cs:819,1)
--(axis cs:820,1)
--(axis cs:821,1)
--(axis cs:822,1)
--(axis cs:823,1)
--(axis cs:824,1)
--(axis cs:825,1)
--(axis cs:826,1)
--(axis cs:827,1)
--(axis cs:828,1)
--(axis cs:829,1)
--(axis cs:830,1)
--(axis cs:831,1)
--(axis cs:832,1)
--(axis cs:833,1)
--(axis cs:834,1)
--(axis cs:835,1)
--(axis cs:836,1)
--(axis cs:837,1)
--(axis cs:838,1)
--(axis cs:839,1)
--(axis cs:840,1)
--(axis cs:841,1)
--(axis cs:842,1)
--(axis cs:843,1)
--(axis cs:844,1)
--(axis cs:845,1)
--(axis cs:846,1)
--(axis cs:847,1)
--(axis cs:848,1)
--(axis cs:849,1)
--(axis cs:850,1)
--(axis cs:851,1)
--(axis cs:852,1)
--(axis cs:853,1)
--(axis cs:854,1)
--(axis cs:855,1)
--(axis cs:856,1)
--(axis cs:857,1)
--(axis cs:858,1)
--(axis cs:859,1)
--(axis cs:860,1)
--(axis cs:861,1)
--(axis cs:862,1)
--(axis cs:863,1)
--(axis cs:864,1)
--(axis cs:865,1)
--(axis cs:866,1)
--(axis cs:867,1)
--(axis cs:868,1)
--(axis cs:869,1)
--(axis cs:870,1)
--(axis cs:871,1)
--(axis cs:872,1)
--(axis cs:873,1)
--(axis cs:874,1)
--(axis cs:875,1)
--(axis cs:876,1)
--(axis cs:877,1)
--(axis cs:878,1)
--(axis cs:879,1)
--(axis cs:880,1)
--(axis cs:881,1)
--(axis cs:882,1)
--(axis cs:883,1)
--(axis cs:884,1)
--(axis cs:885,1)
--(axis cs:886,1)
--(axis cs:887,1)
--(axis cs:888,1)
--(axis cs:889,1)
--(axis cs:890,1)
--(axis cs:891,1)
--(axis cs:892,1)
--(axis cs:893,1)
--(axis cs:894,1)
--(axis cs:895,1)
--(axis cs:896,1)
--(axis cs:897,1)
--(axis cs:898,1)
--(axis cs:899,1)
--(axis cs:900,1)
--(axis cs:901,1)
--(axis cs:902,1)
--(axis cs:903,1)
--(axis cs:904,1)
--(axis cs:905,1)
--(axis cs:906,1)
--(axis cs:907,1)
--(axis cs:908,1)
--(axis cs:909,1)
--(axis cs:910,1)
--(axis cs:911,1)
--(axis cs:912,1)
--(axis cs:913,1)
--(axis cs:914,1)
--(axis cs:915,1)
--(axis cs:916,1)
--(axis cs:917,1)
--(axis cs:918,1)
--(axis cs:919,1)
--(axis cs:920,1)
--(axis cs:921,1)
--(axis cs:922,1)
--(axis cs:923,1)
--(axis cs:924,1)
--(axis cs:925,1)
--(axis cs:926,1)
--(axis cs:927,1)
--(axis cs:928,1)
--(axis cs:929,1)
--(axis cs:930,1)
--(axis cs:931,1)
--(axis cs:932,1)
--(axis cs:933,1)
--(axis cs:934,1)
--(axis cs:935,1)
--(axis cs:936,1)
--(axis cs:937,1)
--(axis cs:938,1)
--(axis cs:939,1)
--(axis cs:940,1)
--(axis cs:941,1)
--(axis cs:942,1)
--(axis cs:943,1)
--(axis cs:944,1)
--(axis cs:945,1)
--(axis cs:946,1)
--(axis cs:947,1)
--(axis cs:948,1)
--(axis cs:949,1)
--(axis cs:950,1)
--(axis cs:951,1)
--(axis cs:952,1)
--(axis cs:953,1)
--(axis cs:954,1)
--(axis cs:955,1)
--(axis cs:956,1)
--(axis cs:957,1)
--(axis cs:958,1)
--(axis cs:959,1)
--(axis cs:960,1)
--(axis cs:961,1)
--(axis cs:962,1)
--(axis cs:963,1)
--(axis cs:964,1)
--(axis cs:965,1)
--(axis cs:966,1)
--(axis cs:967,1)
--(axis cs:968,1)
--(axis cs:969,1)
--(axis cs:970,1)
--(axis cs:971,1)
--(axis cs:972,1)
--(axis cs:973,1)
--(axis cs:974,1)
--(axis cs:975,1)
--(axis cs:976,1)
--(axis cs:977,1)
--(axis cs:978,1)
--(axis cs:979,1)
--(axis cs:980,1)
--(axis cs:981,1)
--(axis cs:982,1)
--(axis cs:983,1)
--(axis cs:984,1)
--(axis cs:985,1)
--(axis cs:986,1)
--(axis cs:987,1)
--(axis cs:988,1)
--(axis cs:989,1)
--(axis cs:990,1)
--(axis cs:991,1)
--(axis cs:992,1)
--(axis cs:993,1)
--(axis cs:994,1)
--(axis cs:995,1)
--(axis cs:996,1)
--(axis cs:997,1)
--(axis cs:998,1)
--(axis cs:999,1)
--(axis cs:1000,1)
--(axis cs:1001,1)
--(axis cs:1002,1)
--(axis cs:1003,1)
--(axis cs:1004,1)
--(axis cs:1005,1)
--(axis cs:1006,1)
--(axis cs:1007,1)
--(axis cs:1008,1)
--(axis cs:1009,1)
--(axis cs:1010,1)
--(axis cs:1011,1)
--(axis cs:1012,1)
--(axis cs:1013,1)
--(axis cs:1014,1)
--(axis cs:1015,1)
--(axis cs:1016,1)
--(axis cs:1017,1)
--(axis cs:1018,1)
--(axis cs:1019,1)
--(axis cs:1020,1)
--(axis cs:1021,1)
--(axis cs:1022,1)
--(axis cs:1023,1)
--(axis cs:1024,1)
--(axis cs:1025,1)
--(axis cs:1026,1)
--(axis cs:1027,1)
--(axis cs:1028,1)
--(axis cs:1029,1)
--(axis cs:1030,1)
--(axis cs:1031,1)
--(axis cs:1032,1)
--(axis cs:1033,1)
--(axis cs:1034,1)
--(axis cs:1035,1)
--(axis cs:1036,1)
--(axis cs:1037,1)
--(axis cs:1038,1)
--(axis cs:1039,1)
--(axis cs:1040,1)
--(axis cs:1041,1)
--(axis cs:1042,1)
--(axis cs:1043,1)
--(axis cs:1044,1)
--(axis cs:1045,1)
--(axis cs:1046,1)
--(axis cs:1047,1)
--(axis cs:1048,1)
--(axis cs:1049,1)
--(axis cs:1050,1)
--(axis cs:1051,1)
--(axis cs:1052,1)
--(axis cs:1053,1)
--(axis cs:1054,1)
--(axis cs:1055,1)
--(axis cs:1056,1)
--(axis cs:1057,1)
--(axis cs:1058,1)
--(axis cs:1059,1)
--(axis cs:1060,1)
--(axis cs:1061,1)
--(axis cs:1062,1)
--(axis cs:1063,1)
--(axis cs:1064,1)
--(axis cs:1065,1)
--(axis cs:1066,1)
--(axis cs:1067,1)
--(axis cs:1068,1)
--(axis cs:1069,1)
--(axis cs:1070,1)
--(axis cs:1071,1)
--(axis cs:1072,1)
--(axis cs:1073,1)
--(axis cs:1074,1)
--(axis cs:1075,1)
--(axis cs:1076,1)
--(axis cs:1077,1)
--(axis cs:1078,1)
--(axis cs:1079,1)
--(axis cs:1080,1)
--(axis cs:1081,1)
--(axis cs:1082,1)
--(axis cs:1083,1)
--(axis cs:1084,1)
--(axis cs:1085,1)
--(axis cs:1086,1)
--(axis cs:1087,1)
--(axis cs:1088,1)
--(axis cs:1089,1)
--(axis cs:1090,1)
--(axis cs:1091,1)
--(axis cs:1092,1)
--(axis cs:1093,1)
--(axis cs:1094,1)
--(axis cs:1095,1)
--(axis cs:1096,1)
--(axis cs:1097,1)
--(axis cs:1098,1)
--(axis cs:1099,1)
--(axis cs:1100,1)
--(axis cs:1101,1)
--(axis cs:1102,1)
--(axis cs:1103,1)
--(axis cs:1104,1)
--(axis cs:1105,1)
--(axis cs:1106,1)
--(axis cs:1107,1)
--(axis cs:1108,1)
--(axis cs:1109,1)
--(axis cs:1110,1)
--(axis cs:1111,1)
--(axis cs:1112,1)
--(axis cs:1113,1)
--(axis cs:1114,1)
--(axis cs:1115,1)
--(axis cs:1116,1)
--(axis cs:1117,1)
--(axis cs:1118,1)
--(axis cs:1119,1)
--(axis cs:1120,1)
--(axis cs:1121,1)
--(axis cs:1122,1)
--(axis cs:1123,1)
--(axis cs:1124,1)
--(axis cs:1125,1)
--(axis cs:1126,1)
--(axis cs:1127,1)
--(axis cs:1128,1)
--(axis cs:1129,1)
--(axis cs:1130,1)
--(axis cs:1131,1)
--(axis cs:1132,1)
--(axis cs:1133,1)
--(axis cs:1134,1)
--(axis cs:1135,1)
--(axis cs:1136,1)
--(axis cs:1137,1)
--(axis cs:1138,1)
--(axis cs:1139,1)
--(axis cs:1140,1)
--(axis cs:1141,1)
--(axis cs:1142,1)
--(axis cs:1143,1)
--(axis cs:1144,1)
--(axis cs:1145,1)
--(axis cs:1146,1)
--(axis cs:1147,1)
--(axis cs:1148,1)
--(axis cs:1149,1)
--(axis cs:1150,1)
--(axis cs:1151,1)
--(axis cs:1152,1)
--(axis cs:1153,1)
--(axis cs:1154,1)
--(axis cs:1155,1)
--(axis cs:1156,1)
--(axis cs:1157,1)
--(axis cs:1158,1)
--(axis cs:1159,1)
--(axis cs:1160,1)
--(axis cs:1161,1)
--(axis cs:1162,1)
--(axis cs:1163,1)
--(axis cs:1164,1)
--(axis cs:1165,1)
--(axis cs:1166,1)
--(axis cs:1167,1)
--(axis cs:1168,1)
--(axis cs:1169,1)
--(axis cs:1170,1)
--(axis cs:1171,1)
--(axis cs:1172,1)
--(axis cs:1173,1)
--(axis cs:1174,1)
--(axis cs:1175,1)
--(axis cs:1176,1)
--(axis cs:1177,1)
--(axis cs:1178,1)
--(axis cs:1179,1)
--(axis cs:1180,1)
--(axis cs:1181,1)
--(axis cs:1182,1)
--(axis cs:1183,1)
--(axis cs:1184,1)
--(axis cs:1185,1)
--(axis cs:1186,1)
--(axis cs:1187,1)
--(axis cs:1188,1)
--(axis cs:1189,1)
--(axis cs:1190,1)
--(axis cs:1191,1)
--(axis cs:1192,1)
--(axis cs:1193,1)
--(axis cs:1194,1)
--(axis cs:1195,1)
--(axis cs:1196,1)
--(axis cs:1197,1)
--(axis cs:1198,1)
--(axis cs:1199,1)
--(axis cs:1200,1)
--(axis cs:1201,1)
--(axis cs:1202,1)
--(axis cs:1203,1)
--(axis cs:1204,1)
--(axis cs:1205,1)
--(axis cs:1206,1)
--(axis cs:1207,1)
--(axis cs:1208,1)
--(axis cs:1209,1)
--(axis cs:1210,1)
--(axis cs:1211,1)
--(axis cs:1212,1)
--(axis cs:1213,1)
--(axis cs:1214,1)
--(axis cs:1215,1)
--(axis cs:1216,1)
--(axis cs:1217,1)
--(axis cs:1218,1)
--(axis cs:1219,1)
--(axis cs:1220,1)
--(axis cs:1221,1)
--(axis cs:1222,1)
--(axis cs:1223,1)
--(axis cs:1224,1)
--(axis cs:1225,1)
--(axis cs:1226,1)
--(axis cs:1227,1)
--(axis cs:1228,1)
--(axis cs:1229,1)
--(axis cs:1230,1)
--(axis cs:1231,1)
--(axis cs:1232,1)
--(axis cs:1233,1)
--(axis cs:1234,1)
--(axis cs:1235,1)
--(axis cs:1236,1)
--(axis cs:1237,1)
--(axis cs:1238,1)
--(axis cs:1239,1)
--(axis cs:1240,1)
--(axis cs:1241,1)
--(axis cs:1242,1)
--(axis cs:1243,1)
--(axis cs:1244,1)
--(axis cs:1245,1)
--(axis cs:1246,1)
--(axis cs:1247,1)
--(axis cs:1248,1)
--(axis cs:1249,1)
--(axis cs:1250,1)
--(axis cs:1251,1)
--(axis cs:1252,1)
--(axis cs:1253,1)
--(axis cs:1254,1)
--(axis cs:1255,1)
--(axis cs:1256,1)
--(axis cs:1257,1)
--(axis cs:1258,1)
--(axis cs:1259,1)
--(axis cs:1260,1)
--(axis cs:1261,1)
--(axis cs:1262,1)
--(axis cs:1263,1)
--(axis cs:1264,1)
--(axis cs:1265,1)
--(axis cs:1266,1)
--(axis cs:1267,1)
--(axis cs:1268,1)
--(axis cs:1269,1)
--(axis cs:1270,1)
--(axis cs:1271,1)
--(axis cs:1272,1)
--(axis cs:1273,1)
--(axis cs:1274,1)
--(axis cs:1275,1)
--(axis cs:1276,1)
--(axis cs:1277,1)
--(axis cs:1278,1)
--(axis cs:1279,1)
--(axis cs:1280,1)
--(axis cs:1281,1)
--(axis cs:1282,1)
--(axis cs:1283,1)
--(axis cs:1284,1)
--(axis cs:1285,1)
--(axis cs:1286,1)
--(axis cs:1287,1)
--(axis cs:1288,1)
--(axis cs:1289,1)
--(axis cs:1290,1)
--(axis cs:1291,1)
--(axis cs:1292,1)
--(axis cs:1293,1)
--(axis cs:1294,1)
--(axis cs:1295,1)
--(axis cs:1296,1)
--(axis cs:1297,1)
--(axis cs:1298,1)
--(axis cs:1299,1)
--(axis cs:1300,1)
--(axis cs:1301,1)
--(axis cs:1302,1)
--(axis cs:1303,1)
--(axis cs:1304,1)
--(axis cs:1305,1)
--(axis cs:1306,1)
--(axis cs:1307,1)
--(axis cs:1308,1)
--(axis cs:1309,1)
--(axis cs:1310,1)
--(axis cs:1311,1)
--(axis cs:1312,1)
--(axis cs:1313,1)
--(axis cs:1314,1)
--(axis cs:1315,1)
--(axis cs:1316,1)
--(axis cs:1317,1)
--(axis cs:1318,1)
--(axis cs:1319,1)
--(axis cs:1320,1)
--(axis cs:1321,1)
--(axis cs:1322,1)
--(axis cs:1323,1)
--(axis cs:1324,1)
--(axis cs:1325,1)
--(axis cs:1326,1)
--(axis cs:1327,1)
--(axis cs:1328,1)
--(axis cs:1329,1)
--(axis cs:1330,1)
--(axis cs:1331,1)
--(axis cs:1332,1)
--(axis cs:1333,1)
--(axis cs:1334,1)
--(axis cs:1335,1)
--(axis cs:1336,1)
--(axis cs:1337,1)
--(axis cs:1338,1)
--(axis cs:1339,1)
--(axis cs:1340,1)
--(axis cs:1341,1)
--(axis cs:1342,1)
--(axis cs:1343,1)
--(axis cs:1344,1)
--(axis cs:1345,1)
--(axis cs:1346,1)
--(axis cs:1347,1)
--(axis cs:1348,1)
--(axis cs:1349,1)
--(axis cs:1350,1)
--(axis cs:1351,1)
--(axis cs:1352,1)
--(axis cs:1353,1)
--(axis cs:1354,1)
--(axis cs:1355,1)
--(axis cs:1356,1)
--(axis cs:1357,1)
--(axis cs:1358,1)
--(axis cs:1359,1)
--(axis cs:1360,1)
--(axis cs:1361,1)
--(axis cs:1362,1)
--(axis cs:1363,1)
--(axis cs:1364,1)
--(axis cs:1365,1)
--(axis cs:1366,1)
--(axis cs:1367,1)
--(axis cs:1368,1)
--(axis cs:1369,1)
--(axis cs:1370,1)
--(axis cs:1371,1)
--(axis cs:1372,1)
--(axis cs:1373,1)
--(axis cs:1374,1)
--(axis cs:1375,1)
--(axis cs:1376,1)
--(axis cs:1377,1)
--(axis cs:1378,1)
--(axis cs:1379,1)
--(axis cs:1380,1)
--(axis cs:1381,1)
--(axis cs:1382,1)
--(axis cs:1383,1)
--(axis cs:1384,1)
--(axis cs:1385,1)
--(axis cs:1386,1)
--(axis cs:1387,1)
--(axis cs:1388,1)
--(axis cs:1389,1)
--(axis cs:1390,1)
--(axis cs:1391,1)
--(axis cs:1392,1)
--(axis cs:1393,1)
--(axis cs:1394,1)
--(axis cs:1395,1)
--(axis cs:1396,1)
--(axis cs:1397,1)
--(axis cs:1398,1)
--(axis cs:1399,1)
--(axis cs:1400,1)
--(axis cs:1401,1)
--(axis cs:1402,1)
--(axis cs:1403,1)
--(axis cs:1404,1)
--(axis cs:1405,1)
--(axis cs:1406,1)
--(axis cs:1407,1)
--(axis cs:1408,1)
--(axis cs:1409,1)
--(axis cs:1410,1)
--(axis cs:1411,1)
--(axis cs:1412,1)
--(axis cs:1413,1)
--(axis cs:1414,1)
--(axis cs:1415,1)
--(axis cs:1416,1)
--(axis cs:1417,1)
--(axis cs:1418,1)
--(axis cs:1419,1)
--(axis cs:1420,1)
--(axis cs:1421,1)
--(axis cs:1422,1)
--(axis cs:1423,1)
--(axis cs:1424,1)
--(axis cs:1425,1)
--(axis cs:1426,1)
--(axis cs:1427,1)
--(axis cs:1428,1)
--(axis cs:1429,1)
--(axis cs:1430,1)
--(axis cs:1431,1)
--(axis cs:1432,1)
--(axis cs:1433,1)
--(axis cs:1434,1)
--(axis cs:1435,1)
--(axis cs:1436,1)
--(axis cs:1437,1)
--(axis cs:1438,1)
--(axis cs:1439,1)
--(axis cs:1440,1)
--(axis cs:1441,1)
--(axis cs:1442,1)
--(axis cs:1443,1)
--(axis cs:1444,1)
--(axis cs:1445,1)
--(axis cs:1446,1)
--(axis cs:1447,1)
--(axis cs:1448,1)
--(axis cs:1449,1)
--(axis cs:1450,1)
--(axis cs:1451,1)
--(axis cs:1452,1)
--(axis cs:1453,1)
--(axis cs:1454,1)
--(axis cs:1455,1)
--(axis cs:1456,1)
--(axis cs:1457,1)
--(axis cs:1458,1)
--(axis cs:1459,1)
--(axis cs:1460,1)
--(axis cs:1461,1)
--(axis cs:1462,1)
--(axis cs:1463,1)
--(axis cs:1464,1)
--(axis cs:1465,1)
--(axis cs:1466,1)
--(axis cs:1467,1)
--(axis cs:1468,1)
--(axis cs:1469,1)
--(axis cs:1470,1)
--(axis cs:1471,1)
--(axis cs:1472,1)
--(axis cs:1473,1)
--(axis cs:1474,1)
--(axis cs:1475,1)
--(axis cs:1476,1)
--(axis cs:1477,1)
--(axis cs:1478,1)
--(axis cs:1479,1)
--(axis cs:1480,1)
--(axis cs:1481,1)
--(axis cs:1482,1)
--(axis cs:1483,1)
--(axis cs:1484,1)
--(axis cs:1485,1)
--(axis cs:1486,1)
--(axis cs:1487,1)
--(axis cs:1488,1)
--(axis cs:1489,1)
--(axis cs:1490,1)
--(axis cs:1491,1)
--(axis cs:1492,1)
--(axis cs:1493,1)
--(axis cs:1494,1)
--(axis cs:1495,1)
--(axis cs:1496,1)
--(axis cs:1497,1)
--(axis cs:1498,1)
--(axis cs:1499,1)
--(axis cs:1500,1)
--(axis cs:1501,1)
--(axis cs:1502,1)
--(axis cs:1503,1)
--(axis cs:1504,1)
--(axis cs:1505,1)
--(axis cs:1506,1)
--(axis cs:1507,1)
--(axis cs:1508,1)
--(axis cs:1509,1)
--(axis cs:1510,1)
--(axis cs:1511,1)
--(axis cs:1512,1)
--(axis cs:1513,1)
--(axis cs:1514,1)
--(axis cs:1515,1)
--(axis cs:1516,1)
--(axis cs:1517,1)
--(axis cs:1518,1)
--(axis cs:1519,1)
--(axis cs:1520,1)
--(axis cs:1521,1)
--(axis cs:1522,1)
--(axis cs:1523,1)
--(axis cs:1524,1)
--(axis cs:1525,1)
--(axis cs:1526,1)
--(axis cs:1527,1)
--(axis cs:1528,1)
--(axis cs:1529,1)
--(axis cs:1530,1)
--(axis cs:1531,1)
--(axis cs:1532,1)
--(axis cs:1533,1)
--(axis cs:1534,1)
--(axis cs:1535,1)
--(axis cs:1536,1)
--(axis cs:1537,1)
--(axis cs:1538,1)
--(axis cs:1539,1)
--(axis cs:1540,1)
--(axis cs:1541,1)
--(axis cs:1542,1)
--(axis cs:1543,1)
--(axis cs:1544,1)
--(axis cs:1545,1)
--(axis cs:1546,1)
--(axis cs:1547,1)
--(axis cs:1548,1)
--(axis cs:1549,1)
--(axis cs:1550,1)
--(axis cs:1551,1)
--(axis cs:1552,1)
--(axis cs:1553,1)
--(axis cs:1554,1)
--(axis cs:1555,1)
--(axis cs:1556,1)
--(axis cs:1557,1)
--(axis cs:1558,1)
--(axis cs:1559,1)
--(axis cs:1560,1)
--(axis cs:1561,1)
--(axis cs:1562,1)
--(axis cs:1563,1)
--(axis cs:1564,1)
--(axis cs:1565,1)
--(axis cs:1566,1)
--(axis cs:1567,1)
--(axis cs:1568,1)
--(axis cs:1569,1)
--(axis cs:1570,1)
--(axis cs:1571,1)
--(axis cs:1572,1)
--(axis cs:1573,1)
--(axis cs:1574,1)
--(axis cs:1575,1)
--(axis cs:1576,1)
--(axis cs:1577,1)
--(axis cs:1578,1)
--(axis cs:1579,1)
--(axis cs:1580,1)
--(axis cs:1581,1)
--(axis cs:1582,1)
--(axis cs:1583,1)
--(axis cs:1584,1)
--(axis cs:1585,1)
--(axis cs:1586,1)
--(axis cs:1587,1)
--(axis cs:1588,1)
--(axis cs:1589,1)
--(axis cs:1590,1)
--(axis cs:1591,1)
--(axis cs:1592,1)
--(axis cs:1593,1)
--(axis cs:1594,1)
--(axis cs:1595,1)
--(axis cs:1596,1)
--(axis cs:1597,1)
--(axis cs:1598,1)
--(axis cs:1599,1)
--(axis cs:1600,1)
--(axis cs:1601,1)
--(axis cs:1602,1)
--(axis cs:1603,1)
--(axis cs:1604,1)
--(axis cs:1605,1)
--(axis cs:1606,1)
--(axis cs:1607,1)
--(axis cs:1608,1)
--(axis cs:1609,1)
--(axis cs:1610,1)
--(axis cs:1611,1)
--(axis cs:1612,1)
--(axis cs:1613,1)
--(axis cs:1614,1)
--(axis cs:1615,1)
--(axis cs:1616,1)
--(axis cs:1617,1)
--(axis cs:1618,1)
--(axis cs:1619,1)
--(axis cs:1620,1)
--(axis cs:1621,1)
--(axis cs:1622,1)
--(axis cs:1623,1)
--(axis cs:1624,1)
--(axis cs:1625,1)
--(axis cs:1626,1)
--(axis cs:1627,1)
--(axis cs:1628,1)
--(axis cs:1629,1)
--(axis cs:1630,1)
--(axis cs:1631,1)
--(axis cs:1632,1)
--(axis cs:1633,1)
--(axis cs:1634,1)
--(axis cs:1635,1)
--(axis cs:1636,1)
--(axis cs:1637,1)
--(axis cs:1638,1)
--(axis cs:1639,1)
--(axis cs:1640,1)
--(axis cs:1641,1)
--(axis cs:1642,1)
--(axis cs:1643,1)
--(axis cs:1644,1)
--(axis cs:1645,1)
--(axis cs:1646,1)
--(axis cs:1647,1)
--(axis cs:1648,1)
--(axis cs:1649,1)
--(axis cs:1650,1)
--(axis cs:1651,1)
--(axis cs:1652,1)
--(axis cs:1653,1)
--(axis cs:1654,1)
--(axis cs:1655,1)
--(axis cs:1656,1)
--(axis cs:1657,1)
--(axis cs:1658,1)
--(axis cs:1659,1)
--(axis cs:1660,1)
--(axis cs:1661,1)
--(axis cs:1662,1)
--(axis cs:1663,1)
--(axis cs:1664,1)
--(axis cs:1665,1)
--(axis cs:1666,1)
--(axis cs:1667,1)
--(axis cs:1668,1)
--(axis cs:1669,1)
--(axis cs:1670,1)
--(axis cs:1671,1)
--(axis cs:1672,1)
--(axis cs:1673,1)
--(axis cs:1674,1)
--(axis cs:1675,1)
--(axis cs:1676,1)
--(axis cs:1677,1)
--(axis cs:1678,1)
--(axis cs:1679,1)
--(axis cs:1680,1)
--(axis cs:1681,1)
--(axis cs:1682,1)
--(axis cs:1683,1)
--(axis cs:1684,1)
--(axis cs:1685,1)
--(axis cs:1686,1)
--(axis cs:1687,1)
--(axis cs:1688,1)
--(axis cs:1689,1)
--(axis cs:1690,1)
--(axis cs:1691,1)
--(axis cs:1692,1)
--(axis cs:1693,1)
--(axis cs:1694,1)
--(axis cs:1695,1)
--(axis cs:1696,1)
--(axis cs:1697,1)
--(axis cs:1698,1)
--(axis cs:1699,1)
--(axis cs:1700,1)
--(axis cs:1701,1)
--(axis cs:1702,1)
--(axis cs:1703,1)
--(axis cs:1704,1)
--(axis cs:1705,1)
--(axis cs:1706,1)
--(axis cs:1707,1)
--(axis cs:1708,1)
--(axis cs:1709,1)
--(axis cs:1710,1)
--(axis cs:1711,1)
--(axis cs:1712,1)
--(axis cs:1713,1)
--(axis cs:1714,1)
--(axis cs:1715,1)
--(axis cs:1716,1)
--(axis cs:1717,1)
--(axis cs:1718,1)
--(axis cs:1719,1)
--(axis cs:1720,1)
--(axis cs:1721,1)
--(axis cs:1722,1)
--(axis cs:1723,1)
--(axis cs:1724,1)
--(axis cs:1725,1)
--(axis cs:1726,1)
--(axis cs:1727,1)
--(axis cs:1728,1)
--(axis cs:1729,1)
--(axis cs:1730,1)
--(axis cs:1731,1)
--(axis cs:1732,1)
--(axis cs:1733,1)
--(axis cs:1734,1)
--(axis cs:1735,1)
--(axis cs:1736,1)
--(axis cs:1737,1)
--(axis cs:1738,1)
--(axis cs:1739,1)
--(axis cs:1740,1)
--(axis cs:1741,1)
--(axis cs:1742,1)
--(axis cs:1743,1)
--(axis cs:1744,1)
--(axis cs:1745,1)
--(axis cs:1746,1)
--(axis cs:1747,1)
--(axis cs:1748,1)
--(axis cs:1749,1)
--(axis cs:1750,1)
--(axis cs:1751,1)
--(axis cs:1752,1)
--(axis cs:1753,1)
--(axis cs:1754,1)
--(axis cs:1755,1)
--(axis cs:1756,1)
--(axis cs:1757,1)
--(axis cs:1758,1)
--(axis cs:1759,1)
--(axis cs:1760,1)
--(axis cs:1761,1)
--(axis cs:1762,1)
--(axis cs:1763,1)
--(axis cs:1764,1)
--(axis cs:1765,1)
--(axis cs:1766,1)
--(axis cs:1767,1)
--(axis cs:1768,1)
--(axis cs:1769,1)
--(axis cs:1770,1)
--(axis cs:1771,1)
--(axis cs:1772,1)
--(axis cs:1773,1)
--(axis cs:1774,1)
--(axis cs:1775,1)
--(axis cs:1776,1)
--(axis cs:1777,1)
--(axis cs:1778,1)
--(axis cs:1779,1)
--(axis cs:1780,1)
--(axis cs:1781,1)
--(axis cs:1782,1)
--(axis cs:1783,1)
--(axis cs:1784,1)
--(axis cs:1785,1)
--(axis cs:1786,1)
--(axis cs:1787,1)
--(axis cs:1788,1)
--(axis cs:1789,1)
--(axis cs:1790,1)
--(axis cs:1791,1)
--(axis cs:1792,1)
--(axis cs:1793,1)
--(axis cs:1794,1)
--(axis cs:1795,1)
--(axis cs:1796,1)
--(axis cs:1797,1)
--(axis cs:1798,1)
--(axis cs:1799,1)
--(axis cs:1800,1)
--(axis cs:1800,1)
--(axis cs:1800,1)
--(axis cs:1799,1)
--(axis cs:1798,1)
--(axis cs:1797,1)
--(axis cs:1796,1)
--(axis cs:1795,1)
--(axis cs:1794,1)
--(axis cs:1793,1)
--(axis cs:1792,1)
--(axis cs:1791,1)
--(axis cs:1790,1)
--(axis cs:1789,1)
--(axis cs:1788,1)
--(axis cs:1787,1)
--(axis cs:1786,1)
--(axis cs:1785,1)
--(axis cs:1784,1)
--(axis cs:1783,1)
--(axis cs:1782,1)
--(axis cs:1781,1)
--(axis cs:1780,1)
--(axis cs:1779,1)
--(axis cs:1778,1)
--(axis cs:1777,1)
--(axis cs:1776,1)
--(axis cs:1775,1)
--(axis cs:1774,1)
--(axis cs:1773,1)
--(axis cs:1772,1)
--(axis cs:1771,1)
--(axis cs:1770,1)
--(axis cs:1769,1)
--(axis cs:1768,1)
--(axis cs:1767,1)
--(axis cs:1766,1)
--(axis cs:1765,1)
--(axis cs:1764,1)
--(axis cs:1763,1)
--(axis cs:1762,1)
--(axis cs:1761,1)
--(axis cs:1760,1)
--(axis cs:1759,1)
--(axis cs:1758,1)
--(axis cs:1757,1)
--(axis cs:1756,1)
--(axis cs:1755,1)
--(axis cs:1754,1)
--(axis cs:1753,1)
--(axis cs:1752,1)
--(axis cs:1751,1)
--(axis cs:1750,1)
--(axis cs:1749,1)
--(axis cs:1748,1)
--(axis cs:1747,1)
--(axis cs:1746,1)
--(axis cs:1745,1)
--(axis cs:1744,1)
--(axis cs:1743,1)
--(axis cs:1742,1)
--(axis cs:1741,1)
--(axis cs:1740,1)
--(axis cs:1739,1)
--(axis cs:1738,1)
--(axis cs:1737,1)
--(axis cs:1736,1)
--(axis cs:1735,1)
--(axis cs:1734,1)
--(axis cs:1733,1)
--(axis cs:1732,1)
--(axis cs:1731,1)
--(axis cs:1730,1)
--(axis cs:1729,1)
--(axis cs:1728,1)
--(axis cs:1727,1)
--(axis cs:1726,1)
--(axis cs:1725,1)
--(axis cs:1724,1)
--(axis cs:1723,1)
--(axis cs:1722,1)
--(axis cs:1721,1)
--(axis cs:1720,1)
--(axis cs:1719,1)
--(axis cs:1718,1)
--(axis cs:1717,1)
--(axis cs:1716,1)
--(axis cs:1715,1)
--(axis cs:1714,1)
--(axis cs:1713,1)
--(axis cs:1712,1)
--(axis cs:1711,1)
--(axis cs:1710,1)
--(axis cs:1709,1)
--(axis cs:1708,1)
--(axis cs:1707,1)
--(axis cs:1706,1)
--(axis cs:1705,1)
--(axis cs:1704,1)
--(axis cs:1703,1)
--(axis cs:1702,1)
--(axis cs:1701,1)
--(axis cs:1700,1)
--(axis cs:1699,1)
--(axis cs:1698,1)
--(axis cs:1697,1)
--(axis cs:1696,1)
--(axis cs:1695,1)
--(axis cs:1694,1)
--(axis cs:1693,1)
--(axis cs:1692,1)
--(axis cs:1691,1)
--(axis cs:1690,1)
--(axis cs:1689,1)
--(axis cs:1688,1)
--(axis cs:1687,1)
--(axis cs:1686,1)
--(axis cs:1685,1)
--(axis cs:1684,1)
--(axis cs:1683,1)
--(axis cs:1682,1)
--(axis cs:1681,1)
--(axis cs:1680,1)
--(axis cs:1679,1)
--(axis cs:1678,1)
--(axis cs:1677,1)
--(axis cs:1676,1)
--(axis cs:1675,1)
--(axis cs:1674,1)
--(axis cs:1673,1)
--(axis cs:1672,1)
--(axis cs:1671,1)
--(axis cs:1670,1)
--(axis cs:1669,1)
--(axis cs:1668,1)
--(axis cs:1667,1)
--(axis cs:1666,1)
--(axis cs:1665,1)
--(axis cs:1664,1)
--(axis cs:1663,1)
--(axis cs:1662,1)
--(axis cs:1661,1)
--(axis cs:1660,1)
--(axis cs:1659,1)
--(axis cs:1658,1)
--(axis cs:1657,1)
--(axis cs:1656,1)
--(axis cs:1655,1)
--(axis cs:1654,1)
--(axis cs:1653,1)
--(axis cs:1652,1)
--(axis cs:1651,1)
--(axis cs:1650,1)
--(axis cs:1649,1)
--(axis cs:1648,1)
--(axis cs:1647,1)
--(axis cs:1646,1)
--(axis cs:1645,1)
--(axis cs:1644,1)
--(axis cs:1643,1)
--(axis cs:1642,1)
--(axis cs:1641,1)
--(axis cs:1640,1)
--(axis cs:1639,1)
--(axis cs:1638,1)
--(axis cs:1637,1)
--(axis cs:1636,1)
--(axis cs:1635,1)
--(axis cs:1634,1)
--(axis cs:1633,1)
--(axis cs:1632,1)
--(axis cs:1631,1)
--(axis cs:1630,1)
--(axis cs:1629,1)
--(axis cs:1628,1)
--(axis cs:1627,1)
--(axis cs:1626,1)
--(axis cs:1625,1)
--(axis cs:1624,1)
--(axis cs:1623,1)
--(axis cs:1622,1)
--(axis cs:1621,1)
--(axis cs:1620,1)
--(axis cs:1619,1)
--(axis cs:1618,1)
--(axis cs:1617,1)
--(axis cs:1616,1)
--(axis cs:1615,1)
--(axis cs:1614,1)
--(axis cs:1613,1)
--(axis cs:1612,1)
--(axis cs:1611,1)
--(axis cs:1610,1)
--(axis cs:1609,1)
--(axis cs:1608,1)
--(axis cs:1607,1)
--(axis cs:1606,1)
--(axis cs:1605,1)
--(axis cs:1604,1)
--(axis cs:1603,1)
--(axis cs:1602,1)
--(axis cs:1601,1)
--(axis cs:1600,1)
--(axis cs:1599,1)
--(axis cs:1598,1)
--(axis cs:1597,1)
--(axis cs:1596,1)
--(axis cs:1595,1)
--(axis cs:1594,1)
--(axis cs:1593,1)
--(axis cs:1592,1)
--(axis cs:1591,1)
--(axis cs:1590,1)
--(axis cs:1589,1)
--(axis cs:1588,1)
--(axis cs:1587,1)
--(axis cs:1586,1)
--(axis cs:1585,1)
--(axis cs:1584,1)
--(axis cs:1583,1)
--(axis cs:1582,1)
--(axis cs:1581,1)
--(axis cs:1580,1)
--(axis cs:1579,1)
--(axis cs:1578,1)
--(axis cs:1577,1)
--(axis cs:1576,1)
--(axis cs:1575,1)
--(axis cs:1574,1)
--(axis cs:1573,1)
--(axis cs:1572,1)
--(axis cs:1571,1)
--(axis cs:1570,1)
--(axis cs:1569,1)
--(axis cs:1568,1)
--(axis cs:1567,1)
--(axis cs:1566,1)
--(axis cs:1565,1)
--(axis cs:1564,1)
--(axis cs:1563,1)
--(axis cs:1562,1)
--(axis cs:1561,1)
--(axis cs:1560,1)
--(axis cs:1559,1)
--(axis cs:1558,1)
--(axis cs:1557,1)
--(axis cs:1556,1)
--(axis cs:1555,1)
--(axis cs:1554,1)
--(axis cs:1553,1)
--(axis cs:1552,1)
--(axis cs:1551,1)
--(axis cs:1550,1)
--(axis cs:1549,1)
--(axis cs:1548,1)
--(axis cs:1547,1)
--(axis cs:1546,1)
--(axis cs:1545,1)
--(axis cs:1544,1)
--(axis cs:1543,1)
--(axis cs:1542,1)
--(axis cs:1541,1)
--(axis cs:1540,1)
--(axis cs:1539,1)
--(axis cs:1538,1)
--(axis cs:1537,1)
--(axis cs:1536,1)
--(axis cs:1535,1)
--(axis cs:1534,1)
--(axis cs:1533,1)
--(axis cs:1532,1)
--(axis cs:1531,1)
--(axis cs:1530,1)
--(axis cs:1529,1)
--(axis cs:1528,1)
--(axis cs:1527,1)
--(axis cs:1526,1)
--(axis cs:1525,1)
--(axis cs:1524,1)
--(axis cs:1523,1)
--(axis cs:1522,1)
--(axis cs:1521,1)
--(axis cs:1520,1)
--(axis cs:1519,1)
--(axis cs:1518,1)
--(axis cs:1517,1)
--(axis cs:1516,1)
--(axis cs:1515,1)
--(axis cs:1514,1)
--(axis cs:1513,1)
--(axis cs:1512,1)
--(axis cs:1511,1)
--(axis cs:1510,1)
--(axis cs:1509,1)
--(axis cs:1508,1)
--(axis cs:1507,1)
--(axis cs:1506,1)
--(axis cs:1505,1)
--(axis cs:1504,1)
--(axis cs:1503,1)
--(axis cs:1502,1)
--(axis cs:1501,1)
--(axis cs:1500,1)
--(axis cs:1499,1)
--(axis cs:1498,1)
--(axis cs:1497,1)
--(axis cs:1496,1)
--(axis cs:1495,1)
--(axis cs:1494,1)
--(axis cs:1493,1)
--(axis cs:1492,1)
--(axis cs:1491,1)
--(axis cs:1490,1)
--(axis cs:1489,1)
--(axis cs:1488,1)
--(axis cs:1487,1)
--(axis cs:1486,1)
--(axis cs:1485,1)
--(axis cs:1484,1)
--(axis cs:1483,1)
--(axis cs:1482,1)
--(axis cs:1481,1)
--(axis cs:1480,1)
--(axis cs:1479,1)
--(axis cs:1478,1)
--(axis cs:1477,1)
--(axis cs:1476,1)
--(axis cs:1475,1)
--(axis cs:1474,1)
--(axis cs:1473,1)
--(axis cs:1472,1)
--(axis cs:1471,1)
--(axis cs:1470,1)
--(axis cs:1469,1)
--(axis cs:1468,1)
--(axis cs:1467,1)
--(axis cs:1466,1)
--(axis cs:1465,1)
--(axis cs:1464,1)
--(axis cs:1463,1)
--(axis cs:1462,1)
--(axis cs:1461,1)
--(axis cs:1460,1)
--(axis cs:1459,1)
--(axis cs:1458,1)
--(axis cs:1457,1)
--(axis cs:1456,1)
--(axis cs:1455,1)
--(axis cs:1454,1)
--(axis cs:1453,1)
--(axis cs:1452,1)
--(axis cs:1451,1)
--(axis cs:1450,1)
--(axis cs:1449,1)
--(axis cs:1448,1)
--(axis cs:1447,1)
--(axis cs:1446,1)
--(axis cs:1445,1)
--(axis cs:1444,1)
--(axis cs:1443,1)
--(axis cs:1442,1)
--(axis cs:1441,1)
--(axis cs:1440,1)
--(axis cs:1439,1)
--(axis cs:1438,1)
--(axis cs:1437,1)
--(axis cs:1436,1)
--(axis cs:1435,1)
--(axis cs:1434,1)
--(axis cs:1433,1)
--(axis cs:1432,1)
--(axis cs:1431,1)
--(axis cs:1430,1)
--(axis cs:1429,1)
--(axis cs:1428,1)
--(axis cs:1427,1)
--(axis cs:1426,1)
--(axis cs:1425,1)
--(axis cs:1424,1)
--(axis cs:1423,1)
--(axis cs:1422,1)
--(axis cs:1421,1)
--(axis cs:1420,1)
--(axis cs:1419,1)
--(axis cs:1418,1)
--(axis cs:1417,1)
--(axis cs:1416,1)
--(axis cs:1415,1)
--(axis cs:1414,1)
--(axis cs:1413,1)
--(axis cs:1412,1)
--(axis cs:1411,1)
--(axis cs:1410,1)
--(axis cs:1409,1)
--(axis cs:1408,1)
--(axis cs:1407,1)
--(axis cs:1406,1)
--(axis cs:1405,1)
--(axis cs:1404,1)
--(axis cs:1403,1)
--(axis cs:1402,1)
--(axis cs:1401,1)
--(axis cs:1400,1)
--(axis cs:1399,1)
--(axis cs:1398,1)
--(axis cs:1397,1)
--(axis cs:1396,1)
--(axis cs:1395,1)
--(axis cs:1394,1)
--(axis cs:1393,1)
--(axis cs:1392,1)
--(axis cs:1391,1)
--(axis cs:1390,1)
--(axis cs:1389,1)
--(axis cs:1388,1)
--(axis cs:1387,1)
--(axis cs:1386,1)
--(axis cs:1385,1)
--(axis cs:1384,1)
--(axis cs:1383,1)
--(axis cs:1382,1)
--(axis cs:1381,1)
--(axis cs:1380,1)
--(axis cs:1379,1)
--(axis cs:1378,1)
--(axis cs:1377,1)
--(axis cs:1376,1)
--(axis cs:1375,1)
--(axis cs:1374,1)
--(axis cs:1373,1)
--(axis cs:1372,1)
--(axis cs:1371,1)
--(axis cs:1370,1)
--(axis cs:1369,1)
--(axis cs:1368,1)
--(axis cs:1367,1)
--(axis cs:1366,1)
--(axis cs:1365,1)
--(axis cs:1364,1)
--(axis cs:1363,1)
--(axis cs:1362,1)
--(axis cs:1361,1)
--(axis cs:1360,1)
--(axis cs:1359,1)
--(axis cs:1358,1)
--(axis cs:1357,1)
--(axis cs:1356,1)
--(axis cs:1355,1)
--(axis cs:1354,1)
--(axis cs:1353,1)
--(axis cs:1352,1)
--(axis cs:1351,1)
--(axis cs:1350,1)
--(axis cs:1349,1)
--(axis cs:1348,1)
--(axis cs:1347,1)
--(axis cs:1346,1)
--(axis cs:1345,1)
--(axis cs:1344,1)
--(axis cs:1343,1)
--(axis cs:1342,1)
--(axis cs:1341,1)
--(axis cs:1340,1)
--(axis cs:1339,1)
--(axis cs:1338,1)
--(axis cs:1337,1)
--(axis cs:1336,1)
--(axis cs:1335,1)
--(axis cs:1334,1)
--(axis cs:1333,1)
--(axis cs:1332,1)
--(axis cs:1331,1)
--(axis cs:1330,1)
--(axis cs:1329,1)
--(axis cs:1328,1)
--(axis cs:1327,1)
--(axis cs:1326,1)
--(axis cs:1325,1)
--(axis cs:1324,1)
--(axis cs:1323,1)
--(axis cs:1322,1)
--(axis cs:1321,1)
--(axis cs:1320,1)
--(axis cs:1319,1)
--(axis cs:1318,1)
--(axis cs:1317,1)
--(axis cs:1316,1)
--(axis cs:1315,1)
--(axis cs:1314,1)
--(axis cs:1313,1)
--(axis cs:1312,1)
--(axis cs:1311,1)
--(axis cs:1310,1)
--(axis cs:1309,1)
--(axis cs:1308,1)
--(axis cs:1307,1)
--(axis cs:1306,1)
--(axis cs:1305,1)
--(axis cs:1304,1)
--(axis cs:1303,1)
--(axis cs:1302,1)
--(axis cs:1301,1)
--(axis cs:1300,1)
--(axis cs:1299,1)
--(axis cs:1298,1)
--(axis cs:1297,1)
--(axis cs:1296,1)
--(axis cs:1295,1)
--(axis cs:1294,1)
--(axis cs:1293,1)
--(axis cs:1292,1)
--(axis cs:1291,1)
--(axis cs:1290,1)
--(axis cs:1289,1)
--(axis cs:1288,1)
--(axis cs:1287,1)
--(axis cs:1286,1)
--(axis cs:1285,1)
--(axis cs:1284,1)
--(axis cs:1283,1)
--(axis cs:1282,1)
--(axis cs:1281,1)
--(axis cs:1280,1)
--(axis cs:1279,1)
--(axis cs:1278,1)
--(axis cs:1277,1)
--(axis cs:1276,1)
--(axis cs:1275,1)
--(axis cs:1274,1)
--(axis cs:1273,1)
--(axis cs:1272,1)
--(axis cs:1271,1)
--(axis cs:1270,1)
--(axis cs:1269,1)
--(axis cs:1268,1)
--(axis cs:1267,1)
--(axis cs:1266,1)
--(axis cs:1265,1)
--(axis cs:1264,1)
--(axis cs:1263,1)
--(axis cs:1262,1)
--(axis cs:1261,1)
--(axis cs:1260,1)
--(axis cs:1259,1)
--(axis cs:1258,1)
--(axis cs:1257,1)
--(axis cs:1256,1)
--(axis cs:1255,1)
--(axis cs:1254,1)
--(axis cs:1253,1)
--(axis cs:1252,1)
--(axis cs:1251,1)
--(axis cs:1250,1)
--(axis cs:1249,1)
--(axis cs:1248,1)
--(axis cs:1247,1)
--(axis cs:1246,1)
--(axis cs:1245,1)
--(axis cs:1244,1)
--(axis cs:1243,1)
--(axis cs:1242,1)
--(axis cs:1241,1)
--(axis cs:1240,1)
--(axis cs:1239,1)
--(axis cs:1238,1)
--(axis cs:1237,1)
--(axis cs:1236,1)
--(axis cs:1235,1)
--(axis cs:1234,1)
--(axis cs:1233,1)
--(axis cs:1232,1)
--(axis cs:1231,1)
--(axis cs:1230,1)
--(axis cs:1229,1)
--(axis cs:1228,1)
--(axis cs:1227,1)
--(axis cs:1226,1)
--(axis cs:1225,1)
--(axis cs:1224,1)
--(axis cs:1223,1)
--(axis cs:1222,1)
--(axis cs:1221,1)
--(axis cs:1220,1)
--(axis cs:1219,1)
--(axis cs:1218,1)
--(axis cs:1217,1)
--(axis cs:1216,1)
--(axis cs:1215,1)
--(axis cs:1214,1)
--(axis cs:1213,1)
--(axis cs:1212,1)
--(axis cs:1211,1)
--(axis cs:1210,1)
--(axis cs:1209,1)
--(axis cs:1208,1)
--(axis cs:1207,1)
--(axis cs:1206,1)
--(axis cs:1205,1)
--(axis cs:1204,1)
--(axis cs:1203,1)
--(axis cs:1202,1)
--(axis cs:1201,1)
--(axis cs:1200,1)
--(axis cs:1199,1)
--(axis cs:1198,1)
--(axis cs:1197,1)
--(axis cs:1196,1)
--(axis cs:1195,1)
--(axis cs:1194,1)
--(axis cs:1193,1)
--(axis cs:1192,1)
--(axis cs:1191,1)
--(axis cs:1190,1)
--(axis cs:1189,1)
--(axis cs:1188,1)
--(axis cs:1187,1)
--(axis cs:1186,1)
--(axis cs:1185,1)
--(axis cs:1184,1)
--(axis cs:1183,1)
--(axis cs:1182,1)
--(axis cs:1181,1)
--(axis cs:1180,1)
--(axis cs:1179,1)
--(axis cs:1178,1)
--(axis cs:1177,1)
--(axis cs:1176,1)
--(axis cs:1175,1)
--(axis cs:1174,1)
--(axis cs:1173,1)
--(axis cs:1172,1)
--(axis cs:1171,1)
--(axis cs:1170,1)
--(axis cs:1169,1)
--(axis cs:1168,1)
--(axis cs:1167,1)
--(axis cs:1166,1)
--(axis cs:1165,1)
--(axis cs:1164,1)
--(axis cs:1163,1)
--(axis cs:1162,1)
--(axis cs:1161,1)
--(axis cs:1160,1)
--(axis cs:1159,1)
--(axis cs:1158,1)
--(axis cs:1157,1)
--(axis cs:1156,1)
--(axis cs:1155,1)
--(axis cs:1154,1)
--(axis cs:1153,1)
--(axis cs:1152,1)
--(axis cs:1151,1)
--(axis cs:1150,1)
--(axis cs:1149,1)
--(axis cs:1148,1)
--(axis cs:1147,1)
--(axis cs:1146,1)
--(axis cs:1145,1)
--(axis cs:1144,1)
--(axis cs:1143,1)
--(axis cs:1142,1)
--(axis cs:1141,1)
--(axis cs:1140,1)
--(axis cs:1139,1)
--(axis cs:1138,1)
--(axis cs:1137,1)
--(axis cs:1136,1)
--(axis cs:1135,1)
--(axis cs:1134,1)
--(axis cs:1133,1)
--(axis cs:1132,1)
--(axis cs:1131,1)
--(axis cs:1130,1)
--(axis cs:1129,1)
--(axis cs:1128,1)
--(axis cs:1127,1)
--(axis cs:1126,1)
--(axis cs:1125,1)
--(axis cs:1124,1)
--(axis cs:1123,1)
--(axis cs:1122,1)
--(axis cs:1121,1)
--(axis cs:1120,1)
--(axis cs:1119,1)
--(axis cs:1118,1)
--(axis cs:1117,1)
--(axis cs:1116,1)
--(axis cs:1115,1)
--(axis cs:1114,1)
--(axis cs:1113,1)
--(axis cs:1112,1)
--(axis cs:1111,1)
--(axis cs:1110,1)
--(axis cs:1109,1)
--(axis cs:1108,1)
--(axis cs:1107,1)
--(axis cs:1106,1)
--(axis cs:1105,1)
--(axis cs:1104,1)
--(axis cs:1103,1)
--(axis cs:1102,1)
--(axis cs:1101,1)
--(axis cs:1100,1)
--(axis cs:1099,1)
--(axis cs:1098,1)
--(axis cs:1097,1)
--(axis cs:1096,1)
--(axis cs:1095,1)
--(axis cs:1094,1)
--(axis cs:1093,1)
--(axis cs:1092,1)
--(axis cs:1091,1)
--(axis cs:1090,1)
--(axis cs:1089,1)
--(axis cs:1088,1)
--(axis cs:1087,1)
--(axis cs:1086,1)
--(axis cs:1085,1)
--(axis cs:1084,1)
--(axis cs:1083,1)
--(axis cs:1082,1)
--(axis cs:1081,1)
--(axis cs:1080,1)
--(axis cs:1079,1)
--(axis cs:1078,1)
--(axis cs:1077,1)
--(axis cs:1076,1)
--(axis cs:1075,1)
--(axis cs:1074,1)
--(axis cs:1073,1)
--(axis cs:1072,1)
--(axis cs:1071,1)
--(axis cs:1070,1)
--(axis cs:1069,1)
--(axis cs:1068,1)
--(axis cs:1067,1)
--(axis cs:1066,1)
--(axis cs:1065,1)
--(axis cs:1064,1)
--(axis cs:1063,1)
--(axis cs:1062,1)
--(axis cs:1061,1)
--(axis cs:1060,1)
--(axis cs:1059,1)
--(axis cs:1058,1)
--(axis cs:1057,1)
--(axis cs:1056,1)
--(axis cs:1055,1)
--(axis cs:1054,1)
--(axis cs:1053,1)
--(axis cs:1052,1)
--(axis cs:1051,1)
--(axis cs:1050,1)
--(axis cs:1049,1)
--(axis cs:1048,1)
--(axis cs:1047,1)
--(axis cs:1046,1)
--(axis cs:1045,1)
--(axis cs:1044,1)
--(axis cs:1043,1)
--(axis cs:1042,1)
--(axis cs:1041,1)
--(axis cs:1040,1)
--(axis cs:1039,1)
--(axis cs:1038,1)
--(axis cs:1037,1)
--(axis cs:1036,1)
--(axis cs:1035,1)
--(axis cs:1034,1)
--(axis cs:1033,1)
--(axis cs:1032,1)
--(axis cs:1031,1)
--(axis cs:1030,1)
--(axis cs:1029,1)
--(axis cs:1028,1)
--(axis cs:1027,1)
--(axis cs:1026,1)
--(axis cs:1025,1)
--(axis cs:1024,1)
--(axis cs:1023,1)
--(axis cs:1022,1)
--(axis cs:1021,1)
--(axis cs:1020,1)
--(axis cs:1019,1)
--(axis cs:1018,1)
--(axis cs:1017,1)
--(axis cs:1016,1)
--(axis cs:1015,1)
--(axis cs:1014,1)
--(axis cs:1013,1)
--(axis cs:1012,1)
--(axis cs:1011,1)
--(axis cs:1010,1)
--(axis cs:1009,1)
--(axis cs:1008,1)
--(axis cs:1007,1)
--(axis cs:1006,1)
--(axis cs:1005,1)
--(axis cs:1004,1)
--(axis cs:1003,1)
--(axis cs:1002,1)
--(axis cs:1001,1)
--(axis cs:1000,1)
--(axis cs:999,1)
--(axis cs:998,1)
--(axis cs:997,1)
--(axis cs:996,1)
--(axis cs:995,1)
--(axis cs:994,1)
--(axis cs:993,1)
--(axis cs:992,1)
--(axis cs:991,1)
--(axis cs:990,1)
--(axis cs:989,1)
--(axis cs:988,1)
--(axis cs:987,1)
--(axis cs:986,1)
--(axis cs:985,1)
--(axis cs:984,1)
--(axis cs:983,1)
--(axis cs:982,1)
--(axis cs:981,1)
--(axis cs:980,1)
--(axis cs:979,1)
--(axis cs:978,1)
--(axis cs:977,1)
--(axis cs:976,1)
--(axis cs:975,1)
--(axis cs:974,1)
--(axis cs:973,1)
--(axis cs:972,1)
--(axis cs:971,1)
--(axis cs:970,1)
--(axis cs:969,1)
--(axis cs:968,1)
--(axis cs:967,1)
--(axis cs:966,1)
--(axis cs:965,1)
--(axis cs:964,1)
--(axis cs:963,1)
--(axis cs:962,1)
--(axis cs:961,1)
--(axis cs:960,1)
--(axis cs:959,1)
--(axis cs:958,1)
--(axis cs:957,1)
--(axis cs:956,1)
--(axis cs:955,1)
--(axis cs:954,1)
--(axis cs:953,1)
--(axis cs:952,1)
--(axis cs:951,1)
--(axis cs:950,1)
--(axis cs:949,1)
--(axis cs:948,1)
--(axis cs:947,1)
--(axis cs:946,1)
--(axis cs:945,1)
--(axis cs:944,1)
--(axis cs:943,1)
--(axis cs:942,1)
--(axis cs:941,1)
--(axis cs:940,1)
--(axis cs:939,1)
--(axis cs:938,1)
--(axis cs:937,1)
--(axis cs:936,1)
--(axis cs:935,1)
--(axis cs:934,1)
--(axis cs:933,1)
--(axis cs:932,1)
--(axis cs:931,1)
--(axis cs:930,1)
--(axis cs:929,1)
--(axis cs:928,1)
--(axis cs:927,1)
--(axis cs:926,1)
--(axis cs:925,1)
--(axis cs:924,1)
--(axis cs:923,1)
--(axis cs:922,1)
--(axis cs:921,1)
--(axis cs:920,1)
--(axis cs:919,1)
--(axis cs:918,1)
--(axis cs:917,1)
--(axis cs:916,1)
--(axis cs:915,1)
--(axis cs:914,1)
--(axis cs:913,1)
--(axis cs:912,1)
--(axis cs:911,1)
--(axis cs:910,1)
--(axis cs:909,1)
--(axis cs:908,1)
--(axis cs:907,1)
--(axis cs:906,1)
--(axis cs:905,1)
--(axis cs:904,1)
--(axis cs:903,1)
--(axis cs:902,1)
--(axis cs:901,1)
--(axis cs:900,1)
--(axis cs:899,1)
--(axis cs:898,1)
--(axis cs:897,1)
--(axis cs:896,1)
--(axis cs:895,1)
--(axis cs:894,1)
--(axis cs:893,1)
--(axis cs:892,1)
--(axis cs:891,1)
--(axis cs:890,1)
--(axis cs:889,1)
--(axis cs:888,1)
--(axis cs:887,1)
--(axis cs:886,1)
--(axis cs:885,1)
--(axis cs:884,1)
--(axis cs:883,1)
--(axis cs:882,1)
--(axis cs:881,1)
--(axis cs:880,1)
--(axis cs:879,1)
--(axis cs:878,1)
--(axis cs:877,1)
--(axis cs:876,1)
--(axis cs:875,1)
--(axis cs:874,1)
--(axis cs:873,1)
--(axis cs:872,1)
--(axis cs:871,1)
--(axis cs:870,1)
--(axis cs:869,1)
--(axis cs:868,1)
--(axis cs:867,1)
--(axis cs:866,1)
--(axis cs:865,1)
--(axis cs:864,1)
--(axis cs:863,1)
--(axis cs:862,1)
--(axis cs:861,1)
--(axis cs:860,1)
--(axis cs:859,1)
--(axis cs:858,1)
--(axis cs:857,1)
--(axis cs:856,1)
--(axis cs:855,1)
--(axis cs:854,1)
--(axis cs:853,1)
--(axis cs:852,1)
--(axis cs:851,1)
--(axis cs:850,1)
--(axis cs:849,1)
--(axis cs:848,1)
--(axis cs:847,1)
--(axis cs:846,1)
--(axis cs:845,1)
--(axis cs:844,1)
--(axis cs:843,1)
--(axis cs:842,1)
--(axis cs:841,1)
--(axis cs:840,1)
--(axis cs:839,1)
--(axis cs:838,1)
--(axis cs:837,1)
--(axis cs:836,1)
--(axis cs:835,1)
--(axis cs:834,1)
--(axis cs:833,1)
--(axis cs:832,1)
--(axis cs:831,1)
--(axis cs:830,1)
--(axis cs:829,1)
--(axis cs:828,1)
--(axis cs:827,1)
--(axis cs:826,1)
--(axis cs:825,1)
--(axis cs:824,1)
--(axis cs:823,1)
--(axis cs:822,1)
--(axis cs:821,1)
--(axis cs:820,1)
--(axis cs:819,1)
--(axis cs:818,1)
--(axis cs:817,1)
--(axis cs:816,1)
--(axis cs:815,1)
--(axis cs:814,1)
--(axis cs:813,1)
--(axis cs:812,1)
--(axis cs:811,1)
--(axis cs:810,1)
--(axis cs:809,1)
--(axis cs:808,1)
--(axis cs:807,1)
--(axis cs:806,1)
--(axis cs:805,1)
--(axis cs:804,1)
--(axis cs:803,1)
--(axis cs:802,1)
--(axis cs:801,1)
--(axis cs:800,1)
--(axis cs:799,1)
--(axis cs:798,1)
--(axis cs:797,1)
--(axis cs:796,1)
--(axis cs:795,1)
--(axis cs:794,1)
--(axis cs:793,1)
--(axis cs:792,1)
--(axis cs:791,1)
--(axis cs:790,1)
--(axis cs:789,1)
--(axis cs:788,1)
--(axis cs:787,1)
--(axis cs:786,1)
--(axis cs:785,1)
--(axis cs:784,1)
--(axis cs:783,1)
--(axis cs:782,1)
--(axis cs:781,1)
--(axis cs:780,1)
--(axis cs:779,1)
--(axis cs:778,1)
--(axis cs:777,1)
--(axis cs:776,1)
--(axis cs:775,1)
--(axis cs:774,1)
--(axis cs:773,1)
--(axis cs:772,1)
--(axis cs:771,1)
--(axis cs:770,1)
--(axis cs:769,1)
--(axis cs:768,1)
--(axis cs:767,1)
--(axis cs:766,1)
--(axis cs:765,1)
--(axis cs:764,1)
--(axis cs:763,1)
--(axis cs:762,1)
--(axis cs:761,1)
--(axis cs:760,1)
--(axis cs:759,1)
--(axis cs:758,1)
--(axis cs:757,1)
--(axis cs:756,1)
--(axis cs:755,1)
--(axis cs:754,1)
--(axis cs:753,1)
--(axis cs:752,1)
--(axis cs:751,1)
--(axis cs:750,1)
--(axis cs:749,1)
--(axis cs:748,1)
--(axis cs:747,1)
--(axis cs:746,1)
--(axis cs:745,1)
--(axis cs:744,1)
--(axis cs:743,1)
--(axis cs:742,1)
--(axis cs:741,1)
--(axis cs:740,1)
--(axis cs:739,1)
--(axis cs:738,1)
--(axis cs:737,1)
--(axis cs:736,1)
--(axis cs:735,1)
--(axis cs:734,1)
--(axis cs:733,1)
--(axis cs:732,1)
--(axis cs:731,1)
--(axis cs:730,1)
--(axis cs:729,1)
--(axis cs:728,1)
--(axis cs:727,1)
--(axis cs:726,1)
--(axis cs:725,1)
--(axis cs:724,1)
--(axis cs:723,1)
--(axis cs:722,1)
--(axis cs:721,1)
--(axis cs:720,1)
--(axis cs:719,1)
--(axis cs:718,1)
--(axis cs:717,1)
--(axis cs:716,1)
--(axis cs:715,1)
--(axis cs:714,1)
--(axis cs:713,1)
--(axis cs:712,1)
--(axis cs:711,1)
--(axis cs:710,1)
--(axis cs:709,1)
--(axis cs:708,1)
--(axis cs:707,1)
--(axis cs:706,1)
--(axis cs:705,1)
--(axis cs:704,1)
--(axis cs:703,1)
--(axis cs:702,1)
--(axis cs:701,1)
--(axis cs:700,1)
--(axis cs:699,1)
--(axis cs:698,1)
--(axis cs:697,1)
--(axis cs:696,1)
--(axis cs:695,1)
--(axis cs:694,1)
--(axis cs:693,1)
--(axis cs:692,1)
--(axis cs:691,1)
--(axis cs:690,1)
--(axis cs:689,1)
--(axis cs:688,1)
--(axis cs:687,1)
--(axis cs:686,1)
--(axis cs:685,1)
--(axis cs:684,1)
--(axis cs:683,1)
--(axis cs:682,1)
--(axis cs:681,1)
--(axis cs:680,1)
--(axis cs:679,1)
--(axis cs:678,1)
--(axis cs:677,1)
--(axis cs:676,1)
--(axis cs:675,1)
--(axis cs:674,1)
--(axis cs:673,1)
--(axis cs:672,1)
--(axis cs:671,1)
--(axis cs:670,1)
--(axis cs:669,1)
--(axis cs:668,1)
--(axis cs:667,1)
--(axis cs:666,1)
--(axis cs:665,1)
--(axis cs:664,1)
--(axis cs:663,1)
--(axis cs:662,1)
--(axis cs:661,1)
--(axis cs:660,1)
--(axis cs:659,1)
--(axis cs:658,1)
--(axis cs:657,1)
--(axis cs:656,1)
--(axis cs:655,1)
--(axis cs:654,1)
--(axis cs:653,1)
--(axis cs:652,1)
--(axis cs:651,1)
--(axis cs:650,1)
--(axis cs:649,1)
--(axis cs:648,1)
--(axis cs:647,1)
--(axis cs:646,1)
--(axis cs:645,1)
--(axis cs:644,1)
--(axis cs:643,1)
--(axis cs:642,1)
--(axis cs:641,1)
--(axis cs:640,1)
--(axis cs:639,1)
--(axis cs:638,1)
--(axis cs:637,1)
--(axis cs:636,1)
--(axis cs:635,1)
--(axis cs:634,1)
--(axis cs:633,1)
--(axis cs:632,1)
--(axis cs:631,1)
--(axis cs:630,1)
--(axis cs:629,1)
--(axis cs:628,1)
--(axis cs:627,1)
--(axis cs:626,1)
--(axis cs:625,1)
--(axis cs:624,1)
--(axis cs:623,1)
--(axis cs:622,1)
--(axis cs:621,1)
--(axis cs:620,1)
--(axis cs:619,1)
--(axis cs:618,1)
--(axis cs:617,1)
--(axis cs:616,1)
--(axis cs:615,1)
--(axis cs:614,1)
--(axis cs:613,1)
--(axis cs:612,1)
--(axis cs:611,1)
--(axis cs:610,1)
--(axis cs:609,1)
--(axis cs:608,1)
--(axis cs:607,1)
--(axis cs:606,1)
--(axis cs:605,1)
--(axis cs:604,1)
--(axis cs:603,1)
--(axis cs:602,1)
--(axis cs:601,1)
--(axis cs:600,1)
--(axis cs:599,1)
--(axis cs:598,1)
--(axis cs:597,1)
--(axis cs:596,1)
--(axis cs:595,1)
--(axis cs:594,1)
--(axis cs:593,1)
--(axis cs:592,1)
--(axis cs:591,1)
--(axis cs:590,1)
--(axis cs:589,1)
--(axis cs:588,1)
--(axis cs:587,1)
--(axis cs:586,1)
--(axis cs:585,1)
--(axis cs:584,1)
--(axis cs:583,1)
--(axis cs:582,1)
--(axis cs:581,1)
--(axis cs:580,1)
--(axis cs:579,1)
--(axis cs:578,1)
--(axis cs:577,1)
--(axis cs:576,1)
--(axis cs:575,1)
--(axis cs:574,1)
--(axis cs:573,1)
--(axis cs:572,1)
--(axis cs:571,1)
--(axis cs:570,1)
--(axis cs:569,1)
--(axis cs:568,1)
--(axis cs:567,1)
--(axis cs:566,1)
--(axis cs:565,1)
--(axis cs:564,1)
--(axis cs:563,1)
--(axis cs:562,1)
--(axis cs:561,1)
--(axis cs:560,1)
--(axis cs:559,1)
--(axis cs:558,1)
--(axis cs:557,1)
--(axis cs:556,1)
--(axis cs:555,1)
--(axis cs:554,1)
--(axis cs:553,1)
--(axis cs:552,1)
--(axis cs:551,1)
--(axis cs:550,1)
--(axis cs:549,1)
--(axis cs:548,1)
--(axis cs:547,1)
--(axis cs:546,1)
--(axis cs:545,1)
--(axis cs:544,1)
--(axis cs:543,1)
--(axis cs:542,1)
--(axis cs:541,1)
--(axis cs:540,1)
--(axis cs:539,1)
--(axis cs:538,1)
--(axis cs:537,1)
--(axis cs:536,1)
--(axis cs:535,1)
--(axis cs:534,1)
--(axis cs:533,1)
--(axis cs:532,1)
--(axis cs:531,1)
--(axis cs:530,1)
--(axis cs:529,1)
--(axis cs:528,1)
--(axis cs:527,1)
--(axis cs:526,1)
--(axis cs:525,1)
--(axis cs:524,1)
--(axis cs:523,1)
--(axis cs:522,1)
--(axis cs:521,1)
--(axis cs:520,1)
--(axis cs:519,1)
--(axis cs:518,1)
--(axis cs:517,1)
--(axis cs:516,1)
--(axis cs:515,1)
--(axis cs:514,1)
--(axis cs:513,1)
--(axis cs:512,1)
--(axis cs:511,1)
--(axis cs:510,1)
--(axis cs:509,1)
--(axis cs:508,1)
--(axis cs:507,1)
--(axis cs:506,1)
--(axis cs:505,1)
--(axis cs:504,1)
--(axis cs:503,1)
--(axis cs:502,1)
--(axis cs:501,1)
--(axis cs:500,1)
--(axis cs:499,1)
--(axis cs:498,1)
--(axis cs:497,1)
--(axis cs:496,1)
--(axis cs:495,1)
--(axis cs:494,1)
--(axis cs:493,1)
--(axis cs:492,1)
--(axis cs:491,1)
--(axis cs:490,1)
--(axis cs:489,1)
--(axis cs:488,1)
--(axis cs:487,1)
--(axis cs:486,1)
--(axis cs:485,1)
--(axis cs:484,1)
--(axis cs:483,1)
--(axis cs:482,1)
--(axis cs:481,1)
--(axis cs:480,1)
--(axis cs:479,1)
--(axis cs:478,1)
--(axis cs:477,1)
--(axis cs:476,1)
--(axis cs:475,1)
--(axis cs:474,1)
--(axis cs:473,1)
--(axis cs:472,1)
--(axis cs:471,1)
--(axis cs:470,1)
--(axis cs:469,1)
--(axis cs:468,1)
--(axis cs:467,1)
--(axis cs:466,1)
--(axis cs:465,1)
--(axis cs:464,1)
--(axis cs:463,1)
--(axis cs:462,1)
--(axis cs:461,1)
--(axis cs:460,1)
--(axis cs:459,1)
--(axis cs:458,1)
--(axis cs:457,1)
--(axis cs:456,1)
--(axis cs:455,1)
--(axis cs:454,1)
--(axis cs:453,1)
--(axis cs:452,1)
--(axis cs:451,1)
--(axis cs:450,0.999891892)
--(axis cs:449,0.999400444)
--(axis cs:448,0.998318374)
--(axis cs:447,0.998318374)
--(axis cs:446,0.998318374)
--(axis cs:445,0.998318374)
--(axis cs:444,0.998318374)
--(axis cs:443,0.998318374)
--(axis cs:442,0.998318374)
--(axis cs:441,0.998318374)
--(axis cs:440,0.998318374)
--(axis cs:439,0.998318374)
--(axis cs:438,0.998318374)
--(axis cs:437,0.998318374)
--(axis cs:436,0.998318374)
--(axis cs:435,0.998318374)
--(axis cs:434,0.998318374)
--(axis cs:433,0.998318374)
--(axis cs:432,0.998318374)
--(axis cs:431,0.998318374)
--(axis cs:430,0.998318374)
--(axis cs:429,0.998318374)
--(axis cs:428,0.998318374)
--(axis cs:427,0.998318374)
--(axis cs:426,0.998318374)
--(axis cs:425,0.998318374)
--(axis cs:424,0.998318374)
--(axis cs:423,0.998318374)
--(axis cs:422,0.998318374)
--(axis cs:421,0.998318374)
--(axis cs:420,0.998318374)
--(axis cs:419,0.998318374)
--(axis cs:418,0.998318374)
--(axis cs:417,0.998318374)
--(axis cs:416,0.998318374)
--(axis cs:415,0.998318374)
--(axis cs:414,0.998318374)
--(axis cs:413,0.998318374)
--(axis cs:412,0.998318374)
--(axis cs:411,0.998318374)
--(axis cs:410,0.998318374)
--(axis cs:409,0.998318374)
--(axis cs:408,0.998318374)
--(axis cs:407,0.998318374)
--(axis cs:406,0.998318374)
--(axis cs:405,0.998318374)
--(axis cs:404,0.998318374)
--(axis cs:403,0.998318374)
--(axis cs:402,0.998318374)
--(axis cs:401,0.998318374)
--(axis cs:400,0.998318374)
--(axis cs:399,0.998318374)
--(axis cs:398,0.998318374)
--(axis cs:397,0.998318374)
--(axis cs:396,0.998318374)
--(axis cs:395,0.998318374)
--(axis cs:394,0.998318374)
--(axis cs:393,0.998318374)
--(axis cs:392,0.998318374)
--(axis cs:391,0.998318374)
--(axis cs:390,0.99988)
--(axis cs:389,0.99988)
--(axis cs:388,0.99988)
--(axis cs:387,0.99988)
--(axis cs:386,0.99988)
--(axis cs:385,0.99988)
--(axis cs:384,0.99988)
--(axis cs:383,0.99988)
--(axis cs:382,0.99988)
--(axis cs:381,0.99988)
--(axis cs:380,0.99988)
--(axis cs:379,0.99988)
--(axis cs:378,0.99988)
--(axis cs:377,0.99988)
--(axis cs:376,0.99988)
--(axis cs:375,0.99988)
--(axis cs:374,0.99988)
--(axis cs:373,0.99988)
--(axis cs:372,0.99988)
--(axis cs:371,0.99988)
--(axis cs:370,0.99988)
--(axis cs:369,0.99988)
--(axis cs:368,0.99988)
--(axis cs:367,0.99988)
--(axis cs:366,0.99988)
--(axis cs:365,0.99988)
--(axis cs:364,0.99988)
--(axis cs:363,0.99988)
--(axis cs:362,0.99988)
--(axis cs:361,0.99988)
--(axis cs:360,0.99988)
--(axis cs:359,0.99988)
--(axis cs:358,0.99988)
--(axis cs:357,0.99988)
--(axis cs:356,0.99988)
--(axis cs:355,0.99988)
--(axis cs:354,0.99988)
--(axis cs:353,0.99988)
--(axis cs:352,0.99988)
--(axis cs:351,0.99988)
--(axis cs:350,0.99988)
--(axis cs:349,0.99988)
--(axis cs:348,0.99988)
--(axis cs:347,0.999653226145923)
--(axis cs:346,0.999653226145923)
--(axis cs:345,0.999666411527302)
--(axis cs:344,0.999666411527302)
--(axis cs:343,0.999666411527302)
--(axis cs:342,0.999666411527302)
--(axis cs:341,0.999666411527302)
--(axis cs:340,0.999666411527302)
--(axis cs:339,0.999666411527302)
--(axis cs:338,0.999666411527302)
--(axis cs:337,0.999666411527302)
--(axis cs:336,0.999670176809624)
--(axis cs:335,0.999670176809624)
--(axis cs:334,0.999670176809624)
--(axis cs:333,0.999670176809624)
--(axis cs:332,0.999670176809624)
--(axis cs:331,0.999670176809624)
--(axis cs:330,0.999670176809624)
--(axis cs:329,0.999670176809624)
--(axis cs:328,0.999670176809624)
--(axis cs:327,0.999670176809624)
--(axis cs:326,0.999670176809624)
--(axis cs:325,0.999670176809624)
--(axis cs:324,0.999670176809624)
--(axis cs:323,0.999670176809624)
--(axis cs:322,0.999670176809624)
--(axis cs:321,0.999670176809624)
--(axis cs:320,0.999670176809624)
--(axis cs:319,0.999670176809624)
--(axis cs:318,0.999670176809624)
--(axis cs:317,0.999670176809624)
--(axis cs:316,0.999670176809624)
--(axis cs:315,0.999670176809624)
--(axis cs:314,0.999670176809624)
--(axis cs:313,0.999670176809624)
--(axis cs:312,0.999670176809624)
--(axis cs:311,0.999670176809624)
--(axis cs:310,0.999670176809624)
--(axis cs:309,0.999670176809624)
--(axis cs:308,0.999670176809624)
--(axis cs:307,0.999670176809624)
--(axis cs:306,0.999670176809624)
--(axis cs:305,0.999670176809624)
--(axis cs:304,0.999670176809624)
--(axis cs:303,0.999670176809624)
--(axis cs:302,0.999670176809624)
--(axis cs:301,0.999670176809624)
--(axis cs:300,0.999670176809624)
--(axis cs:299,0.999670176809624)
--(axis cs:298,0.999670176809624)
--(axis cs:297,0.999670176809624)
--(axis cs:296,0.999670176809624)
--(axis cs:295,0.999670176809624)
--(axis cs:294,0.999670176809624)
--(axis cs:293,0.999670176809624)
--(axis cs:292,0.999670176809624)
--(axis cs:291,0.999670176809624)
--(axis cs:290,0.999670176809624)
--(axis cs:289,0.999670176809624)
--(axis cs:288,0.999670176809624)
--(axis cs:287,0.999670176809624)
--(axis cs:286,0.999871727598736)
--(axis cs:285,0.999871727598736)
--(axis cs:284,0.999871727598736)
--(axis cs:283,0.999871727598736)
--(axis cs:282,0.999871727598736)
--(axis cs:281,0.999871727598736)
--(axis cs:280,0.999871727598736)
--(axis cs:279,0.999871727598736)
--(axis cs:278,0.999706805775833)
--(axis cs:277,0.999700538112862)
--(axis cs:276,0.999700538112862)
--(axis cs:275,0.999700538112862)
--(axis cs:274,0.999700538112862)
--(axis cs:273,0.999700538112862)
--(axis cs:272,0.999700538112862)
--(axis cs:271,0.999700538112862)
--(axis cs:270,0.999700538112862)
--(axis cs:269,0.999700538112862)
--(axis cs:268,0.999700538112862)
--(axis cs:267,0.999700538112862)
--(axis cs:266,0.999700538112862)
--(axis cs:265,0.999700538112862)
--(axis cs:264,0.999700538112862)
--(axis cs:263,0.999700538112862)
--(axis cs:262,0.999700538112862)
--(axis cs:261,0.999700538112862)
--(axis cs:260,0.999700538112862)
--(axis cs:259,0.999700538112862)
--(axis cs:258,0.999700538112862)
--(axis cs:257,0.999700538112862)
--(axis cs:256,0.999700538112862)
--(axis cs:255,0.999700538112862)
--(axis cs:254,0.999700538112862)
--(axis cs:253,0.999700538112862)
--(axis cs:252,0.999700538112862)
--(axis cs:251,0.999700538112862)
--(axis cs:250,0.999700538112862)
--(axis cs:249,0.999700538112862)
--(axis cs:248,0.999700538112862)
--(axis cs:247,0.999700538112862)
--(axis cs:246,0.999700538112862)
--(axis cs:245,0.999695267611168)
--(axis cs:244,0.999695267611168)
--(axis cs:243,0.999680777109332)
--(axis cs:242,0.999680777109332)
--(axis cs:241,0.999680777109332)
--(axis cs:240,0.999680777109332)
--(axis cs:239,0.999680777109332)
--(axis cs:238,0.999680777109332)
--(axis cs:237,0.999680777109332)
--(axis cs:236,0.999680777109332)
--(axis cs:235,0.999680777109332)
--(axis cs:234,0.999700725752561)
--(axis cs:233,0.999700725752561)
--(axis cs:232,0.999700725752561)
--(axis cs:231,0.999699312065003)
--(axis cs:230,0.999699312065003)
--(axis cs:229,0.999699312065003)
--(axis cs:228,0.999699312065003)
--(axis cs:227,0.999699312065003)
--(axis cs:226,0.999699312065003)
--(axis cs:225,0.999699312065003)
--(axis cs:224,0.999699312065003)
--(axis cs:223,0.999699312065003)
--(axis cs:222,0.999699312065003)
--(axis cs:221,0.999699312065003)
--(axis cs:220,0.999699312065003)
--(axis cs:219,0.999699312065003)
--(axis cs:218,0.999699312065003)
--(axis cs:217,0.999699312065003)
--(axis cs:216,0.999699312065003)
--(axis cs:215,0.999699312065003)
--(axis cs:214,0.999699312065003)
--(axis cs:213,0.999699312065003)
--(axis cs:212,0.999683963357142)
--(axis cs:211,0.999618661634979)
--(axis cs:210,0.999296282571185)
--(axis cs:209,0.999296282571185)
--(axis cs:208,0.999296282571185)
--(axis cs:207,0.999296282571185)
--(axis cs:206,0.999296282571185)
--(axis cs:205,0.999296282571185)
--(axis cs:204,0.999296282571185)
--(axis cs:203,0.999296282571185)
--(axis cs:202,0.999296282571185)
--(axis cs:201,0.999296282571185)
--(axis cs:200,0.999296282571185)
--(axis cs:199,0.999296282571185)
--(axis cs:198,0.999296282571185)
--(axis cs:197,0.999296282571185)
--(axis cs:196,0.999296282571185)
--(axis cs:195,0.999343453584579)
--(axis cs:194,0.999343453584579)
--(axis cs:193,0.999343453584579)
--(axis cs:192,0.999343453584579)
--(axis cs:191,0.999343453584579)
--(axis cs:190,0.999343453584579)
--(axis cs:189,0.999343453584579)
--(axis cs:188,0.999278645629196)
--(axis cs:187,0.999269806456502)
--(axis cs:186,0.999269806456502)
--(axis cs:185,0.999269806456502)
--(axis cs:184,0.999270263195854)
--(axis cs:183,0.999145280912539)
--(axis cs:182,0.999145280912539)
--(axis cs:181,0.999145280912539)
--(axis cs:180,0.999145280912539)
--(axis cs:179,0.998987492507896)
--(axis cs:178,0.998987492507896)
--(axis cs:177,0.998987492507896)
--(axis cs:176,0.998987492507896)
--(axis cs:175,0.998987492507896)
--(axis cs:174,0.998987492507896)
--(axis cs:173,0.998987492507896)
--(axis cs:172,0.998987492507896)
--(axis cs:171,0.998987492507896)
--(axis cs:170,0.998987492507896)
--(axis cs:169,0.998987492507896)
--(axis cs:168,0.999001977513756)
--(axis cs:167,0.99893576860041)
--(axis cs:166,0.998889926147116)
--(axis cs:165,0.998889926147116)
--(axis cs:164,0.998889926147116)
--(axis cs:163,0.998889926147116)
--(axis cs:162,0.998889926147116)
--(axis cs:161,0.998889926147116)
--(axis cs:160,0.998889926147117)
--(axis cs:159,0.998889926147117)
--(axis cs:158,0.998889926147117)
--(axis cs:157,0.998889926147117)
--(axis cs:156,0.998889926147117)
--(axis cs:155,0.998889926147117)
--(axis cs:154,0.998889926147117)
--(axis cs:153,0.998889926147117)
--(axis cs:152,0.998889926147117)
--(axis cs:151,0.998889926147117)
--(axis cs:150,0.998889926147117)
--(axis cs:149,0.998889926147117)
--(axis cs:148,0.998889926147117)
--(axis cs:147,0.998889926147117)
--(axis cs:146,0.998889926147117)
--(axis cs:145,0.998033826808578)
--(axis cs:144,0.998033826808578)
--(axis cs:143,0.998670813465003)
--(axis cs:142,0.998578579117364)
--(axis cs:141,0.998358951752627)
--(axis cs:140,0.998191963866455)
--(axis cs:139,0.998191963866455)
--(axis cs:138,0.998191963866455)
--(axis cs:137,0.998191963866455)
--(axis cs:136,0.998191963866455)
--(axis cs:135,0.998191963866455)
--(axis cs:134,0.998191963866455)
--(axis cs:133,0.998191963866455)
--(axis cs:132,0.997973654756673)
--(axis cs:131,0.997919246854156)
--(axis cs:130,0.997901360832832)
--(axis cs:129,0.997901360832832)
--(axis cs:128,0.997901360832832)
--(axis cs:127,0.997901360832832)
--(axis cs:126,0.997901360832832)
--(axis cs:125,0.997901360832832)
--(axis cs:124,0.997901360832832)
--(axis cs:123,0.997931487070294)
--(axis cs:122,0.997931487070294)
--(axis cs:121,0.997958200324951)
--(axis cs:120,0.997958200324951)
--(axis cs:119,0.997958200324951)
--(axis cs:118,0.997958200324951)
--(axis cs:117,0.997958200324951)
--(axis cs:116,0.997958200324951)
--(axis cs:115,0.997958200324951)
--(axis cs:114,0.997850646436236)
--(axis cs:113,0.997850646436236)
--(axis cs:112,0.997850646436236)
--(axis cs:111,0.998082998389661)
--(axis cs:110,0.998082998389661)
--(axis cs:109,0.998082998389661)
--(axis cs:108,0.998082998389661)
--(axis cs:107,0.998082998389661)
--(axis cs:106,0.998082998389661)
--(axis cs:105,0.998082998389661)
--(axis cs:104,0.998082998389661)
--(axis cs:103,0.997258748181976)
--(axis cs:102,0.997170127299523)
--(axis cs:101,0.997170127299523)
--(axis cs:100,0.997047940417375)
--(axis cs:99,0.997047940417375)
--(axis cs:98,0.997047940417375)
--(axis cs:97,0.997047940417375)
--(axis cs:96,0.997047940417375)
--(axis cs:95,0.997047940417375)
--(axis cs:94,0.997047940417375)
--(axis cs:93,0.997047940417375)
--(axis cs:92,0.997047940417375)
--(axis cs:91,0.997047940417375)
--(axis cs:90,0.997047940417375)
--(axis cs:89,0.99709545374452)
--(axis cs:88,0.99709545374452)
--(axis cs:87,0.997563673093954)
--(axis cs:86,0.997723837690651)
--(axis cs:85,0.997384192353358)
--(axis cs:84,0.995823214180328)
--(axis cs:83,0.997020102194816)
--(axis cs:82,0.997020102194816)
--(axis cs:81,0.996832187842305)
--(axis cs:80,0.996832187842305)
--(axis cs:79,0.996329710905487)
--(axis cs:78,0.996401140630443)
--(axis cs:77,0.996044952212252)
--(axis cs:76,0.996550073999597)
--(axis cs:75,0.99647683014537)
--(axis cs:74,0.99587481584087)
--(axis cs:73,0.995903644581797)
--(axis cs:72,0.995903644581797)
--(axis cs:71,0.995903644581797)
--(axis cs:70,0.995903644581797)
--(axis cs:69,0.995903644581797)
--(axis cs:68,0.995903644581797)
--(axis cs:67,0.995903644581797)
--(axis cs:66,0.995640796982359)
--(axis cs:65,0.995286353767805)
--(axis cs:64,0.995286353767805)
--(axis cs:63,0.994847772800831)
--(axis cs:62,0.994646448991352)
--(axis cs:61,0.994646448991352)
--(axis cs:60,0.994025215883878)
--(axis cs:59,0.99252394417236)
--(axis cs:58,0.992261876726001)
--(axis cs:57,0.992261876726001)
--(axis cs:56,0.991320202479503)
--(axis cs:55,0.990142930977423)
--(axis cs:54,0.990423132540095)
--(axis cs:53,0.989998288441908)
--(axis cs:52,0.988779853673279)
--(axis cs:51,0.988784808292688)
--(axis cs:50,0.988784808292688)
--(axis cs:49,0.988784808292688)
--(axis cs:48,0.988784808292688)
--(axis cs:47,0.988784808292688)
--(axis cs:46,0.988784808292688)
--(axis cs:45,0.988784808292688)
--(axis cs:44,0.988784808292688)
--(axis cs:43,0.988784808292688)
--(axis cs:42,0.988784808292688)
--(axis cs:41,0.988784808292688)
--(axis cs:40,0.988784808292688)
--(axis cs:39,0.988948418074654)
--(axis cs:38,0.988948418074654)
--(axis cs:37,0.988948418074654)
--(axis cs:36,0.988948418074654)
--(axis cs:35,0.987057218266045)
--(axis cs:34,0.987681235677282)
--(axis cs:33,0.987681235677282)
--(axis cs:32,0.986626224623712)
--(axis cs:31,0.984549060962662)
--(axis cs:30,0.983590011749941)
--(axis cs:29,0.983590011749941)
--(axis cs:28,0.98358474513794)
--(axis cs:27,0.982702600081918)
--(axis cs:26,0.981749166895503)
--(axis cs:25,0.982745443219708)
--(axis cs:24,0.982675981078493)
--(axis cs:23,0.982158827444795)
--(axis cs:22,0.983016731678552)
--(axis cs:21,0.982268432536628)
--(axis cs:20,0.982268432536628)
--(axis cs:19,0.982268432536628)
--(axis cs:18,0.982268432536628)
--(axis cs:17,0.982268432536628)
--(axis cs:16,0.982268432536628)
--(axis cs:15,0.981961692893106)
--(axis cs:14,0.980015870757374)
--(axis cs:13,0.979908231804095)
--(axis cs:12,0.979908231804095)
--(axis cs:11,0.978353215711904)
--(axis cs:10,0.979809234430852)
--(axis cs:9,0.980007857863614)
--(axis cs:8,0.980007857863614)
--(axis cs:7,0.980007857863613)
--(axis cs:6,0.980007857863614)
--(axis cs:5,0.980007857863614)
--(axis cs:4,0.980007857863614)
--(axis cs:3,0.978447471295106)
--(axis cs:2,0.972989069177152)
--(axis cs:1,0.973206243836837)
--(axis cs:0,0.98237568453719)
--cycle;

\path [fill=mycolor5, fill opacity=0.2]
(axis cs:0,0.953071476602257)
--(axis cs:0,0.958315843397743)
--(axis cs:1,0.95568152386818)
--(axis cs:2,0.957834632798157)
--(axis cs:3,0.959711557102966)
--(axis cs:4,0.961761621728064)
--(axis cs:5,0.963493806415712)
--(axis cs:6,0.963723661904224)
--(axis cs:7,0.964841517084178)
--(axis cs:8,0.964897800239087)
--(axis cs:9,0.96485288101593)
--(axis cs:10,0.96485288101593)
--(axis cs:11,0.96485288101593)
--(axis cs:12,0.96485288101593)
--(axis cs:13,0.96485288101593)
--(axis cs:14,0.96302793521593)
--(axis cs:15,0.962046802679349)
--(axis cs:16,0.963574952020561)
--(axis cs:17,0.963290598958599)
--(axis cs:18,0.964097399513936)
--(axis cs:19,0.964349680248529)
--(axis cs:20,0.964758158222324)
--(axis cs:21,0.96581949682125)
--(axis cs:22,0.966508863303361)
--(axis cs:23,0.966508863303361)
--(axis cs:24,0.966508863303361)
--(axis cs:25,0.966508863303361)
--(axis cs:26,0.966508863303361)
--(axis cs:27,0.966508863303361)
--(axis cs:28,0.967328892414549)
--(axis cs:29,0.967268691890758)
--(axis cs:30,0.967193446411802)
--(axis cs:31,0.967450725575519)
--(axis cs:32,0.967308657105205)
--(axis cs:33,0.969545215377866)
--(axis cs:34,0.970369516192026)
--(axis cs:35,0.970163821179665)
--(axis cs:36,0.972265792883387)
--(axis cs:37,0.972097549443322)
--(axis cs:38,0.971773211480956)
--(axis cs:39,0.972332691189118)
--(axis cs:40,0.973513390657008)
--(axis cs:41,0.976413608930568)
--(axis cs:42,0.977066077276901)
--(axis cs:43,0.97744755718579)
--(axis cs:44,0.97989166554653)
--(axis cs:45,0.980159484836536)
--(axis cs:46,0.979901765618955)
--(axis cs:47,0.980085415326243)
--(axis cs:48,0.980226168431827)
--(axis cs:49,0.980442090938049)
--(axis cs:50,0.980442090938049)
--(axis cs:51,0.980442090938049)
--(axis cs:52,0.980442090938049)
--(axis cs:53,0.980445802115581)
--(axis cs:54,0.980445802115581)
--(axis cs:55,0.980364972305246)
--(axis cs:56,0.980364972305246)
--(axis cs:57,0.980364972305246)
--(axis cs:58,0.980364972305246)
--(axis cs:59,0.980364972305246)
--(axis cs:60,0.980364972305246)
--(axis cs:61,0.980364972305246)
--(axis cs:62,0.980364972305246)
--(axis cs:63,0.980364972305246)
--(axis cs:64,0.980057253293608)
--(axis cs:65,0.98069672679738)
--(axis cs:66,0.981390420124393)
--(axis cs:67,0.981537741871312)
--(axis cs:68,0.980606373401287)
--(axis cs:69,0.982144133885654)
--(axis cs:70,0.982319078632462)
--(axis cs:71,0.982961939178261)
--(axis cs:72,0.985342708506496)
--(axis cs:73,0.986266785668204)
--(axis cs:74,0.986044236192035)
--(axis cs:75,0.987259334863451)
--(axis cs:76,0.985771358053356)
--(axis cs:77,0.987396923180044)
--(axis cs:78,0.988621736673583)
--(axis cs:79,0.988622140892502)
--(axis cs:80,0.988884441259472)
--(axis cs:81,0.988930079576823)
--(axis cs:82,0.990219536500156)
--(axis cs:83,0.990564241997633)
--(axis cs:84,0.990593641417402)
--(axis cs:85,0.990743222628384)
--(axis cs:86,0.990542026061288)
--(axis cs:87,0.990374367436297)
--(axis cs:88,0.990374367436297)
--(axis cs:89,0.990374367436297)
--(axis cs:90,0.990911428553439)
--(axis cs:91,0.991392364694215)
--(axis cs:92,0.991387139132701)
--(axis cs:93,0.992453764074009)
--(axis cs:94,0.99270542850066)
--(axis cs:95,0.992991680287192)
--(axis cs:96,0.992980755213451)
--(axis cs:97,0.993517761837109)
--(axis cs:98,0.994179325702112)
--(axis cs:99,0.994519435528946)
--(axis cs:100,0.995097655463698)
--(axis cs:101,0.995251567906369)
--(axis cs:102,0.995153621299093)
--(axis cs:103,0.995176199452481)
--(axis cs:104,0.995490992799388)
--(axis cs:105,0.9953147464149)
--(axis cs:106,0.995954258933362)
--(axis cs:107,0.995954258933362)
--(axis cs:108,0.996671166200322)
--(axis cs:109,0.996301713075214)
--(axis cs:110,0.996969328121233)
--(axis cs:111,0.996695793850248)
--(axis cs:112,0.996419279932566)
--(axis cs:113,0.996757360565609)
--(axis cs:114,0.997172483090198)
--(axis cs:115,0.997172483090198)
--(axis cs:116,0.997172483090198)
--(axis cs:117,0.996709405198065)
--(axis cs:118,0.996709405198065)
--(axis cs:119,0.996709405198065)
--(axis cs:120,0.996709405198065)
--(axis cs:121,0.996709405198065)
--(axis cs:122,0.996709405198065)
--(axis cs:123,0.996709405198065)
--(axis cs:124,0.996559733292562)
--(axis cs:125,0.995926516608866)
--(axis cs:126,0.996330905104882)
--(axis cs:127,0.996943070218115)
--(axis cs:128,0.996826210054368)
--(axis cs:129,0.997018987735219)
--(axis cs:130,0.997157273349923)
--(axis cs:131,0.997348069413487)
--(axis cs:132,0.997363406935416)
--(axis cs:133,0.997059472962602)
--(axis cs:134,0.997066360366867)
--(axis cs:135,0.99709606882376)
--(axis cs:136,0.997202581299614)
--(axis cs:137,0.997135722252722)
--(axis cs:138,0.997027025100314)
--(axis cs:139,0.997027025100314)
--(axis cs:140,0.997027025100314)
--(axis cs:141,0.996811631717547)
--(axis cs:142,0.997330263145195)
--(axis cs:143,0.997332077487263)
--(axis cs:144,0.997434209731695)
--(axis cs:145,0.996988662651349)
--(axis cs:146,0.997021222804462)
--(axis cs:147,0.997119168827078)
--(axis cs:148,0.997081758049761)
--(axis cs:149,0.997165045068175)
--(axis cs:150,0.997429391587469)
--(axis cs:151,0.997528387185281)
--(axis cs:152,0.997528387185281)
--(axis cs:153,0.997528387185281)
--(axis cs:154,0.997940771195771)
--(axis cs:155,0.99782179578157)
--(axis cs:156,0.997654128059395)
--(axis cs:157,0.997288414949412)
--(axis cs:158,0.997758710132419)
--(axis cs:159,0.997761059752795)
--(axis cs:160,0.997761059752795)
--(axis cs:161,0.997761059752795)
--(axis cs:162,0.9977784922481)
--(axis cs:163,0.998303158258057)
--(axis cs:164,0.998303158258057)
--(axis cs:165,0.998303158258057)
--(axis cs:166,0.998303158258057)
--(axis cs:167,0.998303158258056)
--(axis cs:168,0.998303158258056)
--(axis cs:169,0.998303158258056)
--(axis cs:170,0.998303158258057)
--(axis cs:171,0.998249901736504)
--(axis cs:172,0.998249901736504)
--(axis cs:173,0.998249901736504)
--(axis cs:174,0.998249901736504)
--(axis cs:175,0.998249901736504)
--(axis cs:176,0.998249901736504)
--(axis cs:177,0.998249901736504)
--(axis cs:178,0.998249901736504)
--(axis cs:179,0.998255653695009)
--(axis cs:180,0.998411089238372)
--(axis cs:181,0.998403046978815)
--(axis cs:182,0.998403046978815)
--(axis cs:183,0.998403046978815)
--(axis cs:184,0.998341806679185)
--(axis cs:185,0.998529492821914)
--(axis cs:186,0.998529492821914)
--(axis cs:187,0.998529492821914)
--(axis cs:188,0.998429800359889)
--(axis cs:189,0.998429800359889)
--(axis cs:190,0.998429800359889)
--(axis cs:191,0.998429800359889)
--(axis cs:192,0.998501474492259)
--(axis cs:193,0.998501474492259)
--(axis cs:194,0.998501474492259)
--(axis cs:195,0.998501474492259)
--(axis cs:196,0.998501474492259)
--(axis cs:197,0.998501474492259)
--(axis cs:198,0.998520308796524)
--(axis cs:199,0.998606158926716)
--(axis cs:200,0.998606158926716)
--(axis cs:201,0.998773786054725)
--(axis cs:202,0.998773786054724)
--(axis cs:203,0.9987984796511)
--(axis cs:204,0.9987984796511)
--(axis cs:205,0.998960982101713)
--(axis cs:206,0.998960982101713)
--(axis cs:207,0.998960982101713)
--(axis cs:208,0.998985259243199)
--(axis cs:209,0.9992539881066)
--(axis cs:210,0.999201958155777)
--(axis cs:211,0.999276838459318)
--(axis cs:212,0.999276838459318)
--(axis cs:213,0.999030808301947)
--(axis cs:214,0.999030717780909)
--(axis cs:215,0.999125984776913)
--(axis cs:216,0.999320552391745)
--(axis cs:217,0.999347882945937)
--(axis cs:218,0.999347979933339)
--(axis cs:219,0.999200659995681)
--(axis cs:220,0.999201375510002)
--(axis cs:221,0.999431985866521)
--(axis cs:222,0.999123463760134)
--(axis cs:223,0.999123463760134)
--(axis cs:224,0.999347398832279)
--(axis cs:225,0.99938778609731)
--(axis cs:226,0.999323856482664)
--(axis cs:227,0.999323856482664)
--(axis cs:228,0.999323856482664)
--(axis cs:229,0.999323856482664)
--(axis cs:230,0.999323856482664)
--(axis cs:231,0.999323856482664)
--(axis cs:232,0.999323856482664)
--(axis cs:233,0.999320634500449)
--(axis cs:234,0.999443361147363)
--(axis cs:235,0.999390170863511)
--(axis cs:236,0.999799932100581)
--(axis cs:237,0.999499701854783)
--(axis cs:238,0.999883335607433)
--(axis cs:239,0.999694050408108)
--(axis cs:240,0.999694050408108)
--(axis cs:241,0.999694050408108)
--(axis cs:242,0.999768209560289)
--(axis cs:243,0.999873672282253)
--(axis cs:244,0.99990071603144)
--(axis cs:245,0.99990071603144)
--(axis cs:246,0.999963947666042)
--(axis cs:247,0.999963947666042)
--(axis cs:248,0.999929043483104)
--(axis cs:249,0.999929043483104)
--(axis cs:250,0.999929043483104)
--(axis cs:251,0.999929043483104)
--(axis cs:252,0.999929043483104)
--(axis cs:253,0.999929043483104)
--(axis cs:254,0.999929043483104)
--(axis cs:255,0.999929043483104)
--(axis cs:256,0.999929043483104)
--(axis cs:257,0.999929043483104)
--(axis cs:258,0.999929043483104)
--(axis cs:259,0.999929043483104)
--(axis cs:260,0.999929043483104)
--(axis cs:261,0.999929043483104)
--(axis cs:262,0.999929043483104)
--(axis cs:263,0.999881959808649)
--(axis cs:264,0.999881959808649)
--(axis cs:265,0.999881959808649)
--(axis cs:266,0.999881959808649)
--(axis cs:267,0.999881959808649)
--(axis cs:268,0.999881959808649)
--(axis cs:269,1.00004232430475)
--(axis cs:270,1.00004232430475)
--(axis cs:271,1.00004232430475)
--(axis cs:272,1.00004232430475)
--(axis cs:273,1.00004232430475)
--(axis cs:274,1.00004232430475)
--(axis cs:275,1.00004232430475)
--(axis cs:276,0.999895619766813)
--(axis cs:277,1.0000808328125)
--(axis cs:278,1.00006584614897)
--(axis cs:279,1.00006584614897)
--(axis cs:280,1.00000818558311)
--(axis cs:281,1.00019456163368)
--(axis cs:282,1.00019456163368)
--(axis cs:283,1.00019456163368)
--(axis cs:284,1.00019456163368)
--(axis cs:285,0.999898087447572)
--(axis cs:286,0.999898087447572)
--(axis cs:287,0.999898087447572)
--(axis cs:288,0.999898087447572)
--(axis cs:289,0.99989850685948)
--(axis cs:290,0.999809067734709)
--(axis cs:291,0.999869921996414)
--(axis cs:292,0.999783472551527)
--(axis cs:293,0.999783472551527)
--(axis cs:294,0.999783472551527)
--(axis cs:295,0.999783472551527)
--(axis cs:296,0.999783472551527)
--(axis cs:297,0.999783472551527)
--(axis cs:298,0.999783472551527)
--(axis cs:299,0.999717360198969)
--(axis cs:300,0.999717360198969)
--(axis cs:301,0.999717360198969)
--(axis cs:302,0.999744803948569)
--(axis cs:303,0.999771716065511)
--(axis cs:304,0.999692140343675)
--(axis cs:305,0.999669435009699)
--(axis cs:306,0.999669435009699)
--(axis cs:307,0.999669435009699)
--(axis cs:308,0.999669435009699)
--(axis cs:309,0.999714273424969)
--(axis cs:310,0.999714273424969)
--(axis cs:311,0.999714273424969)
--(axis cs:312,0.999714273424969)
--(axis cs:313,0.999714273424969)
--(axis cs:314,0.999714273424969)
--(axis cs:315,0.999714273424969)
--(axis cs:316,0.999674875127119)
--(axis cs:317,0.999800283764183)
--(axis cs:318,0.999800283764183)
--(axis cs:319,0.999800283764183)
--(axis cs:320,0.999800283764183)
--(axis cs:321,0.999800283764183)
--(axis cs:322,0.999800283764183)
--(axis cs:323,0.999699120753149)
--(axis cs:324,0.999669751665676)
--(axis cs:325,0.999755458976859)
--(axis cs:326,0.999765119969197)
--(axis cs:327,0.999765119969197)
--(axis cs:328,0.999765119969197)
--(axis cs:329,0.999934825607436)
--(axis cs:330,0.999934825607436)
--(axis cs:331,0.999981636336305)
--(axis cs:332,0.999981636336305)
--(axis cs:333,0.999976645831476)
--(axis cs:334,1.00020229765101)
--(axis cs:335,1.00016670244977)
--(axis cs:336,1.00013540490629)
--(axis cs:337,1.00023859128274)
--(axis cs:338,1.00016916979539)
--(axis cs:339,1.00012548002124)
--(axis cs:340,1.00012548002124)
--(axis cs:341,1.00012548002124)
--(axis cs:342,1.00012548002124)
--(axis cs:343,1.00012548002124)
--(axis cs:344,1.00012548002124)
--(axis cs:345,1.00012548002124)
--(axis cs:346,1.00012548002124)
--(axis cs:347,1.00025514426057)
--(axis cs:348,1.00025514426057)
--(axis cs:349,1.00025514426057)
--(axis cs:350,1.00025514426057)
--(axis cs:351,1.00025514426057)
--(axis cs:352,1.00025514426057)
--(axis cs:353,1.00025514426057)
--(axis cs:354,1.00025514426057)
--(axis cs:355,1.00025514426057)
--(axis cs:356,1.00025514426057)
--(axis cs:357,1.00025514426057)
--(axis cs:358,1.00025514426057)
--(axis cs:359,1.00025514426057)
--(axis cs:360,1.00025514426057)
--(axis cs:361,1.00025514426057)
--(axis cs:362,1.00025514426057)
--(axis cs:363,1.00025514426057)
--(axis cs:364,1.00025514426057)
--(axis cs:365,1.00025514426057)
--(axis cs:366,1.00025514426057)
--(axis cs:367,1.00025514426057)
--(axis cs:368,1.00025514426057)
--(axis cs:369,1.00025514426057)
--(axis cs:370,1.00025514426057)
--(axis cs:371,1.00025514426057)
--(axis cs:372,1.00032573427656)
--(axis cs:373,1.00032573427656)
--(axis cs:374,1.00032573427656)
--(axis cs:375,1.00032573427656)
--(axis cs:376,1.00032573427656)
--(axis cs:377,1.00035912123107)
--(axis cs:378,1.00035912123107)
--(axis cs:379,1.00035912123107)
--(axis cs:380,1.00035912123107)
--(axis cs:381,1.00035912123107)
--(axis cs:382,1.00035912123107)
--(axis cs:383,1.00035912123107)
--(axis cs:384,1.00035912123107)
--(axis cs:385,1.00035912123107)
--(axis cs:386,1.00035912123107)
--(axis cs:387,1.00035912123107)
--(axis cs:388,1.00035912123107)
--(axis cs:389,1.00035912123107)
--(axis cs:390,1.00035912123107)
--(axis cs:391,1.00035912123107)
--(axis cs:392,1.00035912123107)
--(axis cs:393,1.00035534672267)
--(axis cs:394,1.00035534672267)
--(axis cs:395,1.00035534672267)
--(axis cs:396,1.00035534672267)
--(axis cs:397,1.00035534672267)
--(axis cs:398,1.00035534672267)
--(axis cs:399,1.00035534672267)
--(axis cs:400,1.00046547409603)
--(axis cs:401,1.0000077545587)
--(axis cs:402,1.0000077545587)
--(axis cs:403,1.0000077545587)
--(axis cs:404,0.999996731335229)
--(axis cs:405,0.999996731335229)
--(axis cs:406,0.999996731335229)
--(axis cs:407,0.999996731335229)
--(axis cs:408,1.00001773482318)
--(axis cs:409,1.00001773482318)
--(axis cs:410,1.00001773482318)
--(axis cs:411,1.00001773482318)
--(axis cs:412,1.00001773482318)
--(axis cs:413,1.00001773482318)
--(axis cs:414,1.00001773482318)
--(axis cs:415,1.00003628306367)
--(axis cs:416,1.00003628306367)
--(axis cs:417,1.00003628306367)
--(axis cs:418,1.00003628306367)
--(axis cs:419,0.999990065669873)
--(axis cs:420,0.999990065669873)
--(axis cs:421,0.999990065669873)
--(axis cs:422,0.999990065669873)
--(axis cs:423,0.999990065669873)
--(axis cs:424,0.999990065669873)
--(axis cs:425,0.999990065669873)
--(axis cs:426,0.999990065669873)
--(axis cs:427,0.999990065669873)
--(axis cs:428,0.999990065669873)
--(axis cs:429,0.999990065669873)
--(axis cs:430,0.999990065669873)
--(axis cs:431,0.999990065669873)
--(axis cs:432,0.999990065669873)
--(axis cs:433,0.999990065669873)
--(axis cs:434,0.999990065669873)
--(axis cs:435,0.999990065669873)
--(axis cs:436,1.00000801066777)
--(axis cs:437,1.00000801066777)
--(axis cs:438,1.00000801066777)
--(axis cs:439,1.00000801066777)
--(axis cs:440,1.00000801066777)
--(axis cs:441,1.00000801066777)
--(axis cs:442,1.00000801066777)
--(axis cs:443,1.00000801066777)
--(axis cs:444,1.00000801066777)
--(axis cs:445,1.000018348)
--(axis cs:446,1.000018348)
--(axis cs:447,1.000018348)
--(axis cs:448,1.000018348)
--(axis cs:449,1.000018348)
--(axis cs:450,1.000018348)
--(axis cs:451,1.000018348)
--(axis cs:452,1.000018348)
--(axis cs:453,1.000018348)
--(axis cs:454,1.000018348)
--(axis cs:455,1.000018348)
--(axis cs:456,1.000018348)
--(axis cs:457,1.000018348)
--(axis cs:458,1.000018348)
--(axis cs:459,1.000018348)
--(axis cs:460,1.000018348)
--(axis cs:461,1.000018348)
--(axis cs:462,1.000018348)
--(axis cs:463,1.000018348)
--(axis cs:464,1.000018348)
--(axis cs:465,1.000018348)
--(axis cs:466,1.000018348)
--(axis cs:467,1.000018348)
--(axis cs:468,1.000018348)
--(axis cs:469,1.000018348)
--(axis cs:470,1.000018348)
--(axis cs:471,1.000018348)
--(axis cs:472,1.000018348)
--(axis cs:473,1.000018348)
--(axis cs:474,1.000018348)
--(axis cs:475,1.000018348)
--(axis cs:476,1.000018348)
--(axis cs:477,1.000018348)
--(axis cs:478,1.000018348)
--(axis cs:479,1.000018348)
--(axis cs:480,1.000018348)
--(axis cs:481,1.000018348)
--(axis cs:482,1.000018348)
--(axis cs:483,1.000018348)
--(axis cs:484,1.000018348)
--(axis cs:485,1.000018348)
--(axis cs:486,1.000018348)
--(axis cs:487,1.000018348)
--(axis cs:488,1.000018348)
--(axis cs:489,1.000018348)
--(axis cs:490,1.000018348)
--(axis cs:491,1.000123132)
--(axis cs:492,1.000103054)
--(axis cs:493,1.000103054)
--(axis cs:494,1.000103054)
--(axis cs:495,1.000103054)
--(axis cs:496,1.000103054)
--(axis cs:497,1.000103054)
--(axis cs:498,1.000103054)
--(axis cs:499,1.000103054)
--(axis cs:500,1.000103054)
--(axis cs:501,1.000103054)
--(axis cs:502,1.000103054)
--(axis cs:503,1.000103054)
--(axis cs:504,1.000103054)
--(axis cs:505,1.000103054)
--(axis cs:506,1.000103054)
--(axis cs:507,1.000103054)
--(axis cs:508,1.000103054)
--(axis cs:509,1.000103054)
--(axis cs:510,1.000103054)
--(axis cs:511,1.000103054)
--(axis cs:512,1.000103054)
--(axis cs:513,1.000103054)
--(axis cs:514,1.000103054)
--(axis cs:515,1.000103054)
--(axis cs:516,1.000103054)
--(axis cs:517,1.000103054)
--(axis cs:518,1.000103054)
--(axis cs:519,1.000103054)
--(axis cs:520,1.000103054)
--(axis cs:521,1.000103054)
--(axis cs:522,1.000103054)
--(axis cs:523,1.000103054)
--(axis cs:524,1.000103054)
--(axis cs:525,1.000103054)
--(axis cs:526,1.000103054)
--(axis cs:527,1.000103054)
--(axis cs:528,1.000103054)
--(axis cs:529,1.000103054)
--(axis cs:530,1.000103054)
--(axis cs:531,1.000103054)
--(axis cs:532,1.000226696)
--(axis cs:533,1.000073574)
--(axis cs:534,1.000278888)
--(axis cs:535,1.000278888)
--(axis cs:536,1.000278888)
--(axis cs:537,1.000278888)
--(axis cs:538,1.000278888)
--(axis cs:539,1.000278888)
--(axis cs:540,1.000278888)
--(axis cs:541,1.000278888)
--(axis cs:542,1.000278888)
--(axis cs:543,1.000278888)
--(axis cs:544,1.000278888)
--(axis cs:545,1.000278888)
--(axis cs:546,1.000278888)
--(axis cs:547,1.000278888)
--(axis cs:548,1.000278888)
--(axis cs:549,1.000278888)
--(axis cs:550,1.000278888)
--(axis cs:551,1.000278888)
--(axis cs:552,1.000278888)
--(axis cs:553,1.000278888)
--(axis cs:554,1.000278888)
--(axis cs:555,1.000278888)
--(axis cs:556,1.000278888)
--(axis cs:557,1.000278888)
--(axis cs:558,1.000278888)
--(axis cs:559,1.000278888)
--(axis cs:560,1.000278888)
--(axis cs:561,1.000278888)
--(axis cs:562,1.000278888)
--(axis cs:563,1.000278888)
--(axis cs:564,1.000278888)
--(axis cs:565,1.000278888)
--(axis cs:566,1.000278888)
--(axis cs:567,1.000278888)
--(axis cs:568,1.000278888)
--(axis cs:569,1.000278888)
--(axis cs:570,1.000278888)
--(axis cs:571,1.000278888)
--(axis cs:572,1.000278888)
--(axis cs:573,1.000278888)
--(axis cs:574,1.000278888)
--(axis cs:575,1.000278888)
--(axis cs:576,1.000278888)
--(axis cs:577,1.000278888)
--(axis cs:578,1.000278888)
--(axis cs:579,1.000278888)
--(axis cs:580,1.000278888)
--(axis cs:581,1.000278888)
--(axis cs:582,1.000278888)
--(axis cs:583,1.000278888)
--(axis cs:584,1.000278888)
--(axis cs:585,1.000278888)
--(axis cs:586,1.000278888)
--(axis cs:587,1.000278888)
--(axis cs:588,1.000278888)
--(axis cs:589,1.000278888)
--(axis cs:590,1.000278888)
--(axis cs:591,1.000278888)
--(axis cs:592,1.000278888)
--(axis cs:593,1.000278888)
--(axis cs:594,1.000278888)
--(axis cs:595,1.00026087)
--(axis cs:596,1.00026087)
--(axis cs:597,1.00026087)
--(axis cs:598,1.00026087)
--(axis cs:599,1.00026087)
--(axis cs:600,1.00026087)
--(axis cs:601,1.00026087)
--(axis cs:602,1.00026087)
--(axis cs:603,1.00026087)
--(axis cs:604,1.00026087)
--(axis cs:605,1.00026087)
--(axis cs:606,1.00026087)
--(axis cs:607,1.00026087)
--(axis cs:608,1.00026087)
--(axis cs:609,1.00026087)
--(axis cs:610,1.00026087)
--(axis cs:611,1.00026087)
--(axis cs:612,1.00026087)
--(axis cs:613,1.00026087)
--(axis cs:614,1.00026087)
--(axis cs:615,1.00026087)
--(axis cs:616,1.00026087)
--(axis cs:617,1.00026087)
--(axis cs:618,1.00026087)
--(axis cs:619,1.00026087)
--(axis cs:620,1.00026087)
--(axis cs:621,1.00026087)
--(axis cs:622,1.00026087)
--(axis cs:623,1.00026087)
--(axis cs:624,1.00026087)
--(axis cs:625,1.00026087)
--(axis cs:626,1.00026087)
--(axis cs:627,1.00026087)
--(axis cs:628,1.00026087)
--(axis cs:629,1.00026087)
--(axis cs:630,1.00026087)
--(axis cs:631,1.00026087)
--(axis cs:632,1.00026087)
--(axis cs:633,1.00026087)
--(axis cs:634,1.00026087)
--(axis cs:635,1)
--(axis cs:636,1)
--(axis cs:637,1)
--(axis cs:638,1)
--(axis cs:639,1)
--(axis cs:640,1)
--(axis cs:641,1)
--(axis cs:642,1)
--(axis cs:643,1)
--(axis cs:644,1)
--(axis cs:645,1)
--(axis cs:646,1)
--(axis cs:647,1)
--(axis cs:648,1)
--(axis cs:649,1)
--(axis cs:650,1)
--(axis cs:651,1)
--(axis cs:652,1)
--(axis cs:653,1)
--(axis cs:654,1)
--(axis cs:655,1)
--(axis cs:656,1)
--(axis cs:657,1)
--(axis cs:658,1)
--(axis cs:659,1)
--(axis cs:660,1)
--(axis cs:661,1)
--(axis cs:662,1)
--(axis cs:663,1)
--(axis cs:664,1)
--(axis cs:665,1)
--(axis cs:666,1)
--(axis cs:667,1)
--(axis cs:668,1)
--(axis cs:669,1)
--(axis cs:670,1)
--(axis cs:671,1)
--(axis cs:672,1)
--(axis cs:673,1)
--(axis cs:674,1)
--(axis cs:675,1)
--(axis cs:676,1)
--(axis cs:677,1)
--(axis cs:678,1)
--(axis cs:679,1)
--(axis cs:680,1)
--(axis cs:681,1)
--(axis cs:682,1)
--(axis cs:683,1)
--(axis cs:684,1)
--(axis cs:685,1)
--(axis cs:686,1)
--(axis cs:687,1)
--(axis cs:688,1)
--(axis cs:689,1)
--(axis cs:690,1)
--(axis cs:691,1)
--(axis cs:692,1)
--(axis cs:693,1)
--(axis cs:694,1)
--(axis cs:695,1)
--(axis cs:696,1)
--(axis cs:697,1)
--(axis cs:698,1)
--(axis cs:699,1)
--(axis cs:700,1)
--(axis cs:701,1)
--(axis cs:702,1)
--(axis cs:703,1)
--(axis cs:704,1)
--(axis cs:705,1)
--(axis cs:706,1)
--(axis cs:707,1)
--(axis cs:708,1)
--(axis cs:709,1)
--(axis cs:710,1)
--(axis cs:711,1)
--(axis cs:712,1)
--(axis cs:713,1)
--(axis cs:714,1)
--(axis cs:715,1)
--(axis cs:716,1)
--(axis cs:717,1)
--(axis cs:718,1)
--(axis cs:719,1)
--(axis cs:720,1)
--(axis cs:721,1)
--(axis cs:722,1)
--(axis cs:723,1)
--(axis cs:724,1)
--(axis cs:725,1)
--(axis cs:726,1)
--(axis cs:727,1)
--(axis cs:728,1)
--(axis cs:729,1)
--(axis cs:730,1)
--(axis cs:731,1)
--(axis cs:732,1)
--(axis cs:733,1)
--(axis cs:734,1)
--(axis cs:735,1)
--(axis cs:736,1)
--(axis cs:737,1)
--(axis cs:738,1)
--(axis cs:739,1)
--(axis cs:740,1)
--(axis cs:741,1)
--(axis cs:742,1)
--(axis cs:743,1)
--(axis cs:744,1)
--(axis cs:745,1)
--(axis cs:746,1)
--(axis cs:747,1)
--(axis cs:748,1)
--(axis cs:749,1)
--(axis cs:750,1)
--(axis cs:751,1)
--(axis cs:752,1)
--(axis cs:753,1)
--(axis cs:754,1)
--(axis cs:755,1)
--(axis cs:756,1)
--(axis cs:757,1)
--(axis cs:758,1)
--(axis cs:759,1)
--(axis cs:760,1)
--(axis cs:761,1)
--(axis cs:762,1)
--(axis cs:763,1)
--(axis cs:764,1)
--(axis cs:765,1)
--(axis cs:766,1)
--(axis cs:767,1)
--(axis cs:768,1)
--(axis cs:769,1)
--(axis cs:770,1)
--(axis cs:771,1)
--(axis cs:772,1)
--(axis cs:773,1)
--(axis cs:774,1)
--(axis cs:775,1)
--(axis cs:776,1)
--(axis cs:777,1)
--(axis cs:778,1)
--(axis cs:779,1)
--(axis cs:780,1)
--(axis cs:781,1)
--(axis cs:782,1)
--(axis cs:783,1)
--(axis cs:784,1)
--(axis cs:785,1)
--(axis cs:786,1)
--(axis cs:787,1)
--(axis cs:788,1)
--(axis cs:789,1)
--(axis cs:790,1)
--(axis cs:791,1)
--(axis cs:792,1)
--(axis cs:793,1)
--(axis cs:794,1)
--(axis cs:795,1)
--(axis cs:796,1)
--(axis cs:797,1)
--(axis cs:798,1)
--(axis cs:799,1)
--(axis cs:800,1)
--(axis cs:801,1)
--(axis cs:802,1)
--(axis cs:803,1)
--(axis cs:804,1)
--(axis cs:805,1)
--(axis cs:806,1)
--(axis cs:807,1)
--(axis cs:808,1)
--(axis cs:809,1)
--(axis cs:810,1)
--(axis cs:811,1)
--(axis cs:812,1)
--(axis cs:813,1)
--(axis cs:814,1)
--(axis cs:815,1)
--(axis cs:816,1)
--(axis cs:817,1)
--(axis cs:818,1)
--(axis cs:819,1)
--(axis cs:820,1)
--(axis cs:821,1)
--(axis cs:822,1)
--(axis cs:823,1)
--(axis cs:824,1)
--(axis cs:825,1)
--(axis cs:826,1)
--(axis cs:827,1)
--(axis cs:828,1)
--(axis cs:829,1)
--(axis cs:830,1)
--(axis cs:831,1)
--(axis cs:832,1)
--(axis cs:833,1)
--(axis cs:834,1)
--(axis cs:835,1)
--(axis cs:836,1)
--(axis cs:837,1)
--(axis cs:838,1)
--(axis cs:839,1)
--(axis cs:840,1)
--(axis cs:841,1)
--(axis cs:842,1)
--(axis cs:843,1)
--(axis cs:844,1)
--(axis cs:845,1)
--(axis cs:846,1)
--(axis cs:847,1)
--(axis cs:848,1)
--(axis cs:849,1)
--(axis cs:850,1)
--(axis cs:851,1)
--(axis cs:852,1)
--(axis cs:853,1)
--(axis cs:854,1)
--(axis cs:855,1)
--(axis cs:856,1)
--(axis cs:857,1)
--(axis cs:858,1)
--(axis cs:859,1)
--(axis cs:860,1)
--(axis cs:861,1)
--(axis cs:862,1)
--(axis cs:863,1)
--(axis cs:864,1)
--(axis cs:865,1)
--(axis cs:866,1)
--(axis cs:867,1)
--(axis cs:868,1)
--(axis cs:869,1)
--(axis cs:870,1)
--(axis cs:871,1)
--(axis cs:872,1)
--(axis cs:873,1)
--(axis cs:874,1)
--(axis cs:875,1)
--(axis cs:876,1)
--(axis cs:877,1)
--(axis cs:878,1)
--(axis cs:879,1)
--(axis cs:880,1)
--(axis cs:881,1)
--(axis cs:882,1)
--(axis cs:883,1)
--(axis cs:884,1)
--(axis cs:885,1)
--(axis cs:886,1)
--(axis cs:887,1)
--(axis cs:888,1)
--(axis cs:889,1)
--(axis cs:890,1)
--(axis cs:891,1)
--(axis cs:892,1)
--(axis cs:893,1)
--(axis cs:894,1)
--(axis cs:895,1)
--(axis cs:896,1)
--(axis cs:897,1)
--(axis cs:898,1)
--(axis cs:899,1)
--(axis cs:900,1)
--(axis cs:901,1)
--(axis cs:902,1)
--(axis cs:903,1)
--(axis cs:904,1)
--(axis cs:905,1)
--(axis cs:906,1)
--(axis cs:907,1)
--(axis cs:908,1)
--(axis cs:909,1)
--(axis cs:910,1)
--(axis cs:911,1)
--(axis cs:912,1)
--(axis cs:913,1)
--(axis cs:914,1)
--(axis cs:915,1)
--(axis cs:916,1)
--(axis cs:917,1)
--(axis cs:918,1)
--(axis cs:919,1)
--(axis cs:920,1)
--(axis cs:921,1)
--(axis cs:922,1)
--(axis cs:923,1)
--(axis cs:924,1)
--(axis cs:925,1)
--(axis cs:926,1)
--(axis cs:927,1)
--(axis cs:928,1)
--(axis cs:929,1)
--(axis cs:930,1)
--(axis cs:931,1)
--(axis cs:932,1)
--(axis cs:933,1)
--(axis cs:934,1)
--(axis cs:935,1)
--(axis cs:936,1)
--(axis cs:937,1)
--(axis cs:938,1)
--(axis cs:939,1)
--(axis cs:940,1)
--(axis cs:941,1)
--(axis cs:942,1)
--(axis cs:943,1)
--(axis cs:944,1)
--(axis cs:945,1)
--(axis cs:946,1)
--(axis cs:947,1)
--(axis cs:948,1)
--(axis cs:949,1)
--(axis cs:950,1)
--(axis cs:951,1)
--(axis cs:952,1)
--(axis cs:953,1)
--(axis cs:954,1)
--(axis cs:955,1)
--(axis cs:956,1)
--(axis cs:957,1)
--(axis cs:958,1)
--(axis cs:959,1)
--(axis cs:960,1)
--(axis cs:961,1)
--(axis cs:962,1)
--(axis cs:963,1)
--(axis cs:964,1)
--(axis cs:965,1)
--(axis cs:966,1)
--(axis cs:967,1)
--(axis cs:968,1)
--(axis cs:969,1)
--(axis cs:970,1)
--(axis cs:971,1)
--(axis cs:972,1)
--(axis cs:973,1)
--(axis cs:974,1)
--(axis cs:975,1)
--(axis cs:976,1)
--(axis cs:977,1)
--(axis cs:978,1)
--(axis cs:979,1)
--(axis cs:980,1)
--(axis cs:981,1)
--(axis cs:982,1)
--(axis cs:983,1)
--(axis cs:984,1)
--(axis cs:985,1)
--(axis cs:986,1)
--(axis cs:987,1)
--(axis cs:988,1)
--(axis cs:989,1)
--(axis cs:990,1)
--(axis cs:991,1)
--(axis cs:992,1)
--(axis cs:993,1)
--(axis cs:994,1)
--(axis cs:995,1)
--(axis cs:996,1)
--(axis cs:997,1)
--(axis cs:998,1)
--(axis cs:999,1)
--(axis cs:1000,1)
--(axis cs:1001,1)
--(axis cs:1002,1)
--(axis cs:1003,1)
--(axis cs:1004,1)
--(axis cs:1005,1)
--(axis cs:1006,1)
--(axis cs:1007,1)
--(axis cs:1008,1)
--(axis cs:1009,1)
--(axis cs:1010,1)
--(axis cs:1011,1)
--(axis cs:1012,1)
--(axis cs:1013,1)
--(axis cs:1014,1)
--(axis cs:1015,1)
--(axis cs:1016,1)
--(axis cs:1017,1)
--(axis cs:1018,1)
--(axis cs:1019,1)
--(axis cs:1020,1)
--(axis cs:1021,1)
--(axis cs:1022,1)
--(axis cs:1023,1)
--(axis cs:1024,1)
--(axis cs:1025,1)
--(axis cs:1026,1)
--(axis cs:1027,1)
--(axis cs:1028,1)
--(axis cs:1029,1)
--(axis cs:1030,1)
--(axis cs:1031,1)
--(axis cs:1032,1)
--(axis cs:1033,1)
--(axis cs:1034,1)
--(axis cs:1035,1)
--(axis cs:1036,1)
--(axis cs:1037,1)
--(axis cs:1038,1)
--(axis cs:1039,1)
--(axis cs:1040,1)
--(axis cs:1041,1)
--(axis cs:1042,1)
--(axis cs:1043,1)
--(axis cs:1044,1)
--(axis cs:1045,1)
--(axis cs:1046,1)
--(axis cs:1047,1)
--(axis cs:1048,1)
--(axis cs:1049,1)
--(axis cs:1050,1)
--(axis cs:1051,1)
--(axis cs:1052,1)
--(axis cs:1053,1)
--(axis cs:1054,1)
--(axis cs:1055,1)
--(axis cs:1056,1)
--(axis cs:1057,1)
--(axis cs:1058,1)
--(axis cs:1059,1)
--(axis cs:1060,1)
--(axis cs:1061,1)
--(axis cs:1062,1)
--(axis cs:1063,1)
--(axis cs:1064,1)
--(axis cs:1065,1)
--(axis cs:1066,1)
--(axis cs:1067,1)
--(axis cs:1068,1)
--(axis cs:1069,1)
--(axis cs:1070,1)
--(axis cs:1071,1)
--(axis cs:1072,1)
--(axis cs:1073,1)
--(axis cs:1074,1)
--(axis cs:1075,1)
--(axis cs:1076,1)
--(axis cs:1077,1)
--(axis cs:1078,1)
--(axis cs:1079,1)
--(axis cs:1080,1)
--(axis cs:1081,1)
--(axis cs:1082,1)
--(axis cs:1083,1)
--(axis cs:1084,1)
--(axis cs:1085,1)
--(axis cs:1086,1)
--(axis cs:1087,1)
--(axis cs:1088,1)
--(axis cs:1089,1)
--(axis cs:1090,1)
--(axis cs:1091,1)
--(axis cs:1092,1)
--(axis cs:1093,1)
--(axis cs:1094,1)
--(axis cs:1095,1)
--(axis cs:1096,1)
--(axis cs:1097,1)
--(axis cs:1098,1)
--(axis cs:1099,1)
--(axis cs:1100,1)
--(axis cs:1101,1)
--(axis cs:1102,1)
--(axis cs:1103,1)
--(axis cs:1104,1)
--(axis cs:1105,1)
--(axis cs:1106,1)
--(axis cs:1107,1)
--(axis cs:1108,1)
--(axis cs:1109,1)
--(axis cs:1110,1)
--(axis cs:1111,1)
--(axis cs:1112,1)
--(axis cs:1113,1)
--(axis cs:1114,1)
--(axis cs:1115,1)
--(axis cs:1116,1)
--(axis cs:1117,1)
--(axis cs:1118,1)
--(axis cs:1119,1)
--(axis cs:1120,1)
--(axis cs:1121,1)
--(axis cs:1122,1)
--(axis cs:1123,1)
--(axis cs:1124,1)
--(axis cs:1125,1)
--(axis cs:1126,1)
--(axis cs:1127,1)
--(axis cs:1128,1)
--(axis cs:1129,1)
--(axis cs:1130,1)
--(axis cs:1131,1)
--(axis cs:1132,1)
--(axis cs:1133,1)
--(axis cs:1134,1)
--(axis cs:1135,1)
--(axis cs:1136,1)
--(axis cs:1137,1)
--(axis cs:1138,1)
--(axis cs:1139,1)
--(axis cs:1140,1)
--(axis cs:1141,1)
--(axis cs:1142,1)
--(axis cs:1143,1)
--(axis cs:1144,1)
--(axis cs:1145,1)
--(axis cs:1146,1)
--(axis cs:1147,1)
--(axis cs:1148,1)
--(axis cs:1149,1)
--(axis cs:1150,1)
--(axis cs:1151,1)
--(axis cs:1152,1)
--(axis cs:1153,1)
--(axis cs:1154,1)
--(axis cs:1155,1)
--(axis cs:1156,1)
--(axis cs:1157,1)
--(axis cs:1158,1)
--(axis cs:1159,1)
--(axis cs:1160,1)
--(axis cs:1161,1)
--(axis cs:1162,1)
--(axis cs:1163,1)
--(axis cs:1164,1)
--(axis cs:1165,1)
--(axis cs:1166,1)
--(axis cs:1167,1)
--(axis cs:1168,1)
--(axis cs:1169,1)
--(axis cs:1170,1)
--(axis cs:1171,1)
--(axis cs:1172,1)
--(axis cs:1173,1)
--(axis cs:1174,1)
--(axis cs:1175,1)
--(axis cs:1176,1)
--(axis cs:1177,1)
--(axis cs:1178,1)
--(axis cs:1179,1)
--(axis cs:1180,1)
--(axis cs:1181,1)
--(axis cs:1182,1)
--(axis cs:1183,1)
--(axis cs:1184,1)
--(axis cs:1185,1)
--(axis cs:1186,1)
--(axis cs:1187,1)
--(axis cs:1188,1)
--(axis cs:1189,1)
--(axis cs:1190,1)
--(axis cs:1191,1)
--(axis cs:1192,1)
--(axis cs:1193,1)
--(axis cs:1194,1)
--(axis cs:1195,1)
--(axis cs:1196,1)
--(axis cs:1197,1)
--(axis cs:1198,1)
--(axis cs:1199,1)
--(axis cs:1200,1)
--(axis cs:1201,1)
--(axis cs:1202,1)
--(axis cs:1203,1)
--(axis cs:1204,1)
--(axis cs:1205,1)
--(axis cs:1206,1)
--(axis cs:1207,1)
--(axis cs:1208,1)
--(axis cs:1209,1)
--(axis cs:1210,1)
--(axis cs:1211,1)
--(axis cs:1212,1)
--(axis cs:1213,1)
--(axis cs:1214,1)
--(axis cs:1215,1)
--(axis cs:1216,1)
--(axis cs:1217,1)
--(axis cs:1218,1)
--(axis cs:1219,1)
--(axis cs:1220,1)
--(axis cs:1221,1)
--(axis cs:1222,1)
--(axis cs:1223,1)
--(axis cs:1224,1)
--(axis cs:1225,1)
--(axis cs:1226,1)
--(axis cs:1227,1)
--(axis cs:1228,1)
--(axis cs:1229,1)
--(axis cs:1230,1)
--(axis cs:1231,1)
--(axis cs:1232,1)
--(axis cs:1233,1)
--(axis cs:1234,1)
--(axis cs:1235,1)
--(axis cs:1236,1)
--(axis cs:1237,1)
--(axis cs:1238,1)
--(axis cs:1239,1)
--(axis cs:1240,1)
--(axis cs:1241,1)
--(axis cs:1242,1)
--(axis cs:1243,1)
--(axis cs:1244,1)
--(axis cs:1245,1)
--(axis cs:1246,1)
--(axis cs:1247,1)
--(axis cs:1248,1)
--(axis cs:1249,1)
--(axis cs:1250,1)
--(axis cs:1251,1)
--(axis cs:1252,1)
--(axis cs:1253,1)
--(axis cs:1254,1)
--(axis cs:1255,1)
--(axis cs:1256,1)
--(axis cs:1257,1)
--(axis cs:1258,1)
--(axis cs:1259,1)
--(axis cs:1260,1)
--(axis cs:1261,1)
--(axis cs:1262,1)
--(axis cs:1263,1)
--(axis cs:1264,1)
--(axis cs:1265,1)
--(axis cs:1266,1)
--(axis cs:1267,1)
--(axis cs:1268,1)
--(axis cs:1269,1)
--(axis cs:1270,1)
--(axis cs:1271,1)
--(axis cs:1272,1)
--(axis cs:1273,1)
--(axis cs:1274,1)
--(axis cs:1275,1)
--(axis cs:1276,1)
--(axis cs:1277,1)
--(axis cs:1278,1)
--(axis cs:1279,1)
--(axis cs:1280,1)
--(axis cs:1281,1)
--(axis cs:1282,1)
--(axis cs:1283,1)
--(axis cs:1284,1)
--(axis cs:1285,1)
--(axis cs:1286,1)
--(axis cs:1287,1)
--(axis cs:1288,1)
--(axis cs:1289,1)
--(axis cs:1290,1)
--(axis cs:1291,1)
--(axis cs:1292,1)
--(axis cs:1293,1)
--(axis cs:1294,1)
--(axis cs:1295,1)
--(axis cs:1296,1)
--(axis cs:1297,1)
--(axis cs:1298,1)
--(axis cs:1299,1)
--(axis cs:1300,1)
--(axis cs:1301,1)
--(axis cs:1302,1)
--(axis cs:1303,1)
--(axis cs:1304,1)
--(axis cs:1305,1)
--(axis cs:1306,1)
--(axis cs:1307,1)
--(axis cs:1308,1)
--(axis cs:1309,1)
--(axis cs:1310,1)
--(axis cs:1311,1)
--(axis cs:1312,1)
--(axis cs:1313,1)
--(axis cs:1314,1)
--(axis cs:1315,1)
--(axis cs:1316,1)
--(axis cs:1317,1)
--(axis cs:1318,1)
--(axis cs:1319,1)
--(axis cs:1320,1)
--(axis cs:1321,1)
--(axis cs:1322,1)
--(axis cs:1323,1)
--(axis cs:1324,1)
--(axis cs:1325,1)
--(axis cs:1326,1)
--(axis cs:1327,1)
--(axis cs:1328,1)
--(axis cs:1329,1)
--(axis cs:1330,1)
--(axis cs:1331,1)
--(axis cs:1332,1)
--(axis cs:1333,1)
--(axis cs:1334,1)
--(axis cs:1335,1)
--(axis cs:1336,1)
--(axis cs:1337,1)
--(axis cs:1338,1)
--(axis cs:1339,1)
--(axis cs:1340,1)
--(axis cs:1341,1)
--(axis cs:1342,1)
--(axis cs:1343,1)
--(axis cs:1344,1)
--(axis cs:1345,1)
--(axis cs:1346,1)
--(axis cs:1347,1)
--(axis cs:1348,1)
--(axis cs:1349,1)
--(axis cs:1350,1)
--(axis cs:1351,1)
--(axis cs:1352,1)
--(axis cs:1353,1)
--(axis cs:1354,1)
--(axis cs:1355,1)
--(axis cs:1356,1)
--(axis cs:1357,1)
--(axis cs:1358,1)
--(axis cs:1359,1)
--(axis cs:1360,1)
--(axis cs:1361,1)
--(axis cs:1362,1)
--(axis cs:1363,1)
--(axis cs:1364,1)
--(axis cs:1365,1)
--(axis cs:1366,1)
--(axis cs:1367,1)
--(axis cs:1368,1)
--(axis cs:1369,1)
--(axis cs:1370,1)
--(axis cs:1371,1)
--(axis cs:1372,1)
--(axis cs:1373,1)
--(axis cs:1374,1)
--(axis cs:1375,1)
--(axis cs:1376,1)
--(axis cs:1377,1)
--(axis cs:1378,1)
--(axis cs:1379,1)
--(axis cs:1380,1)
--(axis cs:1381,1)
--(axis cs:1382,1)
--(axis cs:1383,1)
--(axis cs:1384,1)
--(axis cs:1385,1)
--(axis cs:1386,1)
--(axis cs:1387,1)
--(axis cs:1388,1)
--(axis cs:1389,1)
--(axis cs:1390,1)
--(axis cs:1391,1)
--(axis cs:1392,1)
--(axis cs:1393,1)
--(axis cs:1394,1)
--(axis cs:1395,1)
--(axis cs:1396,1)
--(axis cs:1397,1)
--(axis cs:1398,1)
--(axis cs:1399,1)
--(axis cs:1400,1)
--(axis cs:1401,1)
--(axis cs:1402,1)
--(axis cs:1403,1)
--(axis cs:1404,1)
--(axis cs:1405,1)
--(axis cs:1406,1)
--(axis cs:1407,1)
--(axis cs:1408,1)
--(axis cs:1409,1)
--(axis cs:1410,1)
--(axis cs:1411,1)
--(axis cs:1412,1)
--(axis cs:1413,1)
--(axis cs:1414,1)
--(axis cs:1415,1)
--(axis cs:1416,1)
--(axis cs:1417,1)
--(axis cs:1418,1)
--(axis cs:1419,1)
--(axis cs:1420,1)
--(axis cs:1421,1)
--(axis cs:1422,1)
--(axis cs:1423,1)
--(axis cs:1424,1)
--(axis cs:1425,1)
--(axis cs:1426,1)
--(axis cs:1427,1)
--(axis cs:1428,1)
--(axis cs:1429,1)
--(axis cs:1430,1)
--(axis cs:1431,1)
--(axis cs:1432,1)
--(axis cs:1433,1)
--(axis cs:1434,1)
--(axis cs:1435,1)
--(axis cs:1436,1)
--(axis cs:1437,1)
--(axis cs:1438,1)
--(axis cs:1439,1)
--(axis cs:1440,1)
--(axis cs:1441,1)
--(axis cs:1442,1)
--(axis cs:1443,1)
--(axis cs:1444,1)
--(axis cs:1445,1)
--(axis cs:1446,1)
--(axis cs:1447,1)
--(axis cs:1448,1)
--(axis cs:1449,1)
--(axis cs:1450,1)
--(axis cs:1451,1)
--(axis cs:1452,1)
--(axis cs:1453,1)
--(axis cs:1454,1)
--(axis cs:1455,1)
--(axis cs:1456,1)
--(axis cs:1457,1)
--(axis cs:1458,1)
--(axis cs:1459,1)
--(axis cs:1460,1)
--(axis cs:1461,1)
--(axis cs:1462,1)
--(axis cs:1463,1)
--(axis cs:1464,1)
--(axis cs:1465,1)
--(axis cs:1466,1)
--(axis cs:1467,1)
--(axis cs:1468,1)
--(axis cs:1469,1)
--(axis cs:1470,1)
--(axis cs:1471,1)
--(axis cs:1472,1)
--(axis cs:1473,1)
--(axis cs:1474,1)
--(axis cs:1475,1)
--(axis cs:1476,1)
--(axis cs:1477,1)
--(axis cs:1478,1)
--(axis cs:1479,1)
--(axis cs:1480,1)
--(axis cs:1481,1)
--(axis cs:1482,1)
--(axis cs:1483,1)
--(axis cs:1484,1)
--(axis cs:1485,1)
--(axis cs:1486,1)
--(axis cs:1487,1)
--(axis cs:1488,1)
--(axis cs:1489,1)
--(axis cs:1490,1)
--(axis cs:1491,1)
--(axis cs:1492,1)
--(axis cs:1493,1)
--(axis cs:1494,1)
--(axis cs:1495,1)
--(axis cs:1496,1)
--(axis cs:1497,1)
--(axis cs:1498,1)
--(axis cs:1499,1)
--(axis cs:1500,1)
--(axis cs:1501,1)
--(axis cs:1502,1)
--(axis cs:1503,1)
--(axis cs:1504,1)
--(axis cs:1505,1)
--(axis cs:1506,1)
--(axis cs:1507,1)
--(axis cs:1508,1)
--(axis cs:1509,1)
--(axis cs:1510,1)
--(axis cs:1511,1)
--(axis cs:1512,1)
--(axis cs:1513,1)
--(axis cs:1514,1)
--(axis cs:1515,1)
--(axis cs:1516,1)
--(axis cs:1517,1)
--(axis cs:1518,1)
--(axis cs:1519,1)
--(axis cs:1520,1)
--(axis cs:1521,1)
--(axis cs:1522,1)
--(axis cs:1523,1)
--(axis cs:1524,1)
--(axis cs:1525,1)
--(axis cs:1526,1)
--(axis cs:1527,1)
--(axis cs:1528,1)
--(axis cs:1529,1)
--(axis cs:1530,1)
--(axis cs:1531,1)
--(axis cs:1532,1)
--(axis cs:1533,1)
--(axis cs:1534,1)
--(axis cs:1535,1)
--(axis cs:1536,1)
--(axis cs:1537,1)
--(axis cs:1538,1)
--(axis cs:1539,1)
--(axis cs:1540,1)
--(axis cs:1541,1)
--(axis cs:1542,1)
--(axis cs:1543,1)
--(axis cs:1544,1)
--(axis cs:1545,1)
--(axis cs:1546,1)
--(axis cs:1547,1)
--(axis cs:1548,1)
--(axis cs:1549,1)
--(axis cs:1550,1)
--(axis cs:1551,1)
--(axis cs:1552,1)
--(axis cs:1553,1)
--(axis cs:1554,1)
--(axis cs:1555,1)
--(axis cs:1556,1)
--(axis cs:1557,1)
--(axis cs:1558,1)
--(axis cs:1559,1)
--(axis cs:1560,1)
--(axis cs:1561,1)
--(axis cs:1562,1)
--(axis cs:1563,1)
--(axis cs:1564,1)
--(axis cs:1565,1)
--(axis cs:1566,1)
--(axis cs:1567,1)
--(axis cs:1568,1)
--(axis cs:1569,1)
--(axis cs:1570,1)
--(axis cs:1571,1)
--(axis cs:1572,1)
--(axis cs:1573,1)
--(axis cs:1574,1)
--(axis cs:1575,1)
--(axis cs:1576,1)
--(axis cs:1577,1)
--(axis cs:1578,1)
--(axis cs:1579,1)
--(axis cs:1580,1)
--(axis cs:1581,1)
--(axis cs:1582,1)
--(axis cs:1583,1)
--(axis cs:1584,1)
--(axis cs:1585,1)
--(axis cs:1586,1)
--(axis cs:1587,1)
--(axis cs:1588,1)
--(axis cs:1589,1)
--(axis cs:1590,1)
--(axis cs:1591,1)
--(axis cs:1592,1)
--(axis cs:1593,1)
--(axis cs:1594,1)
--(axis cs:1595,1)
--(axis cs:1596,1)
--(axis cs:1597,1)
--(axis cs:1598,1)
--(axis cs:1599,1)
--(axis cs:1600,1)
--(axis cs:1601,1)
--(axis cs:1602,1)
--(axis cs:1603,1)
--(axis cs:1604,1)
--(axis cs:1605,1)
--(axis cs:1606,1)
--(axis cs:1607,1)
--(axis cs:1608,1)
--(axis cs:1609,1)
--(axis cs:1610,1)
--(axis cs:1611,1)
--(axis cs:1612,1)
--(axis cs:1613,1)
--(axis cs:1614,1)
--(axis cs:1615,1)
--(axis cs:1616,1)
--(axis cs:1617,1)
--(axis cs:1618,1)
--(axis cs:1619,1)
--(axis cs:1620,1)
--(axis cs:1621,1)
--(axis cs:1622,1)
--(axis cs:1623,1)
--(axis cs:1624,1)
--(axis cs:1625,1)
--(axis cs:1626,1)
--(axis cs:1627,1)
--(axis cs:1628,1)
--(axis cs:1629,1)
--(axis cs:1630,1)
--(axis cs:1631,1)
--(axis cs:1632,1)
--(axis cs:1633,1)
--(axis cs:1634,1)
--(axis cs:1635,1)
--(axis cs:1636,1)
--(axis cs:1637,1)
--(axis cs:1638,1)
--(axis cs:1639,1)
--(axis cs:1640,1)
--(axis cs:1641,1)
--(axis cs:1642,1)
--(axis cs:1643,1)
--(axis cs:1644,1)
--(axis cs:1645,1)
--(axis cs:1646,1)
--(axis cs:1647,1)
--(axis cs:1648,1)
--(axis cs:1649,1)
--(axis cs:1650,1)
--(axis cs:1651,1)
--(axis cs:1652,1)
--(axis cs:1653,1)
--(axis cs:1654,1)
--(axis cs:1655,1)
--(axis cs:1656,1)
--(axis cs:1657,1)
--(axis cs:1658,1)
--(axis cs:1659,1)
--(axis cs:1660,1)
--(axis cs:1661,1)
--(axis cs:1662,1)
--(axis cs:1663,1)
--(axis cs:1664,1)
--(axis cs:1665,1)
--(axis cs:1666,1)
--(axis cs:1667,1)
--(axis cs:1668,1)
--(axis cs:1669,1)
--(axis cs:1670,1)
--(axis cs:1671,1)
--(axis cs:1672,1)
--(axis cs:1673,1)
--(axis cs:1674,1)
--(axis cs:1675,1)
--(axis cs:1676,1)
--(axis cs:1677,1)
--(axis cs:1678,1)
--(axis cs:1679,1)
--(axis cs:1680,1)
--(axis cs:1681,1)
--(axis cs:1682,1)
--(axis cs:1683,1)
--(axis cs:1684,1)
--(axis cs:1685,1)
--(axis cs:1686,1)
--(axis cs:1687,1)
--(axis cs:1688,1)
--(axis cs:1689,1)
--(axis cs:1690,1)
--(axis cs:1691,1)
--(axis cs:1692,1)
--(axis cs:1693,1)
--(axis cs:1694,1)
--(axis cs:1695,1)
--(axis cs:1696,1)
--(axis cs:1697,1)
--(axis cs:1698,1)
--(axis cs:1699,1)
--(axis cs:1700,1)
--(axis cs:1701,1)
--(axis cs:1702,1)
--(axis cs:1703,1)
--(axis cs:1704,1)
--(axis cs:1705,1)
--(axis cs:1706,1)
--(axis cs:1707,1)
--(axis cs:1708,1)
--(axis cs:1709,1)
--(axis cs:1710,1)
--(axis cs:1711,1)
--(axis cs:1712,1)
--(axis cs:1713,1)
--(axis cs:1714,1)
--(axis cs:1715,1)
--(axis cs:1716,1)
--(axis cs:1717,1)
--(axis cs:1718,1)
--(axis cs:1719,1)
--(axis cs:1720,1)
--(axis cs:1721,1)
--(axis cs:1722,1)
--(axis cs:1723,1)
--(axis cs:1724,1)
--(axis cs:1725,1)
--(axis cs:1726,1)
--(axis cs:1727,1)
--(axis cs:1728,1)
--(axis cs:1729,1)
--(axis cs:1730,1)
--(axis cs:1731,1)
--(axis cs:1732,1)
--(axis cs:1733,1)
--(axis cs:1734,1)
--(axis cs:1735,1)
--(axis cs:1736,1)
--(axis cs:1737,1)
--(axis cs:1738,1)
--(axis cs:1739,1)
--(axis cs:1740,1)
--(axis cs:1741,1)
--(axis cs:1742,1)
--(axis cs:1743,1)
--(axis cs:1744,1)
--(axis cs:1745,1)
--(axis cs:1746,1)
--(axis cs:1747,1)
--(axis cs:1748,1)
--(axis cs:1749,1)
--(axis cs:1750,1)
--(axis cs:1751,1)
--(axis cs:1752,1)
--(axis cs:1753,1)
--(axis cs:1754,1)
--(axis cs:1755,1)
--(axis cs:1756,1)
--(axis cs:1757,1)
--(axis cs:1758,1)
--(axis cs:1759,1)
--(axis cs:1760,1)
--(axis cs:1761,1)
--(axis cs:1762,1)
--(axis cs:1763,1)
--(axis cs:1764,1)
--(axis cs:1765,1)
--(axis cs:1766,1)
--(axis cs:1767,1)
--(axis cs:1768,1)
--(axis cs:1769,1)
--(axis cs:1770,1)
--(axis cs:1771,1)
--(axis cs:1772,1)
--(axis cs:1773,1)
--(axis cs:1774,1)
--(axis cs:1775,1)
--(axis cs:1776,1)
--(axis cs:1777,1)
--(axis cs:1778,1)
--(axis cs:1779,1)
--(axis cs:1780,1)
--(axis cs:1781,1)
--(axis cs:1782,1)
--(axis cs:1783,1)
--(axis cs:1784,1)
--(axis cs:1785,1)
--(axis cs:1786,1)
--(axis cs:1787,1)
--(axis cs:1788,1)
--(axis cs:1789,1)
--(axis cs:1790,1)
--(axis cs:1791,1)
--(axis cs:1792,1)
--(axis cs:1793,1)
--(axis cs:1794,1)
--(axis cs:1795,1)
--(axis cs:1796,1)
--(axis cs:1797,1)
--(axis cs:1798,1)
--(axis cs:1799,1)
--(axis cs:1800,1)
--(axis cs:1800,1)
--(axis cs:1800,1)
--(axis cs:1799,1)
--(axis cs:1798,1)
--(axis cs:1797,1)
--(axis cs:1796,1)
--(axis cs:1795,1)
--(axis cs:1794,1)
--(axis cs:1793,1)
--(axis cs:1792,1)
--(axis cs:1791,1)
--(axis cs:1790,1)
--(axis cs:1789,1)
--(axis cs:1788,1)
--(axis cs:1787,1)
--(axis cs:1786,1)
--(axis cs:1785,1)
--(axis cs:1784,1)
--(axis cs:1783,1)
--(axis cs:1782,1)
--(axis cs:1781,1)
--(axis cs:1780,1)
--(axis cs:1779,1)
--(axis cs:1778,1)
--(axis cs:1777,1)
--(axis cs:1776,1)
--(axis cs:1775,1)
--(axis cs:1774,1)
--(axis cs:1773,1)
--(axis cs:1772,1)
--(axis cs:1771,1)
--(axis cs:1770,1)
--(axis cs:1769,1)
--(axis cs:1768,1)
--(axis cs:1767,1)
--(axis cs:1766,1)
--(axis cs:1765,1)
--(axis cs:1764,1)
--(axis cs:1763,1)
--(axis cs:1762,1)
--(axis cs:1761,1)
--(axis cs:1760,1)
--(axis cs:1759,1)
--(axis cs:1758,1)
--(axis cs:1757,1)
--(axis cs:1756,1)
--(axis cs:1755,1)
--(axis cs:1754,1)
--(axis cs:1753,1)
--(axis cs:1752,1)
--(axis cs:1751,1)
--(axis cs:1750,1)
--(axis cs:1749,1)
--(axis cs:1748,1)
--(axis cs:1747,1)
--(axis cs:1746,1)
--(axis cs:1745,1)
--(axis cs:1744,1)
--(axis cs:1743,1)
--(axis cs:1742,1)
--(axis cs:1741,1)
--(axis cs:1740,1)
--(axis cs:1739,1)
--(axis cs:1738,1)
--(axis cs:1737,1)
--(axis cs:1736,1)
--(axis cs:1735,1)
--(axis cs:1734,1)
--(axis cs:1733,1)
--(axis cs:1732,1)
--(axis cs:1731,1)
--(axis cs:1730,1)
--(axis cs:1729,1)
--(axis cs:1728,1)
--(axis cs:1727,1)
--(axis cs:1726,1)
--(axis cs:1725,1)
--(axis cs:1724,1)
--(axis cs:1723,1)
--(axis cs:1722,1)
--(axis cs:1721,1)
--(axis cs:1720,1)
--(axis cs:1719,1)
--(axis cs:1718,1)
--(axis cs:1717,1)
--(axis cs:1716,1)
--(axis cs:1715,1)
--(axis cs:1714,1)
--(axis cs:1713,1)
--(axis cs:1712,1)
--(axis cs:1711,1)
--(axis cs:1710,1)
--(axis cs:1709,1)
--(axis cs:1708,1)
--(axis cs:1707,1)
--(axis cs:1706,1)
--(axis cs:1705,1)
--(axis cs:1704,1)
--(axis cs:1703,1)
--(axis cs:1702,1)
--(axis cs:1701,1)
--(axis cs:1700,1)
--(axis cs:1699,1)
--(axis cs:1698,1)
--(axis cs:1697,1)
--(axis cs:1696,1)
--(axis cs:1695,1)
--(axis cs:1694,1)
--(axis cs:1693,1)
--(axis cs:1692,1)
--(axis cs:1691,1)
--(axis cs:1690,1)
--(axis cs:1689,1)
--(axis cs:1688,1)
--(axis cs:1687,1)
--(axis cs:1686,1)
--(axis cs:1685,1)
--(axis cs:1684,1)
--(axis cs:1683,1)
--(axis cs:1682,1)
--(axis cs:1681,1)
--(axis cs:1680,1)
--(axis cs:1679,1)
--(axis cs:1678,1)
--(axis cs:1677,1)
--(axis cs:1676,1)
--(axis cs:1675,1)
--(axis cs:1674,1)
--(axis cs:1673,1)
--(axis cs:1672,1)
--(axis cs:1671,1)
--(axis cs:1670,1)
--(axis cs:1669,1)
--(axis cs:1668,1)
--(axis cs:1667,1)
--(axis cs:1666,1)
--(axis cs:1665,1)
--(axis cs:1664,1)
--(axis cs:1663,1)
--(axis cs:1662,1)
--(axis cs:1661,1)
--(axis cs:1660,1)
--(axis cs:1659,1)
--(axis cs:1658,1)
--(axis cs:1657,1)
--(axis cs:1656,1)
--(axis cs:1655,1)
--(axis cs:1654,1)
--(axis cs:1653,1)
--(axis cs:1652,1)
--(axis cs:1651,1)
--(axis cs:1650,1)
--(axis cs:1649,1)
--(axis cs:1648,1)
--(axis cs:1647,1)
--(axis cs:1646,1)
--(axis cs:1645,1)
--(axis cs:1644,1)
--(axis cs:1643,1)
--(axis cs:1642,1)
--(axis cs:1641,1)
--(axis cs:1640,1)
--(axis cs:1639,1)
--(axis cs:1638,1)
--(axis cs:1637,1)
--(axis cs:1636,1)
--(axis cs:1635,1)
--(axis cs:1634,1)
--(axis cs:1633,1)
--(axis cs:1632,1)
--(axis cs:1631,1)
--(axis cs:1630,1)
--(axis cs:1629,1)
--(axis cs:1628,1)
--(axis cs:1627,1)
--(axis cs:1626,1)
--(axis cs:1625,1)
--(axis cs:1624,1)
--(axis cs:1623,1)
--(axis cs:1622,1)
--(axis cs:1621,1)
--(axis cs:1620,1)
--(axis cs:1619,1)
--(axis cs:1618,1)
--(axis cs:1617,1)
--(axis cs:1616,1)
--(axis cs:1615,1)
--(axis cs:1614,1)
--(axis cs:1613,1)
--(axis cs:1612,1)
--(axis cs:1611,1)
--(axis cs:1610,1)
--(axis cs:1609,1)
--(axis cs:1608,1)
--(axis cs:1607,1)
--(axis cs:1606,1)
--(axis cs:1605,1)
--(axis cs:1604,1)
--(axis cs:1603,1)
--(axis cs:1602,1)
--(axis cs:1601,1)
--(axis cs:1600,1)
--(axis cs:1599,1)
--(axis cs:1598,1)
--(axis cs:1597,1)
--(axis cs:1596,1)
--(axis cs:1595,1)
--(axis cs:1594,1)
--(axis cs:1593,1)
--(axis cs:1592,1)
--(axis cs:1591,1)
--(axis cs:1590,1)
--(axis cs:1589,1)
--(axis cs:1588,1)
--(axis cs:1587,1)
--(axis cs:1586,1)
--(axis cs:1585,1)
--(axis cs:1584,1)
--(axis cs:1583,1)
--(axis cs:1582,1)
--(axis cs:1581,1)
--(axis cs:1580,1)
--(axis cs:1579,1)
--(axis cs:1578,1)
--(axis cs:1577,1)
--(axis cs:1576,1)
--(axis cs:1575,1)
--(axis cs:1574,1)
--(axis cs:1573,1)
--(axis cs:1572,1)
--(axis cs:1571,1)
--(axis cs:1570,1)
--(axis cs:1569,1)
--(axis cs:1568,1)
--(axis cs:1567,1)
--(axis cs:1566,1)
--(axis cs:1565,1)
--(axis cs:1564,1)
--(axis cs:1563,1)
--(axis cs:1562,1)
--(axis cs:1561,1)
--(axis cs:1560,1)
--(axis cs:1559,1)
--(axis cs:1558,1)
--(axis cs:1557,1)
--(axis cs:1556,1)
--(axis cs:1555,1)
--(axis cs:1554,1)
--(axis cs:1553,1)
--(axis cs:1552,1)
--(axis cs:1551,1)
--(axis cs:1550,1)
--(axis cs:1549,1)
--(axis cs:1548,1)
--(axis cs:1547,1)
--(axis cs:1546,1)
--(axis cs:1545,1)
--(axis cs:1544,1)
--(axis cs:1543,1)
--(axis cs:1542,1)
--(axis cs:1541,1)
--(axis cs:1540,1)
--(axis cs:1539,1)
--(axis cs:1538,1)
--(axis cs:1537,1)
--(axis cs:1536,1)
--(axis cs:1535,1)
--(axis cs:1534,1)
--(axis cs:1533,1)
--(axis cs:1532,1)
--(axis cs:1531,1)
--(axis cs:1530,1)
--(axis cs:1529,1)
--(axis cs:1528,1)
--(axis cs:1527,1)
--(axis cs:1526,1)
--(axis cs:1525,1)
--(axis cs:1524,1)
--(axis cs:1523,1)
--(axis cs:1522,1)
--(axis cs:1521,1)
--(axis cs:1520,1)
--(axis cs:1519,1)
--(axis cs:1518,1)
--(axis cs:1517,1)
--(axis cs:1516,1)
--(axis cs:1515,1)
--(axis cs:1514,1)
--(axis cs:1513,1)
--(axis cs:1512,1)
--(axis cs:1511,1)
--(axis cs:1510,1)
--(axis cs:1509,1)
--(axis cs:1508,1)
--(axis cs:1507,1)
--(axis cs:1506,1)
--(axis cs:1505,1)
--(axis cs:1504,1)
--(axis cs:1503,1)
--(axis cs:1502,1)
--(axis cs:1501,1)
--(axis cs:1500,1)
--(axis cs:1499,1)
--(axis cs:1498,1)
--(axis cs:1497,1)
--(axis cs:1496,1)
--(axis cs:1495,1)
--(axis cs:1494,1)
--(axis cs:1493,1)
--(axis cs:1492,1)
--(axis cs:1491,1)
--(axis cs:1490,1)
--(axis cs:1489,1)
--(axis cs:1488,1)
--(axis cs:1487,1)
--(axis cs:1486,1)
--(axis cs:1485,1)
--(axis cs:1484,1)
--(axis cs:1483,1)
--(axis cs:1482,1)
--(axis cs:1481,1)
--(axis cs:1480,1)
--(axis cs:1479,1)
--(axis cs:1478,1)
--(axis cs:1477,1)
--(axis cs:1476,1)
--(axis cs:1475,1)
--(axis cs:1474,1)
--(axis cs:1473,1)
--(axis cs:1472,1)
--(axis cs:1471,1)
--(axis cs:1470,1)
--(axis cs:1469,1)
--(axis cs:1468,1)
--(axis cs:1467,1)
--(axis cs:1466,1)
--(axis cs:1465,1)
--(axis cs:1464,1)
--(axis cs:1463,1)
--(axis cs:1462,1)
--(axis cs:1461,1)
--(axis cs:1460,1)
--(axis cs:1459,1)
--(axis cs:1458,1)
--(axis cs:1457,1)
--(axis cs:1456,1)
--(axis cs:1455,1)
--(axis cs:1454,1)
--(axis cs:1453,1)
--(axis cs:1452,1)
--(axis cs:1451,1)
--(axis cs:1450,1)
--(axis cs:1449,1)
--(axis cs:1448,1)
--(axis cs:1447,1)
--(axis cs:1446,1)
--(axis cs:1445,1)
--(axis cs:1444,1)
--(axis cs:1443,1)
--(axis cs:1442,1)
--(axis cs:1441,1)
--(axis cs:1440,1)
--(axis cs:1439,1)
--(axis cs:1438,1)
--(axis cs:1437,1)
--(axis cs:1436,1)
--(axis cs:1435,1)
--(axis cs:1434,1)
--(axis cs:1433,1)
--(axis cs:1432,1)
--(axis cs:1431,1)
--(axis cs:1430,1)
--(axis cs:1429,1)
--(axis cs:1428,1)
--(axis cs:1427,1)
--(axis cs:1426,1)
--(axis cs:1425,1)
--(axis cs:1424,1)
--(axis cs:1423,1)
--(axis cs:1422,1)
--(axis cs:1421,1)
--(axis cs:1420,1)
--(axis cs:1419,1)
--(axis cs:1418,1)
--(axis cs:1417,1)
--(axis cs:1416,1)
--(axis cs:1415,1)
--(axis cs:1414,1)
--(axis cs:1413,1)
--(axis cs:1412,1)
--(axis cs:1411,1)
--(axis cs:1410,1)
--(axis cs:1409,1)
--(axis cs:1408,1)
--(axis cs:1407,1)
--(axis cs:1406,1)
--(axis cs:1405,1)
--(axis cs:1404,1)
--(axis cs:1403,1)
--(axis cs:1402,1)
--(axis cs:1401,1)
--(axis cs:1400,1)
--(axis cs:1399,1)
--(axis cs:1398,1)
--(axis cs:1397,1)
--(axis cs:1396,1)
--(axis cs:1395,1)
--(axis cs:1394,1)
--(axis cs:1393,1)
--(axis cs:1392,1)
--(axis cs:1391,1)
--(axis cs:1390,1)
--(axis cs:1389,1)
--(axis cs:1388,1)
--(axis cs:1387,1)
--(axis cs:1386,1)
--(axis cs:1385,1)
--(axis cs:1384,1)
--(axis cs:1383,1)
--(axis cs:1382,1)
--(axis cs:1381,1)
--(axis cs:1380,1)
--(axis cs:1379,1)
--(axis cs:1378,1)
--(axis cs:1377,1)
--(axis cs:1376,1)
--(axis cs:1375,1)
--(axis cs:1374,1)
--(axis cs:1373,1)
--(axis cs:1372,1)
--(axis cs:1371,1)
--(axis cs:1370,1)
--(axis cs:1369,1)
--(axis cs:1368,1)
--(axis cs:1367,1)
--(axis cs:1366,1)
--(axis cs:1365,1)
--(axis cs:1364,1)
--(axis cs:1363,1)
--(axis cs:1362,1)
--(axis cs:1361,1)
--(axis cs:1360,1)
--(axis cs:1359,1)
--(axis cs:1358,1)
--(axis cs:1357,1)
--(axis cs:1356,1)
--(axis cs:1355,1)
--(axis cs:1354,1)
--(axis cs:1353,1)
--(axis cs:1352,1)
--(axis cs:1351,1)
--(axis cs:1350,1)
--(axis cs:1349,1)
--(axis cs:1348,1)
--(axis cs:1347,1)
--(axis cs:1346,1)
--(axis cs:1345,1)
--(axis cs:1344,1)
--(axis cs:1343,1)
--(axis cs:1342,1)
--(axis cs:1341,1)
--(axis cs:1340,1)
--(axis cs:1339,1)
--(axis cs:1338,1)
--(axis cs:1337,1)
--(axis cs:1336,1)
--(axis cs:1335,1)
--(axis cs:1334,1)
--(axis cs:1333,1)
--(axis cs:1332,1)
--(axis cs:1331,1)
--(axis cs:1330,1)
--(axis cs:1329,1)
--(axis cs:1328,1)
--(axis cs:1327,1)
--(axis cs:1326,1)
--(axis cs:1325,1)
--(axis cs:1324,1)
--(axis cs:1323,1)
--(axis cs:1322,1)
--(axis cs:1321,1)
--(axis cs:1320,1)
--(axis cs:1319,1)
--(axis cs:1318,1)
--(axis cs:1317,1)
--(axis cs:1316,1)
--(axis cs:1315,1)
--(axis cs:1314,1)
--(axis cs:1313,1)
--(axis cs:1312,1)
--(axis cs:1311,1)
--(axis cs:1310,1)
--(axis cs:1309,1)
--(axis cs:1308,1)
--(axis cs:1307,1)
--(axis cs:1306,1)
--(axis cs:1305,1)
--(axis cs:1304,1)
--(axis cs:1303,1)
--(axis cs:1302,1)
--(axis cs:1301,1)
--(axis cs:1300,1)
--(axis cs:1299,1)
--(axis cs:1298,1)
--(axis cs:1297,1)
--(axis cs:1296,1)
--(axis cs:1295,1)
--(axis cs:1294,1)
--(axis cs:1293,1)
--(axis cs:1292,1)
--(axis cs:1291,1)
--(axis cs:1290,1)
--(axis cs:1289,1)
--(axis cs:1288,1)
--(axis cs:1287,1)
--(axis cs:1286,1)
--(axis cs:1285,1)
--(axis cs:1284,1)
--(axis cs:1283,1)
--(axis cs:1282,1)
--(axis cs:1281,1)
--(axis cs:1280,1)
--(axis cs:1279,1)
--(axis cs:1278,1)
--(axis cs:1277,1)
--(axis cs:1276,1)
--(axis cs:1275,1)
--(axis cs:1274,1)
--(axis cs:1273,1)
--(axis cs:1272,1)
--(axis cs:1271,1)
--(axis cs:1270,1)
--(axis cs:1269,1)
--(axis cs:1268,1)
--(axis cs:1267,1)
--(axis cs:1266,1)
--(axis cs:1265,1)
--(axis cs:1264,1)
--(axis cs:1263,1)
--(axis cs:1262,1)
--(axis cs:1261,1)
--(axis cs:1260,1)
--(axis cs:1259,1)
--(axis cs:1258,1)
--(axis cs:1257,1)
--(axis cs:1256,1)
--(axis cs:1255,1)
--(axis cs:1254,1)
--(axis cs:1253,1)
--(axis cs:1252,1)
--(axis cs:1251,1)
--(axis cs:1250,1)
--(axis cs:1249,1)
--(axis cs:1248,1)
--(axis cs:1247,1)
--(axis cs:1246,1)
--(axis cs:1245,1)
--(axis cs:1244,1)
--(axis cs:1243,1)
--(axis cs:1242,1)
--(axis cs:1241,1)
--(axis cs:1240,1)
--(axis cs:1239,1)
--(axis cs:1238,1)
--(axis cs:1237,1)
--(axis cs:1236,1)
--(axis cs:1235,1)
--(axis cs:1234,1)
--(axis cs:1233,1)
--(axis cs:1232,1)
--(axis cs:1231,1)
--(axis cs:1230,1)
--(axis cs:1229,1)
--(axis cs:1228,1)
--(axis cs:1227,1)
--(axis cs:1226,1)
--(axis cs:1225,1)
--(axis cs:1224,1)
--(axis cs:1223,1)
--(axis cs:1222,1)
--(axis cs:1221,1)
--(axis cs:1220,1)
--(axis cs:1219,1)
--(axis cs:1218,1)
--(axis cs:1217,1)
--(axis cs:1216,1)
--(axis cs:1215,1)
--(axis cs:1214,1)
--(axis cs:1213,1)
--(axis cs:1212,1)
--(axis cs:1211,1)
--(axis cs:1210,1)
--(axis cs:1209,1)
--(axis cs:1208,1)
--(axis cs:1207,1)
--(axis cs:1206,1)
--(axis cs:1205,1)
--(axis cs:1204,1)
--(axis cs:1203,1)
--(axis cs:1202,1)
--(axis cs:1201,1)
--(axis cs:1200,1)
--(axis cs:1199,1)
--(axis cs:1198,1)
--(axis cs:1197,1)
--(axis cs:1196,1)
--(axis cs:1195,1)
--(axis cs:1194,1)
--(axis cs:1193,1)
--(axis cs:1192,1)
--(axis cs:1191,1)
--(axis cs:1190,1)
--(axis cs:1189,1)
--(axis cs:1188,1)
--(axis cs:1187,1)
--(axis cs:1186,1)
--(axis cs:1185,1)
--(axis cs:1184,1)
--(axis cs:1183,1)
--(axis cs:1182,1)
--(axis cs:1181,1)
--(axis cs:1180,1)
--(axis cs:1179,1)
--(axis cs:1178,1)
--(axis cs:1177,1)
--(axis cs:1176,1)
--(axis cs:1175,1)
--(axis cs:1174,1)
--(axis cs:1173,1)
--(axis cs:1172,1)
--(axis cs:1171,1)
--(axis cs:1170,1)
--(axis cs:1169,1)
--(axis cs:1168,1)
--(axis cs:1167,1)
--(axis cs:1166,1)
--(axis cs:1165,1)
--(axis cs:1164,1)
--(axis cs:1163,1)
--(axis cs:1162,1)
--(axis cs:1161,1)
--(axis cs:1160,1)
--(axis cs:1159,1)
--(axis cs:1158,1)
--(axis cs:1157,1)
--(axis cs:1156,1)
--(axis cs:1155,1)
--(axis cs:1154,1)
--(axis cs:1153,1)
--(axis cs:1152,1)
--(axis cs:1151,1)
--(axis cs:1150,1)
--(axis cs:1149,1)
--(axis cs:1148,1)
--(axis cs:1147,1)
--(axis cs:1146,1)
--(axis cs:1145,1)
--(axis cs:1144,1)
--(axis cs:1143,1)
--(axis cs:1142,1)
--(axis cs:1141,1)
--(axis cs:1140,1)
--(axis cs:1139,1)
--(axis cs:1138,1)
--(axis cs:1137,1)
--(axis cs:1136,1)
--(axis cs:1135,1)
--(axis cs:1134,1)
--(axis cs:1133,1)
--(axis cs:1132,1)
--(axis cs:1131,1)
--(axis cs:1130,1)
--(axis cs:1129,1)
--(axis cs:1128,1)
--(axis cs:1127,1)
--(axis cs:1126,1)
--(axis cs:1125,1)
--(axis cs:1124,1)
--(axis cs:1123,1)
--(axis cs:1122,1)
--(axis cs:1121,1)
--(axis cs:1120,1)
--(axis cs:1119,1)
--(axis cs:1118,1)
--(axis cs:1117,1)
--(axis cs:1116,1)
--(axis cs:1115,1)
--(axis cs:1114,1)
--(axis cs:1113,1)
--(axis cs:1112,1)
--(axis cs:1111,1)
--(axis cs:1110,1)
--(axis cs:1109,1)
--(axis cs:1108,1)
--(axis cs:1107,1)
--(axis cs:1106,1)
--(axis cs:1105,1)
--(axis cs:1104,1)
--(axis cs:1103,1)
--(axis cs:1102,1)
--(axis cs:1101,1)
--(axis cs:1100,1)
--(axis cs:1099,1)
--(axis cs:1098,1)
--(axis cs:1097,1)
--(axis cs:1096,1)
--(axis cs:1095,1)
--(axis cs:1094,1)
--(axis cs:1093,1)
--(axis cs:1092,1)
--(axis cs:1091,1)
--(axis cs:1090,1)
--(axis cs:1089,1)
--(axis cs:1088,1)
--(axis cs:1087,1)
--(axis cs:1086,1)
--(axis cs:1085,1)
--(axis cs:1084,1)
--(axis cs:1083,1)
--(axis cs:1082,1)
--(axis cs:1081,1)
--(axis cs:1080,1)
--(axis cs:1079,1)
--(axis cs:1078,1)
--(axis cs:1077,1)
--(axis cs:1076,1)
--(axis cs:1075,1)
--(axis cs:1074,1)
--(axis cs:1073,1)
--(axis cs:1072,1)
--(axis cs:1071,1)
--(axis cs:1070,1)
--(axis cs:1069,1)
--(axis cs:1068,1)
--(axis cs:1067,1)
--(axis cs:1066,1)
--(axis cs:1065,1)
--(axis cs:1064,1)
--(axis cs:1063,1)
--(axis cs:1062,1)
--(axis cs:1061,1)
--(axis cs:1060,1)
--(axis cs:1059,1)
--(axis cs:1058,1)
--(axis cs:1057,1)
--(axis cs:1056,1)
--(axis cs:1055,1)
--(axis cs:1054,1)
--(axis cs:1053,1)
--(axis cs:1052,1)
--(axis cs:1051,1)
--(axis cs:1050,1)
--(axis cs:1049,1)
--(axis cs:1048,1)
--(axis cs:1047,1)
--(axis cs:1046,1)
--(axis cs:1045,1)
--(axis cs:1044,1)
--(axis cs:1043,1)
--(axis cs:1042,1)
--(axis cs:1041,1)
--(axis cs:1040,1)
--(axis cs:1039,1)
--(axis cs:1038,1)
--(axis cs:1037,1)
--(axis cs:1036,1)
--(axis cs:1035,1)
--(axis cs:1034,1)
--(axis cs:1033,1)
--(axis cs:1032,1)
--(axis cs:1031,1)
--(axis cs:1030,1)
--(axis cs:1029,1)
--(axis cs:1028,1)
--(axis cs:1027,1)
--(axis cs:1026,1)
--(axis cs:1025,1)
--(axis cs:1024,1)
--(axis cs:1023,1)
--(axis cs:1022,1)
--(axis cs:1021,1)
--(axis cs:1020,1)
--(axis cs:1019,1)
--(axis cs:1018,1)
--(axis cs:1017,1)
--(axis cs:1016,1)
--(axis cs:1015,1)
--(axis cs:1014,1)
--(axis cs:1013,1)
--(axis cs:1012,1)
--(axis cs:1011,1)
--(axis cs:1010,1)
--(axis cs:1009,1)
--(axis cs:1008,1)
--(axis cs:1007,1)
--(axis cs:1006,1)
--(axis cs:1005,1)
--(axis cs:1004,1)
--(axis cs:1003,1)
--(axis cs:1002,1)
--(axis cs:1001,1)
--(axis cs:1000,1)
--(axis cs:999,1)
--(axis cs:998,1)
--(axis cs:997,1)
--(axis cs:996,1)
--(axis cs:995,1)
--(axis cs:994,1)
--(axis cs:993,1)
--(axis cs:992,1)
--(axis cs:991,1)
--(axis cs:990,1)
--(axis cs:989,1)
--(axis cs:988,1)
--(axis cs:987,1)
--(axis cs:986,1)
--(axis cs:985,1)
--(axis cs:984,1)
--(axis cs:983,1)
--(axis cs:982,1)
--(axis cs:981,1)
--(axis cs:980,1)
--(axis cs:979,1)
--(axis cs:978,1)
--(axis cs:977,1)
--(axis cs:976,1)
--(axis cs:975,1)
--(axis cs:974,1)
--(axis cs:973,1)
--(axis cs:972,1)
--(axis cs:971,1)
--(axis cs:970,1)
--(axis cs:969,1)
--(axis cs:968,1)
--(axis cs:967,1)
--(axis cs:966,1)
--(axis cs:965,1)
--(axis cs:964,1)
--(axis cs:963,1)
--(axis cs:962,1)
--(axis cs:961,1)
--(axis cs:960,1)
--(axis cs:959,1)
--(axis cs:958,1)
--(axis cs:957,1)
--(axis cs:956,1)
--(axis cs:955,1)
--(axis cs:954,1)
--(axis cs:953,1)
--(axis cs:952,1)
--(axis cs:951,1)
--(axis cs:950,1)
--(axis cs:949,1)
--(axis cs:948,1)
--(axis cs:947,1)
--(axis cs:946,1)
--(axis cs:945,1)
--(axis cs:944,1)
--(axis cs:943,1)
--(axis cs:942,1)
--(axis cs:941,1)
--(axis cs:940,1)
--(axis cs:939,1)
--(axis cs:938,1)
--(axis cs:937,1)
--(axis cs:936,1)
--(axis cs:935,1)
--(axis cs:934,1)
--(axis cs:933,1)
--(axis cs:932,1)
--(axis cs:931,1)
--(axis cs:930,1)
--(axis cs:929,1)
--(axis cs:928,1)
--(axis cs:927,1)
--(axis cs:926,1)
--(axis cs:925,1)
--(axis cs:924,1)
--(axis cs:923,1)
--(axis cs:922,1)
--(axis cs:921,1)
--(axis cs:920,1)
--(axis cs:919,1)
--(axis cs:918,1)
--(axis cs:917,1)
--(axis cs:916,1)
--(axis cs:915,1)
--(axis cs:914,1)
--(axis cs:913,1)
--(axis cs:912,1)
--(axis cs:911,1)
--(axis cs:910,1)
--(axis cs:909,1)
--(axis cs:908,1)
--(axis cs:907,1)
--(axis cs:906,1)
--(axis cs:905,1)
--(axis cs:904,1)
--(axis cs:903,1)
--(axis cs:902,1)
--(axis cs:901,1)
--(axis cs:900,1)
--(axis cs:899,1)
--(axis cs:898,1)
--(axis cs:897,1)
--(axis cs:896,1)
--(axis cs:895,1)
--(axis cs:894,1)
--(axis cs:893,1)
--(axis cs:892,1)
--(axis cs:891,1)
--(axis cs:890,1)
--(axis cs:889,1)
--(axis cs:888,1)
--(axis cs:887,1)
--(axis cs:886,1)
--(axis cs:885,1)
--(axis cs:884,1)
--(axis cs:883,1)
--(axis cs:882,1)
--(axis cs:881,1)
--(axis cs:880,1)
--(axis cs:879,1)
--(axis cs:878,1)
--(axis cs:877,1)
--(axis cs:876,1)
--(axis cs:875,1)
--(axis cs:874,1)
--(axis cs:873,1)
--(axis cs:872,1)
--(axis cs:871,1)
--(axis cs:870,1)
--(axis cs:869,1)
--(axis cs:868,1)
--(axis cs:867,1)
--(axis cs:866,1)
--(axis cs:865,1)
--(axis cs:864,1)
--(axis cs:863,1)
--(axis cs:862,1)
--(axis cs:861,1)
--(axis cs:860,1)
--(axis cs:859,1)
--(axis cs:858,1)
--(axis cs:857,1)
--(axis cs:856,1)
--(axis cs:855,1)
--(axis cs:854,1)
--(axis cs:853,1)
--(axis cs:852,1)
--(axis cs:851,1)
--(axis cs:850,1)
--(axis cs:849,1)
--(axis cs:848,1)
--(axis cs:847,1)
--(axis cs:846,1)
--(axis cs:845,1)
--(axis cs:844,1)
--(axis cs:843,1)
--(axis cs:842,1)
--(axis cs:841,1)
--(axis cs:840,1)
--(axis cs:839,1)
--(axis cs:838,1)
--(axis cs:837,1)
--(axis cs:836,1)
--(axis cs:835,1)
--(axis cs:834,1)
--(axis cs:833,1)
--(axis cs:832,1)
--(axis cs:831,1)
--(axis cs:830,1)
--(axis cs:829,1)
--(axis cs:828,1)
--(axis cs:827,1)
--(axis cs:826,1)
--(axis cs:825,1)
--(axis cs:824,1)
--(axis cs:823,1)
--(axis cs:822,1)
--(axis cs:821,1)
--(axis cs:820,1)
--(axis cs:819,1)
--(axis cs:818,1)
--(axis cs:817,1)
--(axis cs:816,1)
--(axis cs:815,1)
--(axis cs:814,1)
--(axis cs:813,1)
--(axis cs:812,1)
--(axis cs:811,1)
--(axis cs:810,1)
--(axis cs:809,1)
--(axis cs:808,1)
--(axis cs:807,1)
--(axis cs:806,1)
--(axis cs:805,1)
--(axis cs:804,1)
--(axis cs:803,1)
--(axis cs:802,1)
--(axis cs:801,1)
--(axis cs:800,1)
--(axis cs:799,1)
--(axis cs:798,1)
--(axis cs:797,1)
--(axis cs:796,1)
--(axis cs:795,1)
--(axis cs:794,1)
--(axis cs:793,1)
--(axis cs:792,1)
--(axis cs:791,1)
--(axis cs:790,1)
--(axis cs:789,1)
--(axis cs:788,1)
--(axis cs:787,1)
--(axis cs:786,1)
--(axis cs:785,1)
--(axis cs:784,1)
--(axis cs:783,1)
--(axis cs:782,1)
--(axis cs:781,1)
--(axis cs:780,1)
--(axis cs:779,1)
--(axis cs:778,1)
--(axis cs:777,1)
--(axis cs:776,1)
--(axis cs:775,1)
--(axis cs:774,1)
--(axis cs:773,1)
--(axis cs:772,1)
--(axis cs:771,1)
--(axis cs:770,1)
--(axis cs:769,1)
--(axis cs:768,1)
--(axis cs:767,1)
--(axis cs:766,1)
--(axis cs:765,1)
--(axis cs:764,1)
--(axis cs:763,1)
--(axis cs:762,1)
--(axis cs:761,1)
--(axis cs:760,1)
--(axis cs:759,1)
--(axis cs:758,1)
--(axis cs:757,1)
--(axis cs:756,1)
--(axis cs:755,1)
--(axis cs:754,1)
--(axis cs:753,1)
--(axis cs:752,1)
--(axis cs:751,1)
--(axis cs:750,1)
--(axis cs:749,1)
--(axis cs:748,1)
--(axis cs:747,1)
--(axis cs:746,1)
--(axis cs:745,1)
--(axis cs:744,1)
--(axis cs:743,1)
--(axis cs:742,1)
--(axis cs:741,1)
--(axis cs:740,1)
--(axis cs:739,1)
--(axis cs:738,1)
--(axis cs:737,1)
--(axis cs:736,1)
--(axis cs:735,1)
--(axis cs:734,1)
--(axis cs:733,1)
--(axis cs:732,1)
--(axis cs:731,1)
--(axis cs:730,1)
--(axis cs:729,1)
--(axis cs:728,1)
--(axis cs:727,1)
--(axis cs:726,1)
--(axis cs:725,1)
--(axis cs:724,1)
--(axis cs:723,1)
--(axis cs:722,1)
--(axis cs:721,1)
--(axis cs:720,1)
--(axis cs:719,1)
--(axis cs:718,1)
--(axis cs:717,1)
--(axis cs:716,1)
--(axis cs:715,1)
--(axis cs:714,1)
--(axis cs:713,1)
--(axis cs:712,1)
--(axis cs:711,1)
--(axis cs:710,1)
--(axis cs:709,1)
--(axis cs:708,1)
--(axis cs:707,1)
--(axis cs:706,1)
--(axis cs:705,1)
--(axis cs:704,1)
--(axis cs:703,1)
--(axis cs:702,1)
--(axis cs:701,1)
--(axis cs:700,1)
--(axis cs:699,1)
--(axis cs:698,1)
--(axis cs:697,1)
--(axis cs:696,1)
--(axis cs:695,1)
--(axis cs:694,1)
--(axis cs:693,1)
--(axis cs:692,1)
--(axis cs:691,1)
--(axis cs:690,1)
--(axis cs:689,1)
--(axis cs:688,1)
--(axis cs:687,1)
--(axis cs:686,1)
--(axis cs:685,1)
--(axis cs:684,1)
--(axis cs:683,1)
--(axis cs:682,1)
--(axis cs:681,1)
--(axis cs:680,1)
--(axis cs:679,1)
--(axis cs:678,1)
--(axis cs:677,1)
--(axis cs:676,1)
--(axis cs:675,1)
--(axis cs:674,1)
--(axis cs:673,1)
--(axis cs:672,1)
--(axis cs:671,1)
--(axis cs:670,1)
--(axis cs:669,1)
--(axis cs:668,1)
--(axis cs:667,1)
--(axis cs:666,1)
--(axis cs:665,1)
--(axis cs:664,1)
--(axis cs:663,1)
--(axis cs:662,1)
--(axis cs:661,1)
--(axis cs:660,1)
--(axis cs:659,1)
--(axis cs:658,1)
--(axis cs:657,1)
--(axis cs:656,1)
--(axis cs:655,1)
--(axis cs:654,1)
--(axis cs:653,1)
--(axis cs:652,1)
--(axis cs:651,1)
--(axis cs:650,1)
--(axis cs:649,1)
--(axis cs:648,1)
--(axis cs:647,1)
--(axis cs:646,1)
--(axis cs:645,1)
--(axis cs:644,1)
--(axis cs:643,1)
--(axis cs:642,1)
--(axis cs:641,1)
--(axis cs:640,1)
--(axis cs:639,1)
--(axis cs:638,1)
--(axis cs:637,1)
--(axis cs:636,1)
--(axis cs:635,1)
--(axis cs:634,0.99921739)
--(axis cs:633,0.99921739)
--(axis cs:632,0.99921739)
--(axis cs:631,0.99921739)
--(axis cs:630,0.99921739)
--(axis cs:629,0.99921739)
--(axis cs:628,0.99921739)
--(axis cs:627,0.99921739)
--(axis cs:626,0.99921739)
--(axis cs:625,0.99921739)
--(axis cs:624,0.99921739)
--(axis cs:623,0.99921739)
--(axis cs:622,0.99921739)
--(axis cs:621,0.99921739)
--(axis cs:620,0.99921739)
--(axis cs:619,0.99921739)
--(axis cs:618,0.99921739)
--(axis cs:617,0.99921739)
--(axis cs:616,0.99921739)
--(axis cs:615,0.99921739)
--(axis cs:614,0.99921739)
--(axis cs:613,0.99921739)
--(axis cs:612,0.99921739)
--(axis cs:611,0.99921739)
--(axis cs:610,0.99921739)
--(axis cs:609,0.99921739)
--(axis cs:608,0.99921739)
--(axis cs:607,0.99921739)
--(axis cs:606,0.99921739)
--(axis cs:605,0.99921739)
--(axis cs:604,0.99921739)
--(axis cs:603,0.99921739)
--(axis cs:602,0.99921739)
--(axis cs:601,0.99921739)
--(axis cs:600,0.99921739)
--(axis cs:599,0.99921739)
--(axis cs:598,0.99921739)
--(axis cs:597,0.99921739)
--(axis cs:596,0.99921739)
--(axis cs:595,0.99921739)
--(axis cs:594,0.999163336)
--(axis cs:593,0.999163336)
--(axis cs:592,0.999163336)
--(axis cs:591,0.999163336)
--(axis cs:590,0.999163336)
--(axis cs:589,0.999163336)
--(axis cs:588,0.999163336)
--(axis cs:587,0.999163336)
--(axis cs:586,0.999163336)
--(axis cs:585,0.999163336)
--(axis cs:584,0.999163336)
--(axis cs:583,0.999163336)
--(axis cs:582,0.999163336)
--(axis cs:581,0.999163336)
--(axis cs:580,0.999163336)
--(axis cs:579,0.999163336)
--(axis cs:578,0.999163336)
--(axis cs:577,0.999163336)
--(axis cs:576,0.999163336)
--(axis cs:575,0.999163336)
--(axis cs:574,0.999163336)
--(axis cs:573,0.999163336)
--(axis cs:572,0.999163336)
--(axis cs:571,0.999163336)
--(axis cs:570,0.999163336)
--(axis cs:569,0.999163336)
--(axis cs:568,0.999163336)
--(axis cs:567,0.999163336)
--(axis cs:566,0.999163336)
--(axis cs:565,0.999163336)
--(axis cs:564,0.999163336)
--(axis cs:563,0.999163336)
--(axis cs:562,0.999163336)
--(axis cs:561,0.999163336)
--(axis cs:560,0.999163336)
--(axis cs:559,0.999163336)
--(axis cs:558,0.999163336)
--(axis cs:557,0.999163336)
--(axis cs:556,0.999163336)
--(axis cs:555,0.999163336)
--(axis cs:554,0.999163336)
--(axis cs:553,0.999163336)
--(axis cs:552,0.999163336)
--(axis cs:551,0.999163336)
--(axis cs:550,0.999163336)
--(axis cs:549,0.999163336)
--(axis cs:548,0.999163336)
--(axis cs:547,0.999163336)
--(axis cs:546,0.999163336)
--(axis cs:545,0.999163336)
--(axis cs:544,0.999163336)
--(axis cs:543,0.999163336)
--(axis cs:542,0.999163336)
--(axis cs:541,0.999163336)
--(axis cs:540,0.999163336)
--(axis cs:539,0.999163336)
--(axis cs:538,0.999163336)
--(axis cs:537,0.999163336)
--(axis cs:536,0.999163336)
--(axis cs:535,0.999163336)
--(axis cs:534,0.999163336)
--(axis cs:533,0.999779278)
--(axis cs:532,0.999319912)
--(axis cs:531,0.999690838)
--(axis cs:530,0.999690838)
--(axis cs:529,0.999690838)
--(axis cs:528,0.999690838)
--(axis cs:527,0.999690838)
--(axis cs:526,0.999690838)
--(axis cs:525,0.999690838)
--(axis cs:524,0.999690838)
--(axis cs:523,0.999690838)
--(axis cs:522,0.999690838)
--(axis cs:521,0.999690838)
--(axis cs:520,0.999690838)
--(axis cs:519,0.999690838)
--(axis cs:518,0.999690838)
--(axis cs:517,0.999690838)
--(axis cs:516,0.999690838)
--(axis cs:515,0.999690838)
--(axis cs:514,0.999690838)
--(axis cs:513,0.999690838)
--(axis cs:512,0.999690838)
--(axis cs:511,0.999690838)
--(axis cs:510,0.999690838)
--(axis cs:509,0.999690838)
--(axis cs:508,0.999690838)
--(axis cs:507,0.999690838)
--(axis cs:506,0.999690838)
--(axis cs:505,0.999690838)
--(axis cs:504,0.999690838)
--(axis cs:503,0.999690838)
--(axis cs:502,0.999690838)
--(axis cs:501,0.999690838)
--(axis cs:500,0.999690838)
--(axis cs:499,0.999690838)
--(axis cs:498,0.999690838)
--(axis cs:497,0.999690838)
--(axis cs:496,0.999690838)
--(axis cs:495,0.999690838)
--(axis cs:494,0.999690838)
--(axis cs:493,0.999690838)
--(axis cs:492,0.999690838)
--(axis cs:491,0.999630604)
--(axis cs:490,0.999944956)
--(axis cs:489,0.999944956)
--(axis cs:488,0.999944956)
--(axis cs:487,0.999944956)
--(axis cs:486,0.999944956)
--(axis cs:485,0.999944956)
--(axis cs:484,0.999944956)
--(axis cs:483,0.999944956)
--(axis cs:482,0.999944956)
--(axis cs:481,0.999944956)
--(axis cs:480,0.999944956)
--(axis cs:479,0.999944956)
--(axis cs:478,0.999944956)
--(axis cs:477,0.999944956)
--(axis cs:476,0.999944956)
--(axis cs:475,0.999944956)
--(axis cs:474,0.999944956)
--(axis cs:473,0.999944956)
--(axis cs:472,0.999944956)
--(axis cs:471,0.999944956)
--(axis cs:470,0.999944956)
--(axis cs:469,0.999944956)
--(axis cs:468,0.999944956)
--(axis cs:467,0.999944956)
--(axis cs:466,0.999944956)
--(axis cs:465,0.999944956)
--(axis cs:464,0.999944956)
--(axis cs:463,0.999944956)
--(axis cs:462,0.999944956)
--(axis cs:461,0.999944956)
--(axis cs:460,0.999944956)
--(axis cs:459,0.999944956)
--(axis cs:458,0.999944956)
--(axis cs:457,0.999944956)
--(axis cs:456,0.999944956)
--(axis cs:455,0.999944956)
--(axis cs:454,0.999944956)
--(axis cs:453,0.999944956)
--(axis cs:452,0.999944956)
--(axis cs:451,0.999944956)
--(axis cs:450,0.999944956)
--(axis cs:449,0.999944956)
--(axis cs:448,0.999944956)
--(axis cs:447,0.999944956)
--(axis cs:446,0.999944956)
--(axis cs:445,0.999944956)
--(axis cs:444,0.999921105332234)
--(axis cs:443,0.999921105332234)
--(axis cs:442,0.999921105332234)
--(axis cs:441,0.999921105332234)
--(axis cs:440,0.999921105332234)
--(axis cs:439,0.999921105332234)
--(axis cs:438,0.999921105332234)
--(axis cs:437,0.999921105332234)
--(axis cs:436,0.999921105332234)
--(axis cs:435,0.999899446330127)
--(axis cs:434,0.999899446330127)
--(axis cs:433,0.999899446330127)
--(axis cs:432,0.999899446330127)
--(axis cs:431,0.999899446330127)
--(axis cs:430,0.999899446330127)
--(axis cs:429,0.999899446330127)
--(axis cs:428,0.999899446330127)
--(axis cs:427,0.999899446330127)
--(axis cs:426,0.999899446330127)
--(axis cs:425,0.999899446330127)
--(axis cs:424,0.999899446330127)
--(axis cs:423,0.999899446330127)
--(axis cs:422,0.999899446330127)
--(axis cs:421,0.999899446330127)
--(axis cs:420,0.999899446330127)
--(axis cs:419,0.999899446330127)
--(axis cs:418,0.999724196936328)
--(axis cs:417,0.999724196936328)
--(axis cs:416,0.999724196936328)
--(axis cs:415,0.999724196936328)
--(axis cs:414,0.999702517176821)
--(axis cs:413,0.999702517176821)
--(axis cs:412,0.999702517176821)
--(axis cs:411,0.999702517176821)
--(axis cs:410,0.999702517176821)
--(axis cs:409,0.999702517176821)
--(axis cs:408,0.999702517176821)
--(axis cs:407,0.99950687266477)
--(axis cs:406,0.99950687266477)
--(axis cs:405,0.99950687266477)
--(axis cs:404,0.99950687266477)
--(axis cs:403,0.999459153441298)
--(axis cs:402,0.999459153441298)
--(axis cs:401,0.999459153441298)
--(axis cs:400,0.998009381903969)
--(axis cs:399,0.998465489277325)
--(axis cs:398,0.998465489277325)
--(axis cs:397,0.998465489277325)
--(axis cs:396,0.998465489277325)
--(axis cs:395,0.998465489277325)
--(axis cs:394,0.998465489277325)
--(axis cs:393,0.998465489277325)
--(axis cs:392,0.998467418768928)
--(axis cs:391,0.998467418768928)
--(axis cs:390,0.998467418768928)
--(axis cs:389,0.998467418768928)
--(axis cs:388,0.998467418768928)
--(axis cs:387,0.998467418768928)
--(axis cs:386,0.998467418768928)
--(axis cs:385,0.998467418768928)
--(axis cs:384,0.998467418768928)
--(axis cs:383,0.998467418768928)
--(axis cs:382,0.998467418768928)
--(axis cs:381,0.998467418768928)
--(axis cs:380,0.998467418768928)
--(axis cs:379,0.998467418768928)
--(axis cs:378,0.998467418768928)
--(axis cs:377,0.998467418768928)
--(axis cs:376,0.99856852972344)
--(axis cs:375,0.99856852972344)
--(axis cs:374,0.99856852972344)
--(axis cs:373,0.99856852972344)
--(axis cs:372,0.99856852972344)
--(axis cs:371,0.998529527739432)
--(axis cs:370,0.998529527739432)
--(axis cs:369,0.998529527739432)
--(axis cs:368,0.998529527739432)
--(axis cs:367,0.998529527739432)
--(axis cs:366,0.998529527739432)
--(axis cs:365,0.998529527739432)
--(axis cs:364,0.998529527739432)
--(axis cs:363,0.998529527739432)
--(axis cs:362,0.998529527739432)
--(axis cs:361,0.998529527739432)
--(axis cs:360,0.998529527739432)
--(axis cs:359,0.998529527739432)
--(axis cs:358,0.998529527739432)
--(axis cs:357,0.998529527739432)
--(axis cs:356,0.998529527739432)
--(axis cs:355,0.998529527739432)
--(axis cs:354,0.998529527739432)
--(axis cs:353,0.998529527739432)
--(axis cs:352,0.998529527739432)
--(axis cs:351,0.998529527739432)
--(axis cs:350,0.998529527739432)
--(axis cs:349,0.998529527739432)
--(axis cs:348,0.998529527739432)
--(axis cs:347,0.998529527739432)
--(axis cs:346,0.998427063978761)
--(axis cs:345,0.998427063978761)
--(axis cs:344,0.998427063978761)
--(axis cs:343,0.998427063978761)
--(axis cs:342,0.998427063978761)
--(axis cs:341,0.998427063978761)
--(axis cs:340,0.998427063978761)
--(axis cs:339,0.998427063978761)
--(axis cs:338,0.998282658204606)
--(axis cs:337,0.998058556717264)
--(axis cs:336,0.998393955093706)
--(axis cs:335,0.998290729550234)
--(axis cs:334,0.998175062348989)
--(axis cs:333,0.998876174168524)
--(axis cs:332,0.998913819663695)
--(axis cs:331,0.998913819663695)
--(axis cs:330,0.998913010392564)
--(axis cs:329,0.998913010392564)
--(axis cs:328,0.998851192030803)
--(axis cs:327,0.998851192030803)
--(axis cs:326,0.998851192030803)
--(axis cs:325,0.998904969023141)
--(axis cs:324,0.998837612334324)
--(axis cs:323,0.998286507246851)
--(axis cs:322,0.998916224235817)
--(axis cs:321,0.998916224235817)
--(axis cs:320,0.998916224235817)
--(axis cs:319,0.998916224235817)
--(axis cs:318,0.998916224235817)
--(axis cs:317,0.998916224235817)
--(axis cs:316,0.99884555287288)
--(axis cs:315,0.998884586575031)
--(axis cs:314,0.998884586575031)
--(axis cs:313,0.998884586575031)
--(axis cs:312,0.998884586575031)
--(axis cs:311,0.998884586575031)
--(axis cs:310,0.998884586575031)
--(axis cs:309,0.998884586575031)
--(axis cs:308,0.9988026809903)
--(axis cs:307,0.998802680990301)
--(axis cs:306,0.9988026809903)
--(axis cs:305,0.998802680990301)
--(axis cs:304,0.998844047656325)
--(axis cs:303,0.998885995934489)
--(axis cs:302,0.998412532051431)
--(axis cs:301,0.998584119801031)
--(axis cs:300,0.998584119801031)
--(axis cs:299,0.998584119801031)
--(axis cs:298,0.998727247448473)
--(axis cs:297,0.998727247448473)
--(axis cs:296,0.998727247448473)
--(axis cs:295,0.998727247448473)
--(axis cs:294,0.998727247448473)
--(axis cs:293,0.998727247448473)
--(axis cs:292,0.998727247448473)
--(axis cs:291,0.997674690003586)
--(axis cs:290,0.99790658026529)
--(axis cs:289,0.99863844114052)
--(axis cs:288,0.998691704552428)
--(axis cs:287,0.998691704552428)
--(axis cs:286,0.998691704552428)
--(axis cs:285,0.998691704552428)
--(axis cs:284,0.997591406366317)
--(axis cs:283,0.997591406366317)
--(axis cs:282,0.997591406366317)
--(axis cs:281,0.997591406366317)
--(axis cs:280,0.997558922416892)
--(axis cs:279,0.997573333851032)
--(axis cs:278,0.997573333851032)
--(axis cs:277,0.997525631187502)
--(axis cs:276,0.997471560233187)
--(axis cs:275,0.997518563695255)
--(axis cs:274,0.997518563695255)
--(axis cs:273,0.997518563695255)
--(axis cs:272,0.997518563695255)
--(axis cs:271,0.997518563695255)
--(axis cs:270,0.997518563695255)
--(axis cs:269,0.997518563695255)
--(axis cs:268,0.997464972191351)
--(axis cs:267,0.997464972191351)
--(axis cs:266,0.997464972191351)
--(axis cs:265,0.997464972191351)
--(axis cs:264,0.997464972191351)
--(axis cs:263,0.997464972191351)
--(axis cs:262,0.997502752516896)
--(axis cs:261,0.997502752516896)
--(axis cs:260,0.997502752516896)
--(axis cs:259,0.997502752516896)
--(axis cs:258,0.997502752516896)
--(axis cs:257,0.997502752516896)
--(axis cs:256,0.997502752516896)
--(axis cs:255,0.997502752516896)
--(axis cs:254,0.997502752516896)
--(axis cs:253,0.997502752516896)
--(axis cs:252,0.997502752516896)
--(axis cs:251,0.997502752516896)
--(axis cs:250,0.997502752516896)
--(axis cs:249,0.997502752516896)
--(axis cs:248,0.997502752516896)
--(axis cs:247,0.997394452333958)
--(axis cs:246,0.997394452333958)
--(axis cs:245,0.99734369996856)
--(axis cs:244,0.99734369996856)
--(axis cs:243,0.997339507717747)
--(axis cs:242,0.997314534439711)
--(axis cs:241,0.997307885591892)
--(axis cs:240,0.997307885591892)
--(axis cs:239,0.997307885591892)
--(axis cs:238,0.997108040392567)
--(axis cs:237,0.998275438145217)
--(axis cs:236,0.997360019899419)
--(axis cs:235,0.997742673136489)
--(axis cs:234,0.997399430852637)
--(axis cs:233,0.998875769499551)
--(axis cs:232,0.998610647517336)
--(axis cs:231,0.998610647517336)
--(axis cs:230,0.998610647517336)
--(axis cs:229,0.998610647517336)
--(axis cs:228,0.998610647517336)
--(axis cs:227,0.998610647517336)
--(axis cs:226,0.998610647517336)
--(axis cs:225,0.99812982990269)
--(axis cs:224,0.997801305167721)
--(axis cs:223,0.997359744239866)
--(axis cs:222,0.997359744239866)
--(axis cs:221,0.997639042133479)
--(axis cs:220,0.997522356489998)
--(axis cs:219,0.997364032004319)
--(axis cs:218,0.997410120066661)
--(axis cs:217,0.997573209054064)
--(axis cs:216,0.997410995608255)
--(axis cs:215,0.997785371223087)
--(axis cs:214,0.997482450219091)
--(axis cs:213,0.997496435698052)
--(axis cs:212,0.997117269540682)
--(axis cs:211,0.997117269540682)
--(axis cs:210,0.997089585844223)
--(axis cs:209,0.9972202478934)
--(axis cs:208,0.997316668756801)
--(axis cs:207,0.997299445898287)
--(axis cs:206,0.997299445898287)
--(axis cs:205,0.997299445898287)
--(axis cs:204,0.997265320348901)
--(axis cs:203,0.997265320348901)
--(axis cs:202,0.997249057945276)
--(axis cs:201,0.997249057945276)
--(axis cs:200,0.997169549073284)
--(axis cs:199,0.997169549073284)
--(axis cs:198,0.997021395203476)
--(axis cs:197,0.99680260550774)
--(axis cs:196,0.99680260550774)
--(axis cs:195,0.99680260550774)
--(axis cs:194,0.99680260550774)
--(axis cs:193,0.99680260550774)
--(axis cs:192,0.99680260550774)
--(axis cs:191,0.99680165564011)
--(axis cs:190,0.99680165564011)
--(axis cs:189,0.99680165564011)
--(axis cs:188,0.99680165564011)
--(axis cs:187,0.997321487178086)
--(axis cs:186,0.997321487178086)
--(axis cs:185,0.997321487178086)
--(axis cs:184,0.997193953320815)
--(axis cs:183,0.997270869021185)
--(axis cs:182,0.997270869021185)
--(axis cs:181,0.997270869021185)
--(axis cs:180,0.997245654761628)
--(axis cs:179,0.997050386304991)
--(axis cs:178,0.997007742263496)
--(axis cs:177,0.997007742263496)
--(axis cs:176,0.997007742263496)
--(axis cs:175,0.997007742263496)
--(axis cs:174,0.997007742263496)
--(axis cs:173,0.997007742263496)
--(axis cs:172,0.997007742263496)
--(axis cs:171,0.997007742263496)
--(axis cs:170,0.997022973741944)
--(axis cs:169,0.997022973741943)
--(axis cs:168,0.997022973741943)
--(axis cs:167,0.997022973741943)
--(axis cs:166,0.997022973741944)
--(axis cs:165,0.997022973741944)
--(axis cs:164,0.997022973741944)
--(axis cs:163,0.997022973741943)
--(axis cs:162,0.9968368557519)
--(axis cs:161,0.996773328247205)
--(axis cs:160,0.996773328247205)
--(axis cs:159,0.996773328247205)
--(axis cs:158,0.996613465867581)
--(axis cs:157,0.995865281050588)
--(axis cs:156,0.996240611940605)
--(axis cs:155,0.99629171621843)
--(axis cs:154,0.996288848804229)
--(axis cs:153,0.996173564814719)
--(axis cs:152,0.996173564814719)
--(axis cs:151,0.996173564814719)
--(axis cs:150,0.996168784412531)
--(axis cs:149,0.995669142931825)
--(axis cs:148,0.99521384995024)
--(axis cs:147,0.995232531172922)
--(axis cs:146,0.995243517195538)
--(axis cs:145,0.995240757348651)
--(axis cs:144,0.995498246268304)
--(axis cs:143,0.995477902512737)
--(axis cs:142,0.995477372854805)
--(axis cs:141,0.995115520282453)
--(axis cs:140,0.995126930899685)
--(axis cs:139,0.995126930899685)
--(axis cs:138,0.995126930899685)
--(axis cs:137,0.995256345747278)
--(axis cs:136,0.995227614700386)
--(axis cs:135,0.995202051176239)
--(axis cs:134,0.994613479633134)
--(axis cs:133,0.995079463037398)
--(axis cs:132,0.994840429064584)
--(axis cs:131,0.995639246586513)
--(axis cs:130,0.994920922650077)
--(axis cs:129,0.994789144264781)
--(axis cs:128,0.994664445945631)
--(axis cs:127,0.994315521781885)
--(axis cs:126,0.994427358895118)
--(axis cs:125,0.994382431391134)
--(axis cs:124,0.994154170707439)
--(axis cs:123,0.994294774801934)
--(axis cs:122,0.994294774801934)
--(axis cs:121,0.994294774801934)
--(axis cs:120,0.994294774801934)
--(axis cs:119,0.994294774801934)
--(axis cs:118,0.994294774801934)
--(axis cs:117,0.994294774801934)
--(axis cs:116,0.994384052909802)
--(axis cs:115,0.994384052909802)
--(axis cs:114,0.994384052909802)
--(axis cs:113,0.994318947434391)
--(axis cs:112,0.993500392067434)
--(axis cs:111,0.993555686149752)
--(axis cs:110,0.991228027878767)
--(axis cs:109,0.990574910924786)
--(axis cs:108,0.990662733799678)
--(axis cs:107,0.990708853066638)
--(axis cs:106,0.990708853066638)
--(axis cs:105,0.9906184255851)
--(axis cs:104,0.990666275200612)
--(axis cs:103,0.992230488547519)
--(axis cs:102,0.992057574700907)
--(axis cs:101,0.990460740093631)
--(axis cs:100,0.990216236536302)
--(axis cs:99,0.990438248471054)
--(axis cs:98,0.989770094297888)
--(axis cs:97,0.989568874162892)
--(axis cs:96,0.989444476786549)
--(axis cs:95,0.989162371712808)
--(axis cs:94,0.98934718749934)
--(axis cs:93,0.989791671925991)
--(axis cs:92,0.989709572867299)
--(axis cs:91,0.989588167305785)
--(axis cs:90,0.989288483446562)
--(axis cs:89,0.987562176563703)
--(axis cs:88,0.987562176563703)
--(axis cs:87,0.987562176563703)
--(axis cs:86,0.987564957938712)
--(axis cs:85,0.987882349371615)
--(axis cs:84,0.986997746582598)
--(axis cs:83,0.987454794002367)
--(axis cs:82,0.987411763499844)
--(axis cs:81,0.987207804423177)
--(axis cs:80,0.987205282740528)
--(axis cs:79,0.985245775107498)
--(axis cs:78,0.985025399326417)
--(axis cs:77,0.983644336819956)
--(axis cs:76,0.983281001946644)
--(axis cs:75,0.984278769136549)
--(axis cs:74,0.983841703807965)
--(axis cs:73,0.983047098331796)
--(axis cs:72,0.981818307493504)
--(axis cs:71,0.981705492821739)
--(axis cs:70,0.979257233367538)
--(axis cs:69,0.978939686114346)
--(axis cs:68,0.978393334598713)
--(axis cs:67,0.978311966128689)
--(axis cs:66,0.978372827875607)
--(axis cs:65,0.97775561320262)
--(axis cs:64,0.977138618706392)
--(axis cs:63,0.975758323694754)
--(axis cs:62,0.975758323694754)
--(axis cs:61,0.975758323694754)
--(axis cs:60,0.975758323694754)
--(axis cs:59,0.975758323694754)
--(axis cs:58,0.975758323694754)
--(axis cs:57,0.975758323694754)
--(axis cs:56,0.975758323694754)
--(axis cs:55,0.975758323694754)
--(axis cs:54,0.975833301884419)
--(axis cs:53,0.975833301884419)
--(axis cs:52,0.975831981061951)
--(axis cs:51,0.975831981061951)
--(axis cs:50,0.975831981061951)
--(axis cs:49,0.975831981061951)
--(axis cs:48,0.975724859568173)
--(axis cs:47,0.975194636673757)
--(axis cs:46,0.975446118381045)
--(axis cs:45,0.975597531163464)
--(axis cs:44,0.97543735445347)
--(axis cs:43,0.97474240681421)
--(axis cs:42,0.970728590723099)
--(axis cs:41,0.967942783069432)
--(axis cs:40,0.967186637342992)
--(axis cs:39,0.966991004810882)
--(axis cs:38,0.966323616519044)
--(axis cs:37,0.964567106556678)
--(axis cs:36,0.964535867116613)
--(axis cs:35,0.963983562820335)
--(axis cs:34,0.963785411807974)
--(axis cs:33,0.963718856622134)
--(axis cs:32,0.964210178894795)
--(axis cs:31,0.962775698424481)
--(axis cs:30,0.961714445588198)
--(axis cs:29,0.962013024109242)
--(axis cs:28,0.962211867585451)
--(axis cs:27,0.960620884696639)
--(axis cs:26,0.960620884696639)
--(axis cs:25,0.960620884696639)
--(axis cs:24,0.960620884696639)
--(axis cs:23,0.960620884696639)
--(axis cs:22,0.960620884696639)
--(axis cs:21,0.95935140317875)
--(axis cs:20,0.959571945777676)
--(axis cs:19,0.957760063751471)
--(axis cs:18,0.957807952486064)
--(axis cs:17,0.957191405041401)
--(axis cs:16,0.956432567979439)
--(axis cs:15,0.955235497320651)
--(axis cs:14,0.955299752784071)
--(axis cs:13,0.95617249898407)
--(axis cs:12,0.95617249898407)
--(axis cs:11,0.95617249898407)
--(axis cs:10,0.95617249898407)
--(axis cs:9,0.95617249898407)
--(axis cs:8,0.955832011760913)
--(axis cs:7,0.955401602915822)
--(axis cs:6,0.955227490095777)
--(axis cs:5,0.953392737584288)
--(axis cs:4,0.952400726271936)
--(axis cs:3,0.950808194897034)
--(axis cs:2,0.949368227201843)
--(axis cs:1,0.94751055613182)
--(axis cs:0,0.953071476602257)
--cycle;

\path [fill=blue, fill opacity=0.2]
(axis cs:0,0.90518563518209)
--(axis cs:0,0.93178248481791)
--(axis cs:1,0.933983291707183)
--(axis cs:2,0.932403703781415)
--(axis cs:3,0.935828671164069)
--(axis cs:4,0.936954413108975)
--(axis cs:5,0.938303615821882)
--(axis cs:6,0.939533935936685)
--(axis cs:7,0.940159681471307)
--(axis cs:8,0.939784068867999)
--(axis cs:9,0.939784068867999)
--(axis cs:10,0.939389406421719)
--(axis cs:11,0.936147886418926)
--(axis cs:12,0.93737850178713)
--(axis cs:13,0.93981205836693)
--(axis cs:14,0.939186983645254)
--(axis cs:15,0.941867899956246)
--(axis cs:16,0.943457037954798)
--(axis cs:17,0.942750528504998)
--(axis cs:18,0.941121031704175)
--(axis cs:19,0.942502567778047)
--(axis cs:20,0.9439758310508)
--(axis cs:21,0.944082939245292)
--(axis cs:22,0.94550815604711)
--(axis cs:23,0.945870790596841)
--(axis cs:24,0.947226993716677)
--(axis cs:25,0.950395923102199)
--(axis cs:26,0.950913423034943)
--(axis cs:27,0.951010759608168)
--(axis cs:28,0.950783628675892)
--(axis cs:29,0.947635347660959)
--(axis cs:30,0.947857525132038)
--(axis cs:31,0.948743848216984)
--(axis cs:32,0.952538470237114)
--(axis cs:33,0.953406878364517)
--(axis cs:34,0.950015809608006)
--(axis cs:35,0.953524574706069)
--(axis cs:36,0.95875401609147)
--(axis cs:37,0.958673547046253)
--(axis cs:38,0.953704372498395)
--(axis cs:39,0.953453083966434)
--(axis cs:40,0.952964368796471)
--(axis cs:41,0.952439547672832)
--(axis cs:42,0.95245498975075)
--(axis cs:43,0.949737874795503)
--(axis cs:44,0.952011410821521)
--(axis cs:45,0.950757135432343)
--(axis cs:46,0.953547762103892)
--(axis cs:47,0.955282314634275)
--(axis cs:48,0.958899574159961)
--(axis cs:49,0.957438839864609)
--(axis cs:50,0.956418379859322)
--(axis cs:51,0.957554940071753)
--(axis cs:52,0.953579409386677)
--(axis cs:53,0.958889857323813)
--(axis cs:54,0.959450901925282)
--(axis cs:55,0.959653416521047)
--(axis cs:56,0.959198383004559)
--(axis cs:57,0.960187604079892)
--(axis cs:58,0.962914128383041)
--(axis cs:59,0.962725815697927)
--(axis cs:60,0.964174599002329)
--(axis cs:61,0.964605415414395)
--(axis cs:62,0.96288712942566)
--(axis cs:63,0.965427757949534)
--(axis cs:64,0.964853064715742)
--(axis cs:65,0.964401547431201)
--(axis cs:66,0.96528811183701)
--(axis cs:67,0.965501444255264)
--(axis cs:68,0.966987011665905)
--(axis cs:69,0.967156589508288)
--(axis cs:70,0.963877025211514)
--(axis cs:71,0.966802959869637)
--(axis cs:72,0.969139836724836)
--(axis cs:73,0.969154955012359)
--(axis cs:74,0.969466481326464)
--(axis cs:75,0.971356979840981)
--(axis cs:76,0.972374625420317)
--(axis cs:77,0.972390398828374)
--(axis cs:78,0.971646388412109)
--(axis cs:79,0.971734323759388)
--(axis cs:80,0.973236229702953)
--(axis cs:81,0.97439406095501)
--(axis cs:82,0.974404744272901)
--(axis cs:83,0.975489055518394)
--(axis cs:84,0.976522998631711)
--(axis cs:85,0.975470500551058)
--(axis cs:86,0.975493675939149)
--(axis cs:87,0.974577474837454)
--(axis cs:88,0.974118715073035)
--(axis cs:89,0.974217458634694)
--(axis cs:90,0.976670548933797)
--(axis cs:91,0.97565146585536)
--(axis cs:92,0.976402726703914)
--(axis cs:93,0.980393745227558)
--(axis cs:94,0.983867123483541)
--(axis cs:95,0.98273440335769)
--(axis cs:96,0.982989938846885)
--(axis cs:97,0.982989938846885)
--(axis cs:98,0.983445627957763)
--(axis cs:99,0.982289210333764)
--(axis cs:100,0.982437770109661)
--(axis cs:101,0.981386679959212)
--(axis cs:102,0.981906029796541)
--(axis cs:103,0.983053897811094)
--(axis cs:104,0.982401395325155)
--(axis cs:105,0.982498768641209)
--(axis cs:106,0.982014611012816)
--(axis cs:107,0.981000502855162)
--(axis cs:108,0.983040793109259)
--(axis cs:109,0.983002738895805)
--(axis cs:110,0.983032881682476)
--(axis cs:111,0.984043694386705)
--(axis cs:112,0.984711755362305)
--(axis cs:113,0.983783475323482)
--(axis cs:114,0.984673410555691)
--(axis cs:115,0.985408818952984)
--(axis cs:116,0.982706036453958)
--(axis cs:117,0.983455071603107)
--(axis cs:118,0.98203043640732)
--(axis cs:119,0.980660936116541)
--(axis cs:120,0.981009377604892)
--(axis cs:121,0.982584380478447)
--(axis cs:122,0.982545023955618)
--(axis cs:123,0.981791865256207)
--(axis cs:124,0.983963075999982)
--(axis cs:125,0.982588992821772)
--(axis cs:126,0.983028355261549)
--(axis cs:127,0.983450598510214)
--(axis cs:128,0.984761347436456)
--(axis cs:129,0.984891413226106)
--(axis cs:130,0.986073486558288)
--(axis cs:131,0.984646110293551)
--(axis cs:132,0.985472253605063)
--(axis cs:133,0.988183341946777)
--(axis cs:134,0.986617567961569)
--(axis cs:135,0.988587789747066)
--(axis cs:136,0.984621148853597)
--(axis cs:137,0.987027915496453)
--(axis cs:138,0.987179020245599)
--(axis cs:139,0.987246485934124)
--(axis cs:140,0.98738545069959)
--(axis cs:141,0.986994259934571)
--(axis cs:142,0.985384362543765)
--(axis cs:143,0.986390939644134)
--(axis cs:144,0.985626743651813)
--(axis cs:145,0.986584496427688)
--(axis cs:146,0.986571264221378)
--(axis cs:147,0.987359017785549)
--(axis cs:148,0.987368952825736)
--(axis cs:149,0.988275679326402)
--(axis cs:150,0.987318814330436)
--(axis cs:151,0.988696932529986)
--(axis cs:152,0.989573118968071)
--(axis cs:153,0.988175469896621)
--(axis cs:154,0.987878185155581)
--(axis cs:155,0.987586569868498)
--(axis cs:156,0.987318528414986)
--(axis cs:157,0.987283115439831)
--(axis cs:158,0.98862415205241)
--(axis cs:159,0.988689552315817)
--(axis cs:160,0.988635381614585)
--(axis cs:161,0.987850765171825)
--(axis cs:162,0.989381361157363)
--(axis cs:163,0.98870577835636)
--(axis cs:164,0.988720455147885)
--(axis cs:165,0.987873011287205)
--(axis cs:166,0.987709436257484)
--(axis cs:167,0.988461709477999)
--(axis cs:168,0.989026140196245)
--(axis cs:169,0.989258902955683)
--(axis cs:170,0.986835157087668)
--(axis cs:171,0.987558778183879)
--(axis cs:172,0.987200277021074)
--(axis cs:173,0.98693754715015)
--(axis cs:174,0.987597593418788)
--(axis cs:175,0.987388337599335)
--(axis cs:176,0.987273649771904)
--(axis cs:177,0.987436309001163)
--(axis cs:178,0.988918081118781)
--(axis cs:179,0.988843873672307)
--(axis cs:180,0.989145143229044)
--(axis cs:181,0.989147675848325)
--(axis cs:182,0.988566041769644)
--(axis cs:183,0.989181462064483)
--(axis cs:184,0.989985923766589)
--(axis cs:185,0.990645688244533)
--(axis cs:186,0.989804288521747)
--(axis cs:187,0.989888640663137)
--(axis cs:188,0.989083607229986)
--(axis cs:189,0.99044720869121)
--(axis cs:190,0.990533235873132)
--(axis cs:191,0.991187358202482)
--(axis cs:192,0.991785767406471)
--(axis cs:193,0.991189322977769)
--(axis cs:194,0.990829731778125)
--(axis cs:195,0.991053293914003)
--(axis cs:196,0.990671040138611)
--(axis cs:197,0.988048194025083)
--(axis cs:198,0.98844867827518)
--(axis cs:199,0.988809003219867)
--(axis cs:200,0.988352126408622)
--(axis cs:201,0.988352126408622)
--(axis cs:202,0.988352126408622)
--(axis cs:203,0.987627197595925)
--(axis cs:204,0.988340378819317)
--(axis cs:205,0.988660018692755)
--(axis cs:206,0.989529407752486)
--(axis cs:207,0.989690596403995)
--(axis cs:208,0.989064793588577)
--(axis cs:209,0.989642095390803)
--(axis cs:210,0.990189422347564)
--(axis cs:211,0.992434100709644)
--(axis cs:212,0.992415204536064)
--(axis cs:213,0.992366320943994)
--(axis cs:214,0.99238361611579)
--(axis cs:215,0.992311263701471)
--(axis cs:216,0.992505860983284)
--(axis cs:217,0.992358404000982)
--(axis cs:218,0.992446059993792)
--(axis cs:219,0.993023541526872)
--(axis cs:220,0.992760062706765)
--(axis cs:221,0.993111724653153)
--(axis cs:222,0.992734358985642)
--(axis cs:223,0.993081274372677)
--(axis cs:224,0.992937259695131)
--(axis cs:225,0.993381500096772)
--(axis cs:226,0.993270455285943)
--(axis cs:227,0.991968208691542)
--(axis cs:228,0.991438256804775)
--(axis cs:229,0.992252673761802)
--(axis cs:230,0.992683701046762)
--(axis cs:231,0.992371728044186)
--(axis cs:232,0.992485608510867)
--(axis cs:233,0.992433710686197)
--(axis cs:234,0.992863246358636)
--(axis cs:235,0.992694833113865)
--(axis cs:236,0.992731412970263)
--(axis cs:237,0.992712572512021)
--(axis cs:238,0.991716269841041)
--(axis cs:239,0.991697288501814)
--(axis cs:240,0.992687266062747)
--(axis cs:241,0.992687266062747)
--(axis cs:242,0.992606925682635)
--(axis cs:243,0.992550477338765)
--(axis cs:244,0.992968817918328)
--(axis cs:245,0.993055550128924)
--(axis cs:246,0.992704861702828)
--(axis cs:247,0.992713731691089)
--(axis cs:248,0.99167023629811)
--(axis cs:249,0.992378666071251)
--(axis cs:250,0.992445600285307)
--(axis cs:251,0.992286134746549)
--(axis cs:252,0.993111531289805)
--(axis cs:253,0.993410745494683)
--(axis cs:254,0.993513778756749)
--(axis cs:255,0.994094402443261)
--(axis cs:256,0.99224416429266)
--(axis cs:257,0.992931912811063)
--(axis cs:258,0.992866534835665)
--(axis cs:259,0.992866534835665)
--(axis cs:260,0.992612457501005)
--(axis cs:261,0.992410762942927)
--(axis cs:262,0.99178358432622)
--(axis cs:263,0.993358453490463)
--(axis cs:264,0.992991066033889)
--(axis cs:265,0.992421304879556)
--(axis cs:266,0.992138915823224)
--(axis cs:267,0.993244858910059)
--(axis cs:268,0.992774747971613)
--(axis cs:269,0.993538765641227)
--(axis cs:270,0.992648975574797)
--(axis cs:271,0.990277933145332)
--(axis cs:272,0.990061817128606)
--(axis cs:273,0.991035043043726)
--(axis cs:274,0.990370976248189)
--(axis cs:275,0.990625653172367)
--(axis cs:276,0.991163309049038)
--(axis cs:277,0.990923651661969)
--(axis cs:278,0.991826100234362)
--(axis cs:279,0.992049057217062)
--(axis cs:280,0.99169499728125)
--(axis cs:281,0.993357992839358)
--(axis cs:282,0.993549233933125)
--(axis cs:283,0.993494000914531)
--(axis cs:284,0.993818060663647)
--(axis cs:285,0.993818060663647)
--(axis cs:286,0.993818060663647)
--(axis cs:287,0.994552951292903)
--(axis cs:288,0.99461454399288)
--(axis cs:289,0.994893614347129)
--(axis cs:290,0.994867496647354)
--(axis cs:291,0.995526489718133)
--(axis cs:292,0.995799489782782)
--(axis cs:293,0.994633906641834)
--(axis cs:294,0.994901126185015)
--(axis cs:295,0.994918938345885)
--(axis cs:296,0.995039080048877)
--(axis cs:297,0.995039080048877)
--(axis cs:298,0.995226011949269)
--(axis cs:299,0.994959043721963)
--(axis cs:300,0.994572590732042)
--(axis cs:301,0.994571604023795)
--(axis cs:302,0.995026666850093)
--(axis cs:303,0.995426681122221)
--(axis cs:304,0.995672088751686)
--(axis cs:305,0.995672088751686)
--(axis cs:306,0.995455842285109)
--(axis cs:307,0.996006177177042)
--(axis cs:308,0.995370014560439)
--(axis cs:309,0.995150518509197)
--(axis cs:310,0.994865443339845)
--(axis cs:311,0.994550514856847)
--(axis cs:312,0.994499170597785)
--(axis cs:313,0.996764727678597)
--(axis cs:314,0.996311084314771)
--(axis cs:315,0.996386130905058)
--(axis cs:316,0.996386130905058)
--(axis cs:317,0.996386130905058)
--(axis cs:318,0.996195930041312)
--(axis cs:319,0.996599806739976)
--(axis cs:320,0.996774793240992)
--(axis cs:321,0.996611951680363)
--(axis cs:322,0.996325886064544)
--(axis cs:323,0.995750885298816)
--(axis cs:324,0.99577706467053)
--(axis cs:325,0.996323501923917)
--(axis cs:326,0.99601171644186)
--(axis cs:327,0.994920865954335)
--(axis cs:328,0.995016229611554)
--(axis cs:329,0.996061123080642)
--(axis cs:330,0.997793963595576)
--(axis cs:331,0.996335633001547)
--(axis cs:332,0.995018843135377)
--(axis cs:333,0.996270746082891)
--(axis cs:334,0.996266088008723)
--(axis cs:335,0.996265637417798)
--(axis cs:336,0.996285334371462)
--(axis cs:337,0.996078832822864)
--(axis cs:338,0.996275812450843)
--(axis cs:339,0.996475254264275)
--(axis cs:340,0.996551163383228)
--(axis cs:341,0.996825358253814)
--(axis cs:342,0.996289982693709)
--(axis cs:343,0.996380236069333)
--(axis cs:344,0.997345297721575)
--(axis cs:345,0.997655177613233)
--(axis cs:346,0.997489718186425)
--(axis cs:347,0.997358182098657)
--(axis cs:348,0.997458394795783)
--(axis cs:349,0.99749425628419)
--(axis cs:350,0.997303728027019)
--(axis cs:351,0.997937386183869)
--(axis cs:352,0.997649057863714)
--(axis cs:353,0.997644663252433)
--(axis cs:354,0.997644663252433)
--(axis cs:355,0.994392552693704)
--(axis cs:356,0.99526935149927)
--(axis cs:357,0.995054940596369)
--(axis cs:358,0.993860113123551)
--(axis cs:359,0.995300506125709)
--(axis cs:360,0.996992265880677)
--(axis cs:361,0.99692520999841)
--(axis cs:362,0.996921669725192)
--(axis cs:363,0.995361354777204)
--(axis cs:364,0.996533589492585)
--(axis cs:365,0.99622642090634)
--(axis cs:366,0.996143571917536)
--(axis cs:367,0.995508371080164)
--(axis cs:368,0.995511090044728)
--(axis cs:369,0.99558984003547)
--(axis cs:370,0.994594918801453)
--(axis cs:371,0.994788518991599)
--(axis cs:372,0.994550277127477)
--(axis cs:373,0.99387294823522)
--(axis cs:374,0.994275824063991)
--(axis cs:375,0.994238645925798)
--(axis cs:376,0.994238519204875)
--(axis cs:377,0.994836039367743)
--(axis cs:378,0.994418446521988)
--(axis cs:379,0.995535644243972)
--(axis cs:380,0.995584883190122)
--(axis cs:381,0.996183601706144)
--(axis cs:382,0.998001438019035)
--(axis cs:383,0.998276267546894)
--(axis cs:384,0.998080673672881)
--(axis cs:385,0.998080673672881)
--(axis cs:386,0.996778267632744)
--(axis cs:387,0.996778267632744)
--(axis cs:388,0.997000390098418)
--(axis cs:389,0.996537205906644)
--(axis cs:390,0.997484693416999)
--(axis cs:391,0.997484693416999)
--(axis cs:392,0.996877058472213)
--(axis cs:393,0.996896529692745)
--(axis cs:394,0.997204183095226)
--(axis cs:395,0.997204183095226)
--(axis cs:396,0.997204183095226)
--(axis cs:397,0.995983206819576)
--(axis cs:398,0.99544429471257)
--(axis cs:399,0.995626527224371)
--(axis cs:400,0.995703006213801)
--(axis cs:401,0.995486313915014)
--(axis cs:402,0.99500157177616)
--(axis cs:403,0.995373140823075)
--(axis cs:404,0.994312600151652)
--(axis cs:405,0.99410339679523)
--(axis cs:406,0.994046568571957)
--(axis cs:407,0.994287200115598)
--(axis cs:408,0.9939380215165)
--(axis cs:409,0.994263336000137)
--(axis cs:410,0.994781215155416)
--(axis cs:411,0.994184353296197)
--(axis cs:412,0.995965487199702)
--(axis cs:413,0.995998697771963)
--(axis cs:414,0.994531597447264)
--(axis cs:415,0.996278461402843)
--(axis cs:416,0.996431991437133)
--(axis cs:417,0.996839955395846)
--(axis cs:418,0.996911526764679)
--(axis cs:419,0.995717093793483)
--(axis cs:420,0.995398645925764)
--(axis cs:421,0.996341779826229)
--(axis cs:422,0.996638301165423)
--(axis cs:423,0.995918737238772)
--(axis cs:424,0.997123488998332)
--(axis cs:425,0.99695736378409)
--(axis cs:426,0.997578724139204)
--(axis cs:427,0.998221957184341)
--(axis cs:428,0.997581970205413)
--(axis cs:429,0.997454566037165)
--(axis cs:430,0.997454581210443)
--(axis cs:431,0.99708169642953)
--(axis cs:432,0.997060170781803)
--(axis cs:433,0.99715631720241)
--(axis cs:434,0.99715391041048)
--(axis cs:435,0.997178995309616)
--(axis cs:436,0.997159288313663)
--(axis cs:437,0.996425412543984)
--(axis cs:438,0.996918065074156)
--(axis cs:439,0.997036414388035)
--(axis cs:440,0.997769623771479)
--(axis cs:441,0.99759462719939)
--(axis cs:442,0.997632890077642)
--(axis cs:443,0.997641081767062)
--(axis cs:444,0.99765943870851)
--(axis cs:445,0.99765943870851)
--(axis cs:446,0.997460771758661)
--(axis cs:447,0.997560636735028)
--(axis cs:448,0.997661376148633)
--(axis cs:449,0.997714544487852)
--(axis cs:450,0.997746396406176)
--(axis cs:451,0.997684365407674)
--(axis cs:452,0.997684365407674)
--(axis cs:453,0.998020786792971)
--(axis cs:454,0.998158568450282)
--(axis cs:455,0.997806974070122)
--(axis cs:456,0.998341100532507)
--(axis cs:457,0.998359653948891)
--(axis cs:458,0.998238947526467)
--(axis cs:459,0.997606296636006)
--(axis cs:460,0.997911554610442)
--(axis cs:461,0.997814010260082)
--(axis cs:462,0.997617877574164)
--(axis cs:463,0.997695165186006)
--(axis cs:464,0.997177525885918)
--(axis cs:465,0.99748678246346)
--(axis cs:466,0.997627419919714)
--(axis cs:467,0.997627419919714)
--(axis cs:468,0.997479374317422)
--(axis cs:469,0.997543332566301)
--(axis cs:470,0.99847382221239)
--(axis cs:471,0.998427876138787)
--(axis cs:472,0.998515985078756)
--(axis cs:473,0.998170717852098)
--(axis cs:474,0.997264872905782)
--(axis cs:475,0.997114362333331)
--(axis cs:476,0.997184328254613)
--(axis cs:477,0.997086737541689)
--(axis cs:478,0.99708673754169)
--(axis cs:479,0.99708673754169)
--(axis cs:480,0.997097782402857)
--(axis cs:481,0.997057198122985)
--(axis cs:482,0.996558573010002)
--(axis cs:483,0.995285025967955)
--(axis cs:484,0.995402654482789)
--(axis cs:485,0.995570366029162)
--(axis cs:486,0.995020637979315)
--(axis cs:487,0.995683500327276)
--(axis cs:488,0.995629757922265)
--(axis cs:489,0.996071412491855)
--(axis cs:490,0.996413909321347)
--(axis cs:491,0.996785598043079)
--(axis cs:492,0.998000733391421)
--(axis cs:493,0.997895331403364)
--(axis cs:494,0.997895331403364)
--(axis cs:495,0.997729580373055)
--(axis cs:496,0.996666467641761)
--(axis cs:497,0.996931851008262)
--(axis cs:498,0.996771649522987)
--(axis cs:499,0.996826133428755)
--(axis cs:500,0.996657155896901)
--(axis cs:501,0.99638060518196)
--(axis cs:502,0.996611874877825)
--(axis cs:503,0.996364203128989)
--(axis cs:504,0.996213932292215)
--(axis cs:505,0.996353733733936)
--(axis cs:506,0.996353733733936)
--(axis cs:507,0.996339883245732)
--(axis cs:508,0.996339603325033)
--(axis cs:509,0.996340373727085)
--(axis cs:510,0.996198063464979)
--(axis cs:511,0.99657390450581)
--(axis cs:512,0.995833834959181)
--(axis cs:513,0.995793737338283)
--(axis cs:514,0.99572911891626)
--(axis cs:515,0.996790274533324)
--(axis cs:516,0.996870483384256)
--(axis cs:517,0.997491312061396)
--(axis cs:518,0.997683382973846)
--(axis cs:519,0.997669969756354)
--(axis cs:520,0.997749552462502)
--(axis cs:521,0.997749552462502)
--(axis cs:522,0.997749552462502)
--(axis cs:523,0.997604352776074)
--(axis cs:524,0.997604352776074)
--(axis cs:525,0.996962473767694)
--(axis cs:526,0.996873514565855)
--(axis cs:527,0.996959226900183)
--(axis cs:528,0.997789448707663)
--(axis cs:529,0.997777015564881)
--(axis cs:530,0.997033053948765)
--(axis cs:531,0.9967591792207)
--(axis cs:532,0.996320590939436)
--(axis cs:533,0.996365664344568)
--(axis cs:534,0.996840221789512)
--(axis cs:535,0.99908032998308)
--(axis cs:536,0.99908032998308)
--(axis cs:537,0.99908032998308)
--(axis cs:538,0.999416865540277)
--(axis cs:539,0.999314839584033)
--(axis cs:540,0.9990729058635)
--(axis cs:541,0.999297157542385)
--(axis cs:542,0.999297157542385)
--(axis cs:543,0.999297157542385)
--(axis cs:544,0.999529311827127)
--(axis cs:545,0.998973090362019)
--(axis cs:546,0.99897309036202)
--(axis cs:547,0.998976668749093)
--(axis cs:548,0.998979181271406)
--(axis cs:549,0.999924550905067)
--(axis cs:550,1.00005085808941)
--(axis cs:551,1.00005085808941)
--(axis cs:552,1.00005085808941)
--(axis cs:553,1.00012227030063)
--(axis cs:554,1.00012227030063)
--(axis cs:555,1.00012227030063)
--(axis cs:556,0.99999252175573)
--(axis cs:557,0.99999252175573)
--(axis cs:558,0.999835926212461)
--(axis cs:559,0.999514211100159)
--(axis cs:560,0.999976707351697)
--(axis cs:561,0.999526212253217)
--(axis cs:562,0.999720226135878)
--(axis cs:563,0.999720226135878)
--(axis cs:564,0.999720226135878)
--(axis cs:565,0.999720226135878)
--(axis cs:566,0.999718173864737)
--(axis cs:567,0.999718173864737)
--(axis cs:568,0.999986086433129)
--(axis cs:569,1.00062897292807)
--(axis cs:570,1.00061013371238)
--(axis cs:571,1.00048456135956)
--(axis cs:572,1.00071475558032)
--(axis cs:573,1.00071475558032)
--(axis cs:574,1.00071475558032)
--(axis cs:575,1.00071475558032)
--(axis cs:576,1.00071475558032)
--(axis cs:577,1.00071475558032)
--(axis cs:578,0.999283800529443)
--(axis cs:579,0.999114067712322)
--(axis cs:580,0.999114067712322)
--(axis cs:581,0.999114067712322)
--(axis cs:582,0.999114067712322)
--(axis cs:583,0.999388684162138)
--(axis cs:584,0.999388684162138)
--(axis cs:585,0.998768685048953)
--(axis cs:586,0.998734497798905)
--(axis cs:587,0.998985433519434)
--(axis cs:588,0.998467805031254)
--(axis cs:589,0.99838853864261)
--(axis cs:590,0.998311486186071)
--(axis cs:591,0.998561219567386)
--(axis cs:592,0.998561219567386)
--(axis cs:593,0.998922829423336)
--(axis cs:594,0.998781606602846)
--(axis cs:595,0.998825196802541)
--(axis cs:596,0.999614339073)
--(axis cs:597,0.999254154851837)
--(axis cs:598,0.998293458939051)
--(axis cs:599,0.998175297556407)
--(axis cs:600,0.998175297556407)
--(axis cs:601,0.998162199622047)
--(axis cs:602,0.998181563951771)
--(axis cs:603,0.997949867234361)
--(axis cs:604,0.997841751534562)
--(axis cs:605,0.9975728210981)
--(axis cs:606,0.997853706462959)
--(axis cs:607,0.997954004768275)
--(axis cs:608,0.997730026304645)
--(axis cs:609,0.99779044494084)
--(axis cs:610,0.99779044494084)
--(axis cs:611,0.99779044494084)
--(axis cs:612,0.997148122093065)
--(axis cs:613,0.997148122093065)
--(axis cs:614,0.997148122093065)
--(axis cs:615,0.997427343251503)
--(axis cs:616,0.997858340888209)
--(axis cs:617,0.998536519895361)
--(axis cs:618,0.998658442038366)
--(axis cs:619,0.999576947505436)
--(axis cs:620,0.999636297945475)
--(axis cs:621,0.999774579758143)
--(axis cs:622,0.999816467086121)
--(axis cs:623,0.999816467086121)
--(axis cs:624,0.999816467086121)
--(axis cs:625,0.999811396604333)
--(axis cs:626,1.00017748215803)
--(axis cs:627,1.00017748215803)
--(axis cs:628,1.00017748215803)
--(axis cs:629,1.00117466882598)
--(axis cs:630,1.00095006702593)
--(axis cs:631,1.00115061306342)
--(axis cs:632,1.00043418553913)
--(axis cs:633,1.00036824484638)
--(axis cs:634,1.00092695265229)
--(axis cs:635,1.00092695265229)
--(axis cs:636,1.00020893433828)
--(axis cs:637,1.00017104798792)
--(axis cs:638,1.00017104798792)
--(axis cs:639,1.00034637316705)
--(axis cs:640,1.00034637316705)
--(axis cs:641,1.00034637316705)
--(axis cs:642,1.00034637316705)
--(axis cs:643,1.00034343704262)
--(axis cs:644,1.0004173876162)
--(axis cs:645,0.999968181100598)
--(axis cs:646,0.999712550469772)
--(axis cs:647,0.999712550469772)
--(axis cs:648,0.999097815645032)
--(axis cs:649,0.999097815645032)
--(axis cs:650,0.999605012310452)
--(axis cs:651,0.999544538078294)
--(axis cs:652,0.998996158017571)
--(axis cs:653,0.999056740444033)
--(axis cs:654,0.999291128546405)
--(axis cs:655,0.999291128546405)
--(axis cs:656,0.999291128546405)
--(axis cs:657,0.999291128546405)
--(axis cs:658,0.99951366955423)
--(axis cs:659,0.999414834565708)
--(axis cs:660,0.999486621767874)
--(axis cs:661,0.999486621767874)
--(axis cs:662,1.00089056602513)
--(axis cs:663,1.00089056602513)
--(axis cs:664,1.00089056602513)
--(axis cs:665,1.00089056602513)
--(axis cs:666,1.00045388654973)
--(axis cs:667,1.00057543780716)
--(axis cs:668,1.00057543780716)
--(axis cs:669,1.00057543780716)
--(axis cs:670,1.00057543780716)
--(axis cs:671,1.00057543780716)
--(axis cs:672,1.00057543780716)
--(axis cs:673,1.00039981983977)
--(axis cs:674,1.00017601234157)
--(axis cs:675,0.999932684263393)
--(axis cs:676,0.999232055489684)
--(axis cs:677,0.999578621657995)
--(axis cs:678,1.00001097898496)
--(axis cs:679,0.99970719962403)
--(axis cs:680,0.999945423943158)
--(axis cs:681,1.00000268023976)
--(axis cs:682,1.00027032654564)
--(axis cs:683,1.00027032654564)
--(axis cs:684,1.00028689983383)
--(axis cs:685,1.00028684783553)
--(axis cs:686,1.00028684783553)
--(axis cs:687,1.00049213161178)
--(axis cs:688,1.00049213161178)
--(axis cs:689,1.00049213161178)
--(axis cs:690,1.00064193135512)
--(axis cs:691,1.00064193135512)
--(axis cs:692,1.0013479370519)
--(axis cs:693,1.00136003343322)
--(axis cs:694,1.00135548840125)
--(axis cs:695,1.00094215829126)
--(axis cs:696,1.00075935193898)
--(axis cs:697,1.00005804935404)
--(axis cs:698,0.999766768867411)
--(axis cs:699,0.999792966315526)
--(axis cs:700,0.99823094179074)
--(axis cs:701,0.997816645335761)
--(axis cs:702,0.997654718227381)
--(axis cs:703,0.997505511031493)
--(axis cs:704,0.997573712514524)
--(axis cs:705,0.996498798264274)
--(axis cs:706,0.996729489277841)
--(axis cs:707,0.996397678003309)
--(axis cs:708,0.996535351273686)
--(axis cs:709,0.996819453928421)
--(axis cs:710,0.996760127886377)
--(axis cs:711,0.996781232326487)
--(axis cs:712,0.997183816766068)
--(axis cs:713,0.997256266589647)
--(axis cs:714,0.997142994827225)
--(axis cs:715,0.996694434351219)
--(axis cs:716,0.998259378597474)
--(axis cs:717,0.998259378597474)
--(axis cs:718,0.998259378597474)
--(axis cs:719,0.998277937955331)
--(axis cs:720,0.99835665428332)
--(axis cs:721,0.99835665428332)
--(axis cs:722,0.99835665428332)
--(axis cs:723,0.998775096027306)
--(axis cs:724,0.998775096027306)
--(axis cs:725,0.998775096027306)
--(axis cs:726,0.998775096027306)
--(axis cs:727,0.999141795034552)
--(axis cs:728,0.999269770924751)
--(axis cs:729,0.998990389012893)
--(axis cs:730,0.9986209352261)
--(axis cs:731,0.998475400731881)
--(axis cs:732,0.998628981427758)
--(axis cs:733,0.998592922607937)
--(axis cs:734,0.99862614866123)
--(axis cs:735,0.998700836746828)
--(axis cs:736,0.998753479507051)
--(axis cs:737,0.998795387114476)
--(axis cs:738,0.998795387114476)
--(axis cs:739,0.998795387114476)
--(axis cs:740,0.998795387114476)
--(axis cs:741,0.998940209666321)
--(axis cs:742,0.998853652156886)
--(axis cs:743,0.998829578203017)
--(axis cs:744,0.998829578203017)
--(axis cs:745,0.998829578203017)
--(axis cs:746,0.998829578203017)
--(axis cs:747,0.998974752143202)
--(axis cs:748,0.998974752143202)
--(axis cs:749,0.998974752143202)
--(axis cs:750,0.998974752143202)
--(axis cs:751,0.998974752143202)
--(axis cs:752,0.998974752143202)
--(axis cs:753,0.998955444329557)
--(axis cs:754,0.998955444329557)
--(axis cs:755,0.998955444329557)
--(axis cs:756,0.998955444329557)
--(axis cs:757,0.998409023771007)
--(axis cs:758,0.99847483120043)
--(axis cs:759,0.998477628321249)
--(axis cs:760,0.998339536644477)
--(axis cs:761,0.998382459687732)
--(axis cs:762,0.998382459687732)
--(axis cs:763,0.998382459687732)
--(axis cs:764,0.998336822362564)
--(axis cs:765,0.998336822362564)
--(axis cs:766,0.998336822362564)
--(axis cs:767,0.999864699788724)
--(axis cs:768,0.999773165407802)
--(axis cs:769,0.999143324835815)
--(axis cs:770,0.999131833651402)
--(axis cs:771,0.998705149959892)
--(axis cs:772,0.998697158285963)
--(axis cs:773,0.99932966389361)
--(axis cs:774,0.99932966389361)
--(axis cs:775,0.999411135627689)
--(axis cs:776,0.999367707374622)
--(axis cs:777,0.999367707374622)
--(axis cs:778,0.999367707374622)
--(axis cs:779,0.999367707374622)
--(axis cs:780,0.999711063808477)
--(axis cs:781,0.999511700420987)
--(axis cs:782,0.999761284648194)
--(axis cs:783,1.00010705883285)
--(axis cs:784,0.999657619172707)
--(axis cs:785,0.999657619172707)
--(axis cs:786,0.999657619172707)
--(axis cs:787,0.999657619172707)
--(axis cs:788,0.999657619172707)
--(axis cs:789,0.999657619172707)
--(axis cs:790,0.999619448477678)
--(axis cs:791,0.99956597642621)
--(axis cs:792,0.99956597642621)
--(axis cs:793,0.99956597642621)
--(axis cs:794,0.99956597642621)
--(axis cs:795,0.999458752782263)
--(axis cs:796,0.999458752782263)
--(axis cs:797,0.998753518921663)
--(axis cs:798,0.999576631584206)
--(axis cs:799,0.999215979159063)
--(axis cs:800,0.999215979159063)
--(axis cs:801,0.999401809312545)
--(axis cs:802,0.999401809312545)
--(axis cs:803,0.999401809312545)
--(axis cs:804,0.999930538717846)
--(axis cs:805,0.999788361704694)
--(axis cs:806,0.999788361704694)
--(axis cs:807,0.999788361704694)
--(axis cs:808,0.999788361704694)
--(axis cs:809,0.999788361704694)
--(axis cs:810,0.999788361704694)
--(axis cs:811,0.999788361704694)
--(axis cs:812,0.999788361704694)
--(axis cs:813,0.999788361704694)
--(axis cs:814,0.999788361704694)
--(axis cs:815,1.00001858863368)
--(axis cs:816,0.999918989853835)
--(axis cs:817,1.00000091889009)
--(axis cs:818,1.00000091889009)
--(axis cs:819,0.99990765825731)
--(axis cs:820,1.00121603878433)
--(axis cs:821,1.0013692783503)
--(axis cs:822,1.0013692783503)
--(axis cs:823,1.00119297466731)
--(axis cs:824,1.00136786368821)
--(axis cs:825,1.00136786368821)
--(axis cs:826,1.00136786368821)
--(axis cs:827,1.00136786368821)
--(axis cs:828,1.00136786368821)
--(axis cs:829,1.00136786368821)
--(axis cs:830,1.00136786368821)
--(axis cs:831,1.00136786368821)
--(axis cs:832,1.00136786368821)
--(axis cs:833,1.00136786368821)
--(axis cs:834,1.00136786368821)
--(axis cs:835,1.00143725896229)
--(axis cs:836,1.00143725896229)
--(axis cs:837,1.00139276712318)
--(axis cs:838,1.00139276712318)
--(axis cs:839,1.00139276712318)
--(axis cs:840,1.00139276712318)
--(axis cs:841,1.00123507069613)
--(axis cs:842,1.00102204086326)
--(axis cs:843,1.00102204086326)
--(axis cs:844,1.00102204086326)
--(axis cs:845,1.00102204086326)
--(axis cs:846,1.00103491468978)
--(axis cs:847,0.999765194643749)
--(axis cs:848,0.999765194643749)
--(axis cs:849,0.999765194643749)
--(axis cs:850,0.999765194643749)
--(axis cs:851,0.999765194643749)
--(axis cs:852,0.999793467321898)
--(axis cs:853,0.999809021512766)
--(axis cs:854,0.999809021512766)
--(axis cs:855,0.999688699174625)
--(axis cs:856,0.99973194213242)
--(axis cs:857,0.99973194213242)
--(axis cs:858,0.999389734708129)
--(axis cs:859,0.999359908372243)
--(axis cs:860,0.999894842105813)
--(axis cs:861,0.999788953011725)
--(axis cs:862,0.999535868380769)
--(axis cs:863,0.999531695398529)
--(axis cs:864,0.999531695398529)
--(axis cs:865,0.999557869879874)
--(axis cs:866,0.999153673440064)
--(axis cs:867,0.999153673440064)
--(axis cs:868,0.999153673440064)
--(axis cs:869,0.999399770862418)
--(axis cs:870,0.999399770862418)
--(axis cs:871,0.999380497721982)
--(axis cs:872,0.999344847519743)
--(axis cs:873,0.999344847519743)
--(axis cs:874,0.999344847519743)
--(axis cs:875,0.999640503338523)
--(axis cs:876,0.999685603635718)
--(axis cs:877,1.00005480242552)
--(axis cs:878,1.00010554319167)
--(axis cs:879,1.00020502480303)
--(axis cs:880,1.00000723368113)
--(axis cs:881,0.999943242271415)
--(axis cs:882,1.00017619409011)
--(axis cs:883,1.00021209254071)
--(axis cs:884,0.999499277949756)
--(axis cs:885,0.999517934563832)
--(axis cs:886,0.999476161406227)
--(axis cs:887,0.999476161406227)
--(axis cs:888,0.999483234488541)
--(axis cs:889,1.00010412639825)
--(axis cs:890,1.00010412639825)
--(axis cs:891,1.00005366037327)
--(axis cs:892,1.00005694755868)
--(axis cs:893,1.00005694755868)
--(axis cs:894,0.999768105674078)
--(axis cs:895,0.999841394823214)
--(axis cs:896,0.999796374472845)
--(axis cs:897,0.999796374472845)
--(axis cs:898,0.999796374472845)
--(axis cs:899,0.999796374472845)
--(axis cs:900,0.999674885253043)
--(axis cs:901,0.999706304008905)
--(axis cs:902,0.999706304008905)
--(axis cs:903,0.99953934713957)
--(axis cs:904,0.999600090399606)
--(axis cs:905,0.999600090399606)
--(axis cs:906,0.999600090399606)
--(axis cs:907,0.999718591504751)
--(axis cs:908,0.999559614038638)
--(axis cs:909,0.999559614038638)
--(axis cs:910,0.999559614038638)
--(axis cs:911,0.999828986887405)
--(axis cs:912,0.999828986887405)
--(axis cs:913,0.999828986887405)
--(axis cs:914,0.999828986887405)
--(axis cs:915,0.999828986887405)
--(axis cs:916,0.999828986887405)
--(axis cs:917,0.999828986887405)
--(axis cs:918,0.999828986887405)
--(axis cs:919,0.99983069546263)
--(axis cs:920,0.99983069546263)
--(axis cs:921,0.99983069546263)
--(axis cs:922,0.99983069546263)
--(axis cs:923,0.999549979651755)
--(axis cs:924,0.999557840450382)
--(axis cs:925,0.999223252784511)
--(axis cs:926,0.999438480643213)
--(axis cs:927,0.999392299981535)
--(axis cs:928,0.999274523057063)
--(axis cs:929,0.999096692171203)
--(axis cs:930,0.998953183839895)
--(axis cs:931,0.99898174786393)
--(axis cs:932,0.999235909371212)
--(axis cs:933,0.99898125817721)
--(axis cs:934,0.999291921461754)
--(axis cs:935,0.999291921461754)
--(axis cs:936,0.999128274356941)
--(axis cs:937,0.999128274356941)
--(axis cs:938,0.999128274356941)
--(axis cs:939,0.999128274356941)
--(axis cs:940,0.999128274356941)
--(axis cs:941,0.999128274356941)
--(axis cs:942,0.999128274356941)
--(axis cs:943,0.999128274356941)
--(axis cs:944,0.999205079542353)
--(axis cs:945,0.999051196151247)
--(axis cs:946,0.999051196151247)
--(axis cs:947,0.998773634119591)
--(axis cs:948,0.999213536616793)
--(axis cs:949,0.999213536616793)
--(axis cs:950,0.999213536616793)
--(axis cs:951,0.999101363037232)
--(axis cs:952,0.999101363037232)
--(axis cs:953,0.999101363037232)
--(axis cs:954,0.9992247080337)
--(axis cs:955,0.999343782467358)
--(axis cs:956,0.99925366956554)
--(axis cs:957,0.999959001286842)
--(axis cs:958,0.999959001286842)
--(axis cs:959,0.999959001286842)
--(axis cs:960,0.999586058719906)
--(axis cs:961,0.999754395867634)
--(axis cs:962,1.00013673753469)
--(axis cs:963,0.999758600623947)
--(axis cs:964,0.999667910667248)
--(axis cs:965,0.999667910667248)
--(axis cs:966,0.999686281844331)
--(axis cs:967,0.999992091594863)
--(axis cs:968,0.99982680807031)
--(axis cs:969,0.999716099689374)
--(axis cs:970,0.999688447512185)
--(axis cs:971,0.999688447512185)
--(axis cs:972,0.999688447512185)
--(axis cs:973,0.999688447512185)
--(axis cs:974,0.999688447512185)
--(axis cs:975,0.999638651144896)
--(axis cs:976,0.999979085276189)
--(axis cs:977,0.999979085276189)
--(axis cs:978,0.999972424025621)
--(axis cs:979,1.00012638700325)
--(axis cs:980,0.999869686982227)
--(axis cs:981,1.00052021864456)
--(axis cs:982,1.00054354461306)
--(axis cs:983,1.00054354461306)
--(axis cs:984,1.00066760015526)
--(axis cs:985,1.00066760015526)
--(axis cs:986,1.00066760015526)
--(axis cs:987,1.00066760015526)
--(axis cs:988,1.00059419106444)
--(axis cs:989,1.00068268704678)
--(axis cs:990,1.00108185402675)
--(axis cs:991,1.00104320154877)
--(axis cs:992,1.00060625532892)
--(axis cs:993,1.00060625532892)
--(axis cs:994,1.00057431988635)
--(axis cs:995,1.00069191049762)
--(axis cs:996,1.00069191049762)
--(axis cs:997,1.00069191049762)
--(axis cs:998,1.00069191049762)
--(axis cs:999,0.999976163468965)
--(axis cs:1000,1.00014018440567)
--(axis cs:1001,1.00025938013961)
--(axis cs:1002,1.00003954553855)
--(axis cs:1003,0.99994079878084)
--(axis cs:1004,0.999923253136867)
--(axis cs:1005,0.999916132342307)
--(axis cs:1006,0.999952233855499)
--(axis cs:1007,1.00003403424786)
--(axis cs:1008,0.999741880598553)
--(axis cs:1009,1.00001173088082)
--(axis cs:1010,0.999965726691407)
--(axis cs:1011,1.00005013826068)
--(axis cs:1012,1.00045575209884)
--(axis cs:1013,1.00000589006422)
--(axis cs:1014,1.00027101210615)
--(axis cs:1015,1.00027101210615)
--(axis cs:1016,1.00025734937254)
--(axis cs:1017,1.00026807646667)
--(axis cs:1018,1.00026807646667)
--(axis cs:1019,1.00024238971357)
--(axis cs:1020,1.00034824401453)
--(axis cs:1021,1.00034824401453)
--(axis cs:1022,1.00034824401453)
--(axis cs:1023,1.00034824401453)
--(axis cs:1024,1.00032895247582)
--(axis cs:1025,1.00079330432385)
--(axis cs:1026,1.00049261903472)
--(axis cs:1027,1.00049261903472)
--(axis cs:1028,1.00071682984947)
--(axis cs:1029,1.00059813921404)
--(axis cs:1030,0.999982765958308)
--(axis cs:1031,0.999753440382237)
--(axis cs:1032,0.999775654697673)
--(axis cs:1033,0.999419694579415)
--(axis cs:1034,0.99954559694066)
--(axis cs:1035,0.999681437761483)
--(axis cs:1036,0.999681437761483)
--(axis cs:1037,1.00025965602111)
--(axis cs:1038,1.00025965602111)
--(axis cs:1039,1.00025965602111)
--(axis cs:1040,0.999558194905409)
--(axis cs:1041,0.999558194905409)
--(axis cs:1042,0.999558194905409)
--(axis cs:1043,0.999334279355815)
--(axis cs:1044,0.999334279355815)
--(axis cs:1045,0.999823281738132)
--(axis cs:1046,1.00047484230461)
--(axis cs:1047,0.999454067463882)
--(axis cs:1048,0.9998021487498)
--(axis cs:1049,0.9998021487498)
--(axis cs:1050,0.9998021487498)
--(axis cs:1051,0.9998021487498)
--(axis cs:1052,0.999922123498925)
--(axis cs:1053,0.999922123498925)
--(axis cs:1054,0.999922123498925)
--(axis cs:1055,1.00007300356985)
--(axis cs:1056,1.00027774678785)
--(axis cs:1057,1.0000561736378)
--(axis cs:1058,1.00082407745159)
--(axis cs:1059,1.00082407745159)
--(axis cs:1060,1.00082407745159)
--(axis cs:1061,1.00082407745159)
--(axis cs:1062,1.00082407745159)
--(axis cs:1063,1.00051829096316)
--(axis cs:1064,0.999868560384931)
--(axis cs:1065,0.999868560384931)
--(axis cs:1066,1.00119757598581)
--(axis cs:1067,1.0012744832748)
--(axis cs:1068,1.0012744832748)
--(axis cs:1069,1.0012744832748)
--(axis cs:1070,0.999533815287359)
--(axis cs:1071,0.999257143728774)
--(axis cs:1072,0.999265339829124)
--(axis cs:1073,1.00025372965047)
--(axis cs:1074,1.00025438628865)
--(axis cs:1075,1.00025609410716)
--(axis cs:1076,1.00027645362537)
--(axis cs:1077,1.00026208407077)
--(axis cs:1078,1.00019048211048)
--(axis cs:1079,1.0001695868586)
--(axis cs:1080,1.00011421429756)
--(axis cs:1081,1.00005100477829)
--(axis cs:1082,1.00005139497605)
--(axis cs:1083,1.00003967718306)
--(axis cs:1084,0.999910832426403)
--(axis cs:1085,1.00004284204191)
--(axis cs:1086,0.999956146496395)
--(axis cs:1087,0.999874459519833)
--(axis cs:1088,1.00029794299959)
--(axis cs:1089,1.00027820654754)
--(axis cs:1090,1.00028576003853)
--(axis cs:1091,1.00027970172553)
--(axis cs:1092,1.00036857706653)
--(axis cs:1093,1.00041822887591)
--(axis cs:1094,1.00040747253684)
--(axis cs:1095,1.00050683640292)
--(axis cs:1096,1.00050683640292)
--(axis cs:1097,1.00050683640292)
--(axis cs:1098,1.0002708768638)
--(axis cs:1099,1.0002708768638)
--(axis cs:1100,1.00016311162634)
--(axis cs:1101,1.00013073553788)
--(axis cs:1102,1.00017079643642)
--(axis cs:1103,1.00017079643642)
--(axis cs:1104,1.00040702066666)
--(axis cs:1105,1.00008392567279)
--(axis cs:1106,1.00008392567279)
--(axis cs:1107,1.00008392567279)
--(axis cs:1108,1.0007150084118)
--(axis cs:1109,1.0007150084118)
--(axis cs:1110,1.0007150084118)
--(axis cs:1111,1.00079359616161)
--(axis cs:1112,1.00079359616161)
--(axis cs:1113,1.00079359616161)
--(axis cs:1114,1.00048108944894)
--(axis cs:1115,1.00048108944894)
--(axis cs:1116,1.00048108944894)
--(axis cs:1117,1.00080738751619)
--(axis cs:1118,1.00053952930867)
--(axis cs:1119,1.00021291163184)
--(axis cs:1120,1.00036862997379)
--(axis cs:1121,1.00036862997379)
--(axis cs:1122,1.00036862997379)
--(axis cs:1123,1.00036862997379)
--(axis cs:1124,1.00036862997379)
--(axis cs:1125,1.00036862997379)
--(axis cs:1126,1.00036862997379)
--(axis cs:1127,1.00036862997379)
--(axis cs:1128,1.00026669996896)
--(axis cs:1129,1.00103934384263)
--(axis cs:1130,1.00058169641862)
--(axis cs:1131,1.00073805202633)
--(axis cs:1132,1.00130830423085)
--(axis cs:1133,1.00104119523959)
--(axis cs:1134,1.00093552025429)
--(axis cs:1135,1.00092164676885)
--(axis cs:1136,1.00086086950949)
--(axis cs:1137,1.0009235260312)
--(axis cs:1138,1.00116664650238)
--(axis cs:1139,1.00057941044632)
--(axis cs:1140,1.00037264922211)
--(axis cs:1141,1.00056860934355)
--(axis cs:1142,1.00048724881987)
--(axis cs:1143,1.00034686385724)
--(axis cs:1144,1.00009122548524)
--(axis cs:1145,0.999972987126733)
--(axis cs:1146,1.00003067937986)
--(axis cs:1147,0.999907835836901)
--(axis cs:1148,0.999907835836901)
--(axis cs:1149,0.999907835836901)
--(axis cs:1150,0.999907835836901)
--(axis cs:1151,0.999652490042101)
--(axis cs:1152,0.999652490042101)
--(axis cs:1153,0.999652490042101)
--(axis cs:1154,0.999652490042101)
--(axis cs:1155,0.999652490042101)
--(axis cs:1156,0.999918079743637)
--(axis cs:1157,0.9999353821994)
--(axis cs:1158,1.00013748517004)
--(axis cs:1159,1.00013748517004)
--(axis cs:1160,0.9999719486836)
--(axis cs:1161,0.9999719486836)
--(axis cs:1162,0.9999719486836)
--(axis cs:1163,1.0005321432081)
--(axis cs:1164,1.00058229550238)
--(axis cs:1165,1.00048404112629)
--(axis cs:1166,1.00060907874898)
--(axis cs:1167,1.00060907874898)
--(axis cs:1168,1.00060907874898)
--(axis cs:1169,1.00060907874898)
--(axis cs:1170,1.00051401738188)
--(axis cs:1171,1.00047487922103)
--(axis cs:1172,1.00057400847823)
--(axis cs:1173,1.00057400847823)
--(axis cs:1174,1.00057400847823)
--(axis cs:1175,1.00057400847823)
--(axis cs:1176,1.00057400847823)
--(axis cs:1177,1.00057400847823)
--(axis cs:1178,1.00058543141341)
--(axis cs:1179,1.00062803536287)
--(axis cs:1180,1.00063127921151)
--(axis cs:1181,1.00063851143924)
--(axis cs:1182,1.00063851143924)
--(axis cs:1183,1.00063851143924)
--(axis cs:1184,1.00063851143924)
--(axis cs:1185,1.00066937774776)
--(axis cs:1186,1.00073956739145)
--(axis cs:1187,1.00066962679084)
--(axis cs:1188,1.00067255790419)
--(axis cs:1189,1.00061824910087)
--(axis cs:1190,1.00061824910087)
--(axis cs:1191,1.00061824910087)
--(axis cs:1192,1.00057650254469)
--(axis cs:1193,1.00057650254469)
--(axis cs:1194,1.00057650254469)
--(axis cs:1195,1.00057650254469)
--(axis cs:1196,1.00037482765323)
--(axis cs:1197,1.00037482765323)
--(axis cs:1198,1.0004418252463)
--(axis cs:1199,1.0004418252463)
--(axis cs:1200,1.00055154609845)
--(axis cs:1201,1.00050061323959)
--(axis cs:1202,1.00029417735558)
--(axis cs:1203,1.00027378496894)
--(axis cs:1204,1.00036849277163)
--(axis cs:1205,1.00035369311592)
--(axis cs:1206,1.00035369311592)
--(axis cs:1207,1.00035369311592)
--(axis cs:1208,1.00064845729912)
--(axis cs:1209,1.00051244270505)
--(axis cs:1210,0.999253803326706)
--(axis cs:1211,1.00075750823988)
--(axis cs:1212,1.00109988209238)
--(axis cs:1213,1.00112057794403)
--(axis cs:1214,1.00108426966834)
--(axis cs:1215,1.00112537058743)
--(axis cs:1216,1.00112537058743)
--(axis cs:1217,1.00102208101322)
--(axis cs:1218,1.00063082307434)
--(axis cs:1219,1.00063082307434)
--(axis cs:1220,1.00063082307434)
--(axis cs:1221,1.00060088601021)
--(axis cs:1222,1.00060088601021)
--(axis cs:1223,1.00060207237938)
--(axis cs:1224,1.00060207237938)
--(axis cs:1225,1.00059993910971)
--(axis cs:1226,1.00059993910971)
--(axis cs:1227,1.00072446562079)
--(axis cs:1228,1.00107274997881)
--(axis cs:1229,1.00071310353503)
--(axis cs:1230,1.00071310353503)
--(axis cs:1231,1.00071310353503)
--(axis cs:1232,1.00071310353503)
--(axis cs:1233,1.00093577306537)
--(axis cs:1234,1.00180420581379)
--(axis cs:1235,1.00145185472118)
--(axis cs:1236,1.00155070524962)
--(axis cs:1237,1.00155070524962)
--(axis cs:1238,1.00155070524962)
--(axis cs:1239,1.00155070524962)
--(axis cs:1240,1.00077338437446)
--(axis cs:1241,1.00077338437446)
--(axis cs:1242,1.0008548208621)
--(axis cs:1243,1.00077909541577)
--(axis cs:1244,1.00060170723367)
--(axis cs:1245,1.00060170723367)
--(axis cs:1246,1.00060170723367)
--(axis cs:1247,1.00060170723367)
--(axis cs:1248,1.00060170723367)
--(axis cs:1249,1.00060170723367)
--(axis cs:1250,1.00057073827081)
--(axis cs:1251,0.999923907469685)
--(axis cs:1252,0.999939279553924)
--(axis cs:1253,1.00016885566015)
--(axis cs:1254,1.00014031457621)
--(axis cs:1255,1.00008367177958)
--(axis cs:1256,1.00008367177957)
--(axis cs:1257,1.00038406327185)
--(axis cs:1258,1.00064636704061)
--(axis cs:1259,1.00092384661173)
--(axis cs:1260,1.00069106028135)
--(axis cs:1261,0.999948272905924)
--(axis cs:1262,1.00060113337586)
--(axis cs:1263,1.0001003152318)
--(axis cs:1264,1.00015314179149)
--(axis cs:1265,1.00033382408341)
--(axis cs:1266,1.00118043619394)
--(axis cs:1267,1.00112214206464)
--(axis cs:1268,1.00096790350373)
--(axis cs:1269,1.00042288525729)
--(axis cs:1270,1.00113111361959)
--(axis cs:1271,1.00131520946495)
--(axis cs:1272,1.001090366204)
--(axis cs:1273,1.00081232997766)
--(axis cs:1274,1.00081232997766)
--(axis cs:1275,1.00081232997766)
--(axis cs:1276,1.00081232997766)
--(axis cs:1277,1.00081232997766)
--(axis cs:1278,1.00081232997766)
--(axis cs:1279,1.00081232997766)
--(axis cs:1280,1.00081232997766)
--(axis cs:1281,1.00081232997766)
--(axis cs:1282,1.00081232997766)
--(axis cs:1283,1.00081232997766)
--(axis cs:1284,1.00081232997766)
--(axis cs:1285,1.00081232997766)
--(axis cs:1286,1.00081232997766)
--(axis cs:1287,1.00081232997766)
--(axis cs:1288,1.00081232997766)
--(axis cs:1289,1.00085562521071)
--(axis cs:1290,1.00063462202839)
--(axis cs:1291,1.00042795767706)
--(axis cs:1292,1.00042795767706)
--(axis cs:1293,1.00055949133196)
--(axis cs:1294,1.00016137551412)
--(axis cs:1295,1.00016137551412)
--(axis cs:1296,1.00016137551412)
--(axis cs:1297,1.00016137551412)
--(axis cs:1298,1.00012256869512)
--(axis cs:1299,1.00012256869512)
--(axis cs:1300,1.00012256869512)
--(axis cs:1301,1.00012256869512)
--(axis cs:1302,1.00012256869512)
--(axis cs:1303,1.00026142165315)
--(axis cs:1304,1.00014343752867)
--(axis cs:1305,1.00014343752867)
--(axis cs:1306,1.00014343752867)
--(axis cs:1307,1.00014343752867)
--(axis cs:1308,1.00014343752867)
--(axis cs:1309,1.00014343752867)
--(axis cs:1310,1.00014343752867)
--(axis cs:1311,1.00014343752867)
--(axis cs:1312,1.00014343752867)
--(axis cs:1313,1.00058649574854)
--(axis cs:1314,1.00022115886471)
--(axis cs:1315,1.00022115886471)
--(axis cs:1316,1.00022115886471)
--(axis cs:1317,1.00022115886471)
--(axis cs:1318,1.00022115886471)
--(axis cs:1319,1.0001861605814)
--(axis cs:1320,1.00026515002069)
--(axis cs:1321,1.00026515002069)
--(axis cs:1322,1.0002903449802)
--(axis cs:1323,1.00086057116741)
--(axis cs:1324,1.00082097770244)
--(axis cs:1325,1.00082097770244)
--(axis cs:1326,1.00082097770244)
--(axis cs:1327,1.00082097770244)
--(axis cs:1328,1.00082097770244)
--(axis cs:1329,1.00082097770244)
--(axis cs:1330,1.00082097770244)
--(axis cs:1331,1.00082097770244)
--(axis cs:1332,1.00082097770244)
--(axis cs:1333,1.00082097770244)
--(axis cs:1334,1.00082097770244)
--(axis cs:1335,1.00101939640305)
--(axis cs:1336,1.00115411475671)
--(axis cs:1337,1.00080903525552)
--(axis cs:1338,1.00074203409795)
--(axis cs:1339,1.00140978701479)
--(axis cs:1340,1.00140978701479)
--(axis cs:1341,1.00140978701479)
--(axis cs:1342,1.00096109994279)
--(axis cs:1343,1.000716112)
--(axis cs:1344,1.000716112)
--(axis cs:1345,1.000716112)
--(axis cs:1346,1.000716112)
--(axis cs:1347,1.00121774)
--(axis cs:1348,1.00121774)
--(axis cs:1349,1.00121774)
--(axis cs:1350,1.00121774)
--(axis cs:1351,1.00121774)
--(axis cs:1352,1.00121774)
--(axis cs:1353,1.00121774)
--(axis cs:1354,1.001650828)
--(axis cs:1355,1.001688348)
--(axis cs:1356,1.001760884)
--(axis cs:1357,1.001760884)
--(axis cs:1358,1.001760884)
--(axis cs:1359,1.001760884)
--(axis cs:1360,1.001760884)
--(axis cs:1361,1.000267724)
--(axis cs:1362,1.000267724)
--(axis cs:1363,1.000267724)
--(axis cs:1364,1.000267724)
--(axis cs:1365,1.000267724)
--(axis cs:1366,1.000267724)
--(axis cs:1367,1.000267724)
--(axis cs:1368,1.000267724)
--(axis cs:1369,1.000267724)
--(axis cs:1370,1.000267724)
--(axis cs:1371,1.000267724)
--(axis cs:1372,1.000267724)
--(axis cs:1373,1.000267724)
--(axis cs:1374,1.000267724)
--(axis cs:1375,1.000267724)
--(axis cs:1376,1.000267724)
--(axis cs:1377,1.000267724)
--(axis cs:1378,1.000267724)
--(axis cs:1379,1.000267724)
--(axis cs:1380,1.000267724)
--(axis cs:1381,1.000267724)
--(axis cs:1382,1.000267724)
--(axis cs:1383,1.000267724)
--(axis cs:1384,1.000267724)
--(axis cs:1385,1.000267724)
--(axis cs:1386,1.000267724)
--(axis cs:1387,1.000267724)
--(axis cs:1388,1.000267724)
--(axis cs:1389,1.000267724)
--(axis cs:1390,1.000267724)
--(axis cs:1391,1.000267724)
--(axis cs:1392,1.000267724)
--(axis cs:1393,1.000267724)
--(axis cs:1394,1.000267724)
--(axis cs:1395,1.000267724)
--(axis cs:1396,1.000267724)
--(axis cs:1397,1.000267724)
--(axis cs:1398,1.000267724)
--(axis cs:1399,1.00116516)
--(axis cs:1400,1.000697412)
--(axis cs:1401,1.000455476)
--(axis cs:1402,1.001018372)
--(axis cs:1403,1.001018372)
--(axis cs:1404,1.001058372)
--(axis cs:1405,1.001107152)
--(axis cs:1406,1.001152096)
--(axis cs:1407,1.001152096)
--(axis cs:1408,1.001152096)
--(axis cs:1409,1.001136844)
--(axis cs:1410,1.001136844)
--(axis cs:1411,1.000545088)
--(axis cs:1412,1.000545088)
--(axis cs:1413,1.000749232)
--(axis cs:1414,1.000749232)
--(axis cs:1415,1.000749232)
--(axis cs:1416,1.000749232)
--(axis cs:1417,1.000749232)
--(axis cs:1418,1.000749232)
--(axis cs:1419,1.000580952)
--(axis cs:1420,1.000580952)
--(axis cs:1421,1.000580952)
--(axis cs:1422,1.000580952)
--(axis cs:1423,1.000580952)
--(axis cs:1424,1.000580952)
--(axis cs:1425,1.000580952)
--(axis cs:1426,1.000580952)
--(axis cs:1427,1.000580952)
--(axis cs:1428,1.000580952)
--(axis cs:1429,1.000580952)
--(axis cs:1430,1.000580952)
--(axis cs:1431,1.000580952)
--(axis cs:1432,1.000580952)
--(axis cs:1433,1.000580952)
--(axis cs:1434,1.000580952)
--(axis cs:1435,1.000580952)
--(axis cs:1436,1.000580952)
--(axis cs:1437,1.000580952)
--(axis cs:1438,1.000580952)
--(axis cs:1439,1.000580952)
--(axis cs:1440,1.000580952)
--(axis cs:1441,1.000580952)
--(axis cs:1442,1.000762552)
--(axis cs:1443,1.000762552)
--(axis cs:1444,1.000762552)
--(axis cs:1445,1.000762552)
--(axis cs:1446,1.000762552)
--(axis cs:1447,1.000762552)
--(axis cs:1448,1.000762552)
--(axis cs:1449,1.00077096)
--(axis cs:1450,1.00077096)
--(axis cs:1451,1.00077096)
--(axis cs:1452,1.00077096)
--(axis cs:1453,1.00077096)
--(axis cs:1454,1.00073096)
--(axis cs:1455,1.00073096)
--(axis cs:1456,1.00073096)
--(axis cs:1457,1.000720064)
--(axis cs:1458,1.000800872)
--(axis cs:1459,1.00054326)
--(axis cs:1460,1.00054326)
--(axis cs:1461,1.00054326)
--(axis cs:1462,1.00054326)
--(axis cs:1463,1.00054326)
--(axis cs:1464,1.00054326)
--(axis cs:1465,1.000452352)
--(axis cs:1466,1.000452352)
--(axis cs:1467,1.0005043)
--(axis cs:1468,1.000400404)
--(axis cs:1469,1.000400404)
--(axis cs:1470,1.000400404)
--(axis cs:1471,1.000539124)
--(axis cs:1472,1.000539124)
--(axis cs:1473,1.000539124)
--(axis cs:1474,1.000495012)
--(axis cs:1475,1.000495012)
--(axis cs:1476,1.000495012)
--(axis cs:1477,1.000495012)
--(axis cs:1478,1.000495012)
--(axis cs:1479,1.000495012)
--(axis cs:1480,1.000495012)
--(axis cs:1481,1.000458316)
--(axis cs:1482,1.0005096)
--(axis cs:1483,1.000282684)
--(axis cs:1484,1.000282684)
--(axis cs:1485,1.000282684)
--(axis cs:1486,1.000282684)
--(axis cs:1487,1.000282684)
--(axis cs:1488,1.000282684)
--(axis cs:1489,1.000282684)
--(axis cs:1490,1.000282684)
--(axis cs:1491,1.000282684)
--(axis cs:1492,1.000282684)
--(axis cs:1493,1.000282684)
--(axis cs:1494,1.000282684)
--(axis cs:1495,1.000282684)
--(axis cs:1496,1.000282684)
--(axis cs:1497,1.00004)
--(axis cs:1498,1.00004)
--(axis cs:1499,1.00004)
--(axis cs:1500,1.00004)
--(axis cs:1501,1.00004)
--(axis cs:1502,1.00004)
--(axis cs:1503,1.00004)
--(axis cs:1504,1.00004)
--(axis cs:1505,1.00004)
--(axis cs:1506,1.00004)
--(axis cs:1507,1.00004)
--(axis cs:1508,1.00004)
--(axis cs:1509,1.00004)
--(axis cs:1510,1.00004)
--(axis cs:1511,1.00004)
--(axis cs:1512,1.00004)
--(axis cs:1513,1.00004)
--(axis cs:1514,1.00004)
--(axis cs:1515,1.00004)
--(axis cs:1516,1.00004)
--(axis cs:1517,1.000513488)
--(axis cs:1518,1.000513488)
--(axis cs:1519,1.00072312)
--(axis cs:1520,1.00062062)
--(axis cs:1521,1.00062062)
--(axis cs:1522,1.00062062)
--(axis cs:1523,1.00062062)
--(axis cs:1524,1.00062062)
--(axis cs:1525,1.00062062)
--(axis cs:1526,1.00062062)
--(axis cs:1527,1.00062062)
--(axis cs:1528,1.00057184)
--(axis cs:1529,1.001022344)
--(axis cs:1530,1.001022344)
--(axis cs:1531,1.001022344)
--(axis cs:1532,1.001308036)
--(axis cs:1533,1.001166552)
--(axis cs:1534,1.001590668)
--(axis cs:1535,1.00110632)
--(axis cs:1536,1.00110632)
--(axis cs:1537,1.00110632)
--(axis cs:1538,1.00110632)
--(axis cs:1539,1.001143016)
--(axis cs:1540,1.000990136)
--(axis cs:1541,1.000990136)
--(axis cs:1542,1.000990136)
--(axis cs:1543,1.000990136)
--(axis cs:1544,1.000990136)
--(axis cs:1545,1.000990136)
--(axis cs:1546,1.000990136)
--(axis cs:1547,1.000990136)
--(axis cs:1548,1.000990136)
--(axis cs:1549,1.000990136)
--(axis cs:1550,1.000990136)
--(axis cs:1551,1.000990136)
--(axis cs:1552,1.000990136)
--(axis cs:1553,1.000990136)
--(axis cs:1554,1.000990136)
--(axis cs:1555,1.000990136)
--(axis cs:1556,1.000990136)
--(axis cs:1557,1.000990136)
--(axis cs:1558,1.000990136)
--(axis cs:1559,1.000882028)
--(axis cs:1560,1.000956084)
--(axis cs:1561,1.000920124)
--(axis cs:1562,1.000921448)
--(axis cs:1563,1.000921448)
--(axis cs:1564,1.000935008)
--(axis cs:1565,1.000935008)
--(axis cs:1566,1.000935008)
--(axis cs:1567,1.000935008)
--(axis cs:1568,1.000935008)
--(axis cs:1569,1.000935008)
--(axis cs:1570,1.000935008)
--(axis cs:1571,1.000935008)
--(axis cs:1572,1.000935008)
--(axis cs:1573,1.000910552)
--(axis cs:1574,1.000910552)
--(axis cs:1575,1.000910552)
--(axis cs:1576,1.000910552)
--(axis cs:1577,1.000910552)
--(axis cs:1578,1.000910552)
--(axis cs:1579,1.000910552)
--(axis cs:1580,1.000910552)
--(axis cs:1581,1.000910552)
--(axis cs:1582,1.000910552)
--(axis cs:1583,1.000910552)
--(axis cs:1584,1.000910552)
--(axis cs:1585,1.000910552)
--(axis cs:1586,1.001168052)
--(axis cs:1587,1.001168052)
--(axis cs:1588,1.001131356)
--(axis cs:1589,1.001131356)
--(axis cs:1590,1.00048344)
--(axis cs:1591,1.00048344)
--(axis cs:1592,1.00048344)
--(axis cs:1593,1.00048344)
--(axis cs:1594,1.00048344)
--(axis cs:1595,1.00048344)
--(axis cs:1596,1.000486288)
--(axis cs:1597,1.000486288)
--(axis cs:1598,1.000486288)
--(axis cs:1599,1.000486288)
--(axis cs:1600,1.000486288)
--(axis cs:1601,1.000486288)
--(axis cs:1602,1.000486288)
--(axis cs:1603,1.000486288)
--(axis cs:1604,1.000486288)
--(axis cs:1605,1.000486288)
--(axis cs:1606,1.000486288)
--(axis cs:1607,1.000486288)
--(axis cs:1608,1.000486288)
--(axis cs:1609,1.000486288)
--(axis cs:1610,1.000486288)
--(axis cs:1611,1.000486288)
--(axis cs:1612,1.000486288)
--(axis cs:1613,1.001257196)
--(axis cs:1614,1.001257196)
--(axis cs:1615,1.001480784)
--(axis cs:1616,1.001480784)
--(axis cs:1617,1.001480784)
--(axis cs:1618,1.001480784)
--(axis cs:1619,1.001480784)
--(axis cs:1620,1.001480784)
--(axis cs:1621,1.001480784)
--(axis cs:1622,1.002251424)
--(axis cs:1623,1.001952364)
--(axis cs:1624,1.002459552)
--(axis cs:1625,1.001891892)
--(axis cs:1626,1.001891892)
--(axis cs:1627,1.001891892)
--(axis cs:1628,1.001891892)
--(axis cs:1629,1.001891892)
--(axis cs:1630,1.001891892)
--(axis cs:1631,1.002010188)
--(axis cs:1632,1.002010188)
--(axis cs:1633,1.002010188)
--(axis cs:1634,1.002010188)
--(axis cs:1635,1.002210884)
--(axis cs:1636,1.002250948)
--(axis cs:1637,1.002372324)
--(axis cs:1638,1.001754276)
--(axis cs:1639,1.001754276)
--(axis cs:1640,1.001754276)
--(axis cs:1641,1.001754276)
--(axis cs:1642,1.001754276)
--(axis cs:1643,1.001754276)
--(axis cs:1644,1.001754276)
--(axis cs:1645,1.001754276)
--(axis cs:1646,1.001754276)
--(axis cs:1647,1.001754276)
--(axis cs:1648,1.001754276)
--(axis cs:1649,1.001754276)
--(axis cs:1650,1.001754276)
--(axis cs:1651,1.001754276)
--(axis cs:1652,1.001754276)
--(axis cs:1653,1.001754276)
--(axis cs:1654,1.001754276)
--(axis cs:1655,1.001754276)
--(axis cs:1656,1.001754276)
--(axis cs:1657,1.001754276)
--(axis cs:1658,1.000788368)
--(axis cs:1659,1.000788368)
--(axis cs:1660,1.000788368)
--(axis cs:1661,1.000788368)
--(axis cs:1662,1.000788368)
--(axis cs:1663,1.000788368)
--(axis cs:1664,1.000788368)
--(axis cs:1665,1.000788368)
--(axis cs:1666,1.000788368)
--(axis cs:1667,1.000477876)
--(axis cs:1668,1.000477876)
--(axis cs:1669,1.000477876)
--(axis cs:1670,1.000477876)
--(axis cs:1671,1.000477876)
--(axis cs:1672,1.000477876)
--(axis cs:1673,1.000477876)
--(axis cs:1674,1.000477876)
--(axis cs:1675,1.000477876)
--(axis cs:1676,1.000477876)
--(axis cs:1677,1.000477876)
--(axis cs:1678,1.000531492)
--(axis cs:1679,1.0004553)
--(axis cs:1680,1.0004553)
--(axis cs:1681,1.0004553)
--(axis cs:1682,1.0004553)
--(axis cs:1683,1.0004553)
--(axis cs:1684,1.0004553)
--(axis cs:1685,1.0004553)
--(axis cs:1686,1.000678784)
--(axis cs:1687,1.000531072)
--(axis cs:1688,1.000587768)
--(axis cs:1689,1.00024868)
--(axis cs:1690,1.00024868)
--(axis cs:1691,1.00024868)
--(axis cs:1692,1.00024868)
--(axis cs:1693,1.00024868)
--(axis cs:1694,1.00024868)
--(axis cs:1695,1.00024868)
--(axis cs:1696,1.00024868)
--(axis cs:1697,1.00024868)
--(axis cs:1698,1.000280628)
--(axis cs:1699,1.000193672)
--(axis cs:1700,1.000193672)
--(axis cs:1701,1.000193672)
--(axis cs:1702,1.000193672)
--(axis cs:1703,1.000193672)
--(axis cs:1704,1.000193672)
--(axis cs:1705,1.000193672)
--(axis cs:1706,1.000193672)
--(axis cs:1707,1.000193672)
--(axis cs:1708,1.000193672)
--(axis cs:1709,1.000193672)
--(axis cs:1710,1.000193672)
--(axis cs:1711,1.000193672)
--(axis cs:1712,1.000193672)
--(axis cs:1713,1.000193672)
--(axis cs:1714,1.000193672)
--(axis cs:1715,1.000193672)
--(axis cs:1716,1.000193672)
--(axis cs:1717,1.000193672)
--(axis cs:1718,1.000193672)
--(axis cs:1719,1.000193672)
--(axis cs:1720,1.000193672)
--(axis cs:1721,1.000193672)
--(axis cs:1722,1.000193672)
--(axis cs:1723,1.0001556)
--(axis cs:1724,1.000118904)
--(axis cs:1725,1.000038096)
--(axis cs:1726,1.000038096)
--(axis cs:1727,1.000038096)
--(axis cs:1728,1.000038096)
--(axis cs:1729,1.000038096)
--(axis cs:1730,1.000038096)
--(axis cs:1731,1.000038096)
--(axis cs:1732,1.000038096)
--(axis cs:1733,1.000038096)
--(axis cs:1734,1.000038096)
--(axis cs:1735,1.000038096)
--(axis cs:1736,1.000038096)
--(axis cs:1737,1.000038096)
--(axis cs:1738,1.000038096)
--(axis cs:1739,1.000076192)
--(axis cs:1740,1.00004878)
--(axis cs:1741,1.00004878)
--(axis cs:1742,1.00004878)
--(axis cs:1743,1.00004878)
--(axis cs:1744,1.00004878)
--(axis cs:1745,1.00004878)
--(axis cs:1746,1.00004878)
--(axis cs:1747,1.00004878)
--(axis cs:1748,1.00004878)
--(axis cs:1749,1.00004878)
--(axis cs:1750,1.00004878)
--(axis cs:1751,1.00004878)
--(axis cs:1752,1.00004878)
--(axis cs:1753,1.00004878)
--(axis cs:1754,1.00004878)
--(axis cs:1755,1.00004878)
--(axis cs:1756,1.00004878)
--(axis cs:1757,1.00004878)
--(axis cs:1758,1.00004878)
--(axis cs:1759,1.00004878)
--(axis cs:1760,1.00004878)
--(axis cs:1761,1.00004878)
--(axis cs:1762,1.00004878)
--(axis cs:1763,1.00004878)
--(axis cs:1764,1.00004878)
--(axis cs:1765,1.00004878)
--(axis cs:1766,1.00004878)
--(axis cs:1767,1.00004878)
--(axis cs:1768,1.00004878)
--(axis cs:1769,1.00004878)
--(axis cs:1770,1.00004878)
--(axis cs:1771,1.00004878)
--(axis cs:1772,1.00004878)
--(axis cs:1773,1.00004878)
--(axis cs:1774,1.00004878)
--(axis cs:1775,1.00004878)
--(axis cs:1776,1.000076192)
--(axis cs:1777,1.000076192)
--(axis cs:1778,1.000076192)
--(axis cs:1779,1.000076192)
--(axis cs:1780,1.000076192)
--(axis cs:1781,1.000076192)
--(axis cs:1782,1.000076192)
--(axis cs:1783,1.000076192)
--(axis cs:1784,1.000076192)
--(axis cs:1785,1.000076192)
--(axis cs:1786,1.000076192)
--(axis cs:1787,1.000076192)
--(axis cs:1788,1.000076192)
--(axis cs:1789,1.000076192)
--(axis cs:1790,1.000076192)
--(axis cs:1791,1.000076192)
--(axis cs:1792,1)
--(axis cs:1793,1)
--(axis cs:1794,1)
--(axis cs:1795,1)
--(axis cs:1796,1)
--(axis cs:1797,1)
--(axis cs:1798,1)
--(axis cs:1799,1)
--(axis cs:1800,1)
--(axis cs:1800,1)
--(axis cs:1800,1)
--(axis cs:1799,1)
--(axis cs:1798,1)
--(axis cs:1797,1)
--(axis cs:1796,1)
--(axis cs:1795,1)
--(axis cs:1794,1)
--(axis cs:1793,1)
--(axis cs:1792,1)
--(axis cs:1791,0.999771424)
--(axis cs:1790,0.999771424)
--(axis cs:1789,0.999771424)
--(axis cs:1788,0.999771424)
--(axis cs:1787,0.999771424)
--(axis cs:1786,0.999771424)
--(axis cs:1785,0.999771424)
--(axis cs:1784,0.999771424)
--(axis cs:1783,0.999771424)
--(axis cs:1782,0.999771424)
--(axis cs:1781,0.999771424)
--(axis cs:1780,0.999771424)
--(axis cs:1779,0.999771424)
--(axis cs:1778,0.999771424)
--(axis cs:1777,0.999771424)
--(axis cs:1776,0.999771424)
--(axis cs:1775,0.99985366)
--(axis cs:1774,0.99985366)
--(axis cs:1773,0.99985366)
--(axis cs:1772,0.99985366)
--(axis cs:1771,0.99985366)
--(axis cs:1770,0.99985366)
--(axis cs:1769,0.99985366)
--(axis cs:1768,0.99985366)
--(axis cs:1767,0.99985366)
--(axis cs:1766,0.99985366)
--(axis cs:1765,0.99985366)
--(axis cs:1764,0.99985366)
--(axis cs:1763,0.99985366)
--(axis cs:1762,0.99985366)
--(axis cs:1761,0.99985366)
--(axis cs:1760,0.99985366)
--(axis cs:1759,0.99985366)
--(axis cs:1758,0.99985366)
--(axis cs:1757,0.99985366)
--(axis cs:1756,0.99985366)
--(axis cs:1755,0.99985366)
--(axis cs:1754,0.99985366)
--(axis cs:1753,0.99985366)
--(axis cs:1752,0.99985366)
--(axis cs:1751,0.99985366)
--(axis cs:1750,0.99985366)
--(axis cs:1749,0.99985366)
--(axis cs:1748,0.99985366)
--(axis cs:1747,0.99985366)
--(axis cs:1746,0.99985366)
--(axis cs:1745,0.99985366)
--(axis cs:1744,0.99985366)
--(axis cs:1743,0.99985366)
--(axis cs:1742,0.99985366)
--(axis cs:1741,0.99985366)
--(axis cs:1740,0.99985366)
--(axis cs:1739,0.999771424)
--(axis cs:1738,0.999885712)
--(axis cs:1737,0.999885712)
--(axis cs:1736,0.999885712)
--(axis cs:1735,0.999885712)
--(axis cs:1734,0.999885712)
--(axis cs:1733,0.999885712)
--(axis cs:1732,0.999885712)
--(axis cs:1731,0.999885712)
--(axis cs:1730,0.999885712)
--(axis cs:1729,0.999885712)
--(axis cs:1728,0.999885712)
--(axis cs:1727,0.999885712)
--(axis cs:1726,0.999885712)
--(axis cs:1725,0.999885712)
--(axis cs:1724,0.999643288)
--(axis cs:1723,0.9995332)
--(axis cs:1722,0.999418984)
--(axis cs:1721,0.999418984)
--(axis cs:1720,0.999418984)
--(axis cs:1719,0.999418984)
--(axis cs:1718,0.999418984)
--(axis cs:1717,0.999418984)
--(axis cs:1716,0.999418984)
--(axis cs:1715,0.999418984)
--(axis cs:1714,0.999418984)
--(axis cs:1713,0.999418984)
--(axis cs:1712,0.999418984)
--(axis cs:1711,0.999418984)
--(axis cs:1710,0.999418984)
--(axis cs:1709,0.999418984)
--(axis cs:1708,0.999418984)
--(axis cs:1707,0.999418984)
--(axis cs:1706,0.999418984)
--(axis cs:1705,0.999418984)
--(axis cs:1704,0.999418984)
--(axis cs:1703,0.999418984)
--(axis cs:1702,0.999418984)
--(axis cs:1701,0.999418984)
--(axis cs:1700,0.999418984)
--(axis cs:1699,0.999418984)
--(axis cs:1698,0.999158116)
--(axis cs:1697,0.99925396)
--(axis cs:1696,0.99925396)
--(axis cs:1695,0.99925396)
--(axis cs:1694,0.99925396)
--(axis cs:1693,0.99925396)
--(axis cs:1692,0.99925396)
--(axis cs:1691,0.99925396)
--(axis cs:1690,0.99925396)
--(axis cs:1689,0.99925396)
--(axis cs:1688,0.998236696)
--(axis cs:1687,0.998406784)
--(axis cs:1686,0.997963648)
--(axis cs:1685,0.9986341)
--(axis cs:1684,0.9986341)
--(axis cs:1683,0.9986341)
--(axis cs:1682,0.9986341)
--(axis cs:1681,0.9986341)
--(axis cs:1680,0.9986341)
--(axis cs:1679,0.9986341)
--(axis cs:1678,0.998405524)
--(axis cs:1677,0.998566372)
--(axis cs:1676,0.998566372)
--(axis cs:1675,0.998566372)
--(axis cs:1674,0.998566372)
--(axis cs:1673,0.998566372)
--(axis cs:1672,0.998566372)
--(axis cs:1671,0.998566372)
--(axis cs:1670,0.998566372)
--(axis cs:1669,0.998566372)
--(axis cs:1668,0.998566372)
--(axis cs:1667,0.998566372)
--(axis cs:1666,0.997634896)
--(axis cs:1665,0.997634896)
--(axis cs:1664,0.997634896)
--(axis cs:1663,0.997634896)
--(axis cs:1662,0.997634896)
--(axis cs:1661,0.997634896)
--(axis cs:1660,0.997634896)
--(axis cs:1659,0.997634896)
--(axis cs:1658,0.997634896)
--(axis cs:1657,0.994737172)
--(axis cs:1656,0.994737172)
--(axis cs:1655,0.994737172)
--(axis cs:1654,0.994737172)
--(axis cs:1653,0.994737172)
--(axis cs:1652,0.994737172)
--(axis cs:1651,0.994737172)
--(axis cs:1650,0.994737172)
--(axis cs:1649,0.994737172)
--(axis cs:1648,0.994737172)
--(axis cs:1647,0.994737172)
--(axis cs:1646,0.994737172)
--(axis cs:1645,0.994737172)
--(axis cs:1644,0.994737172)
--(axis cs:1643,0.994737172)
--(axis cs:1642,0.994737172)
--(axis cs:1641,0.994737172)
--(axis cs:1640,0.994737172)
--(axis cs:1639,0.994737172)
--(axis cs:1638,0.994737172)
--(axis cs:1637,0.992883028)
--(axis cs:1636,0.993247156)
--(axis cs:1635,0.993367348)
--(axis cs:1634,0.993969436)
--(axis cs:1633,0.993969436)
--(axis cs:1632,0.993969436)
--(axis cs:1631,0.993969436)
--(axis cs:1630,0.994324324)
--(axis cs:1629,0.994324324)
--(axis cs:1628,0.994324324)
--(axis cs:1627,0.994324324)
--(axis cs:1626,0.994324324)
--(axis cs:1625,0.994324324)
--(axis cs:1624,0.992621344)
--(axis cs:1623,0.994142908)
--(axis cs:1622,0.993245728)
--(axis cs:1621,0.995557648)
--(axis cs:1620,0.995557648)
--(axis cs:1619,0.995557648)
--(axis cs:1618,0.995557648)
--(axis cs:1617,0.995557648)
--(axis cs:1616,0.995557648)
--(axis cs:1615,0.995557648)
--(axis cs:1614,0.996228412)
--(axis cs:1613,0.996228412)
--(axis cs:1612,0.998541136)
--(axis cs:1611,0.998541136)
--(axis cs:1610,0.998541136)
--(axis cs:1609,0.998541136)
--(axis cs:1608,0.998541136)
--(axis cs:1607,0.998541136)
--(axis cs:1606,0.998541136)
--(axis cs:1605,0.998541136)
--(axis cs:1604,0.998541136)
--(axis cs:1603,0.998541136)
--(axis cs:1602,0.998541136)
--(axis cs:1601,0.998541136)
--(axis cs:1600,0.998541136)
--(axis cs:1599,0.998541136)
--(axis cs:1598,0.998541136)
--(axis cs:1597,0.998541136)
--(axis cs:1596,0.998541136)
--(axis cs:1595,0.99854968)
--(axis cs:1594,0.99854968)
--(axis cs:1593,0.99854968)
--(axis cs:1592,0.99854968)
--(axis cs:1591,0.99854968)
--(axis cs:1590,0.99854968)
--(axis cs:1589,0.996605932)
--(axis cs:1588,0.996605932)
--(axis cs:1587,0.996495844)
--(axis cs:1586,0.996495844)
--(axis cs:1585,0.997268344)
--(axis cs:1584,0.997268344)
--(axis cs:1583,0.997268344)
--(axis cs:1582,0.997268344)
--(axis cs:1581,0.997268344)
--(axis cs:1580,0.997268344)
--(axis cs:1579,0.997268344)
--(axis cs:1578,0.997268344)
--(axis cs:1577,0.997268344)
--(axis cs:1576,0.997268344)
--(axis cs:1575,0.997268344)
--(axis cs:1574,0.997268344)
--(axis cs:1573,0.997268344)
--(axis cs:1572,0.997194976)
--(axis cs:1571,0.997194976)
--(axis cs:1570,0.997194976)
--(axis cs:1569,0.997194976)
--(axis cs:1568,0.997194976)
--(axis cs:1567,0.997194976)
--(axis cs:1566,0.997194976)
--(axis cs:1565,0.997194976)
--(axis cs:1564,0.997194976)
--(axis cs:1563,0.997235656)
--(axis cs:1562,0.997235656)
--(axis cs:1561,0.997239628)
--(axis cs:1560,0.997131748)
--(axis cs:1559,0.997353916)
--(axis cs:1558,0.997029592)
--(axis cs:1557,0.997029592)
--(axis cs:1556,0.997029592)
--(axis cs:1555,0.997029592)
--(axis cs:1554,0.997029592)
--(axis cs:1553,0.997029592)
--(axis cs:1552,0.997029592)
--(axis cs:1551,0.997029592)
--(axis cs:1550,0.997029592)
--(axis cs:1549,0.997029592)
--(axis cs:1548,0.997029592)
--(axis cs:1547,0.997029592)
--(axis cs:1546,0.997029592)
--(axis cs:1545,0.997029592)
--(axis cs:1544,0.997029592)
--(axis cs:1543,0.997029592)
--(axis cs:1542,0.997029592)
--(axis cs:1541,0.997029592)
--(axis cs:1540,0.997029592)
--(axis cs:1539,0.996570952)
--(axis cs:1538,0.99668104)
--(axis cs:1537,0.99668104)
--(axis cs:1536,0.99668104)
--(axis cs:1535,0.99668104)
--(axis cs:1534,0.995227996)
--(axis cs:1533,0.996500344)
--(axis cs:1532,0.996075892)
--(axis cs:1531,0.996932968)
--(axis cs:1530,0.996932968)
--(axis cs:1529,0.996932968)
--(axis cs:1528,0.99828448)
--(axis cs:1527,0.99813814)
--(axis cs:1526,0.99813814)
--(axis cs:1525,0.99813814)
--(axis cs:1524,0.99813814)
--(axis cs:1523,0.99813814)
--(axis cs:1522,0.99813814)
--(axis cs:1521,0.99813814)
--(axis cs:1520,0.99813814)
--(axis cs:1519,0.99783064)
--(axis cs:1518,0.998459536)
--(axis cs:1517,0.998459536)
--(axis cs:1516,0.99988)
--(axis cs:1515,0.99988)
--(axis cs:1514,0.99988)
--(axis cs:1513,0.99988)
--(axis cs:1512,0.99988)
--(axis cs:1511,0.99988)
--(axis cs:1510,0.99988)
--(axis cs:1509,0.99988)
--(axis cs:1508,0.99988)
--(axis cs:1507,0.99988)
--(axis cs:1506,0.99988)
--(axis cs:1505,0.99988)
--(axis cs:1504,0.99988)
--(axis cs:1503,0.99988)
--(axis cs:1502,0.99988)
--(axis cs:1501,0.99988)
--(axis cs:1500,0.99988)
--(axis cs:1499,0.99988)
--(axis cs:1498,0.99988)
--(axis cs:1497,0.99988)
--(axis cs:1496,0.999151948)
--(axis cs:1495,0.999151948)
--(axis cs:1494,0.999151948)
--(axis cs:1493,0.999151948)
--(axis cs:1492,0.999151948)
--(axis cs:1491,0.999151948)
--(axis cs:1490,0.999151948)
--(axis cs:1489,0.999151948)
--(axis cs:1488,0.999151948)
--(axis cs:1487,0.999151948)
--(axis cs:1486,0.999151948)
--(axis cs:1485,0.999151948)
--(axis cs:1484,0.999151948)
--(axis cs:1483,0.999151948)
--(axis cs:1482,0.9984712)
--(axis cs:1481,0.998625052)
--(axis cs:1480,0.998514964)
--(axis cs:1479,0.998514964)
--(axis cs:1478,0.998514964)
--(axis cs:1477,0.998514964)
--(axis cs:1476,0.998514964)
--(axis cs:1475,0.998514964)
--(axis cs:1474,0.998514964)
--(axis cs:1473,0.998382628)
--(axis cs:1472,0.998382628)
--(axis cs:1471,0.998382628)
--(axis cs:1470,0.998798788)
--(axis cs:1469,0.998798788)
--(axis cs:1468,0.998798788)
--(axis cs:1467,0.9984871)
--(axis cs:1466,0.998642944)
--(axis cs:1465,0.998642944)
--(axis cs:1464,0.99837022)
--(axis cs:1463,0.99837022)
--(axis cs:1462,0.99837022)
--(axis cs:1461,0.99837022)
--(axis cs:1460,0.99837022)
--(axis cs:1459,0.99837022)
--(axis cs:1458,0.997597384)
--(axis cs:1457,0.997839808)
--(axis cs:1456,0.99780712)
--(axis cs:1455,0.99780712)
--(axis cs:1454,0.99780712)
--(axis cs:1453,0.99768712)
--(axis cs:1452,0.99768712)
--(axis cs:1451,0.99768712)
--(axis cs:1450,0.99768712)
--(axis cs:1449,0.99768712)
--(axis cs:1448,0.997712344)
--(axis cs:1447,0.997712344)
--(axis cs:1446,0.997712344)
--(axis cs:1445,0.997712344)
--(axis cs:1444,0.997712344)
--(axis cs:1443,0.997712344)
--(axis cs:1442,0.997712344)
--(axis cs:1441,0.998257144)
--(axis cs:1440,0.998257144)
--(axis cs:1439,0.998257144)
--(axis cs:1438,0.998257144)
--(axis cs:1437,0.998257144)
--(axis cs:1436,0.998257144)
--(axis cs:1435,0.998257144)
--(axis cs:1434,0.998257144)
--(axis cs:1433,0.998257144)
--(axis cs:1432,0.998257144)
--(axis cs:1431,0.998257144)
--(axis cs:1430,0.998257144)
--(axis cs:1429,0.998257144)
--(axis cs:1428,0.998257144)
--(axis cs:1427,0.998257144)
--(axis cs:1426,0.998257144)
--(axis cs:1425,0.998257144)
--(axis cs:1424,0.998257144)
--(axis cs:1423,0.998257144)
--(axis cs:1422,0.998257144)
--(axis cs:1421,0.998257144)
--(axis cs:1420,0.998257144)
--(axis cs:1419,0.998257144)
--(axis cs:1418,0.997752304)
--(axis cs:1417,0.997752304)
--(axis cs:1416,0.997752304)
--(axis cs:1415,0.997752304)
--(axis cs:1414,0.997752304)
--(axis cs:1413,0.997752304)
--(axis cs:1412,0.998364736)
--(axis cs:1411,0.998364736)
--(axis cs:1410,0.996589468)
--(axis cs:1409,0.996589468)
--(axis cs:1408,0.996543712)
--(axis cs:1407,0.996543712)
--(axis cs:1406,0.996543712)
--(axis cs:1405,0.996678544)
--(axis cs:1404,0.996824884)
--(axis cs:1403,0.996944884)
--(axis cs:1402,0.996944884)
--(axis cs:1401,0.998633572)
--(axis cs:1400,0.997907764)
--(axis cs:1399,0.99650452)
--(axis cs:1398,0.999196828)
--(axis cs:1397,0.999196828)
--(axis cs:1396,0.999196828)
--(axis cs:1395,0.999196828)
--(axis cs:1394,0.999196828)
--(axis cs:1393,0.999196828)
--(axis cs:1392,0.999196828)
--(axis cs:1391,0.999196828)
--(axis cs:1390,0.999196828)
--(axis cs:1389,0.999196828)
--(axis cs:1388,0.999196828)
--(axis cs:1387,0.999196828)
--(axis cs:1386,0.999196828)
--(axis cs:1385,0.999196828)
--(axis cs:1384,0.999196828)
--(axis cs:1383,0.999196828)
--(axis cs:1382,0.999196828)
--(axis cs:1381,0.999196828)
--(axis cs:1380,0.999196828)
--(axis cs:1379,0.999196828)
--(axis cs:1378,0.999196828)
--(axis cs:1377,0.999196828)
--(axis cs:1376,0.999196828)
--(axis cs:1375,0.999196828)
--(axis cs:1374,0.999196828)
--(axis cs:1373,0.999196828)
--(axis cs:1372,0.999196828)
--(axis cs:1371,0.999196828)
--(axis cs:1370,0.999196828)
--(axis cs:1369,0.999196828)
--(axis cs:1368,0.999196828)
--(axis cs:1367,0.999196828)
--(axis cs:1366,0.999196828)
--(axis cs:1365,0.999196828)
--(axis cs:1364,0.999196828)
--(axis cs:1363,0.999196828)
--(axis cs:1362,0.999196828)
--(axis cs:1361,0.999196828)
--(axis cs:1360,0.994717348)
--(axis cs:1359,0.994717348)
--(axis cs:1358,0.994717348)
--(axis cs:1357,0.994717348)
--(axis cs:1356,0.994717348)
--(axis cs:1355,0.994934956)
--(axis cs:1354,0.995047516)
--(axis cs:1353,0.99634678)
--(axis cs:1352,0.99634678)
--(axis cs:1351,0.99634678)
--(axis cs:1350,0.99634678)
--(axis cs:1349,0.99634678)
--(axis cs:1348,0.99634678)
--(axis cs:1347,0.99634678)
--(axis cs:1346,0.997851664)
--(axis cs:1345,0.997851664)
--(axis cs:1344,0.997851664)
--(axis cs:1343,0.997851664)
--(axis cs:1342,0.996320404057209)
--(axis cs:1341,0.995283444985214)
--(axis cs:1340,0.995283444985214)
--(axis cs:1339,0.995283444985214)
--(axis cs:1338,0.997296261902054)
--(axis cs:1337,0.997093668744475)
--(axis cs:1336,0.996052925243289)
--(axis cs:1335,0.996458827596945)
--(axis cs:1334,0.997057582297562)
--(axis cs:1333,0.997057582297562)
--(axis cs:1332,0.997057582297562)
--(axis cs:1331,0.997057582297562)
--(axis cs:1330,0.997057582297562)
--(axis cs:1329,0.997057582297562)
--(axis cs:1328,0.997057582297562)
--(axis cs:1327,0.997057582297562)
--(axis cs:1326,0.997057582297562)
--(axis cs:1325,0.997057582297562)
--(axis cs:1324,0.997057582297562)
--(axis cs:1323,0.99693798883259)
--(axis cs:1322,0.9986765990198)
--(axis cs:1321,0.998755537979314)
--(axis cs:1320,0.998755537979314)
--(axis cs:1319,0.998606119418597)
--(axis cs:1318,0.998696121135289)
--(axis cs:1317,0.998696121135289)
--(axis cs:1316,0.998696121135289)
--(axis cs:1315,0.998696121135289)
--(axis cs:1314,0.998696121135289)
--(axis cs:1313,0.997539672251462)
--(axis cs:1312,0.998969026471334)
--(axis cs:1311,0.998969026471334)
--(axis cs:1310,0.998969026471334)
--(axis cs:1309,0.998969026471334)
--(axis cs:1308,0.998969026471334)
--(axis cs:1307,0.998969026471334)
--(axis cs:1306,0.998969026471334)
--(axis cs:1305,0.998969026471334)
--(axis cs:1304,0.998969026471334)
--(axis cs:1303,0.998562458346849)
--(axis cs:1302,0.999049135304884)
--(axis cs:1301,0.999049135304884)
--(axis cs:1300,0.999049135304884)
--(axis cs:1299,0.999049135304884)
--(axis cs:1298,0.999049135304884)
--(axis cs:1297,0.999141176485881)
--(axis cs:1296,0.999141176485881)
--(axis cs:1295,0.999141176485881)
--(axis cs:1294,0.999141176485881)
--(axis cs:1293,0.997911820668041)
--(axis cs:1292,0.997861538322942)
--(axis cs:1291,0.997861538322942)
--(axis cs:1290,0.996991665971611)
--(axis cs:1289,0.996320598789292)
--(axis cs:1288,0.996451798022339)
--(axis cs:1287,0.996451798022339)
--(axis cs:1286,0.996451798022339)
--(axis cs:1285,0.996451798022339)
--(axis cs:1284,0.996451798022339)
--(axis cs:1283,0.996451798022339)
--(axis cs:1282,0.996451798022339)
--(axis cs:1281,0.996451798022339)
--(axis cs:1280,0.996451798022339)
--(axis cs:1279,0.996451798022339)
--(axis cs:1278,0.996451798022339)
--(axis cs:1277,0.996451798022339)
--(axis cs:1276,0.996451798022339)
--(axis cs:1275,0.996451798022339)
--(axis cs:1274,0.996451798022339)
--(axis cs:1273,0.996451798022339)
--(axis cs:1272,0.995610729795999)
--(axis cs:1271,0.994932374535046)
--(axis cs:1270,0.995487702380412)
--(axis cs:1269,0.997639642742709)
--(axis cs:1268,0.995980792496271)
--(axis cs:1267,0.99551478593536)
--(axis cs:1266,0.995338843806056)
--(axis cs:1265,0.996866439916585)
--(axis cs:1264,0.997769266208509)
--(axis cs:1263,0.997849852768197)
--(axis cs:1262,0.996079234624135)
--(axis cs:1261,0.997773327094075)
--(axis cs:1260,0.99561762771865)
--(axis cs:1259,0.994883417388272)
--(axis cs:1258,0.995755752959385)
--(axis cs:1257,0.995625016728149)
--(axis cs:1256,0.995026968220425)
--(axis cs:1255,0.995026968220425)
--(axis cs:1254,0.994788509423788)
--(axis cs:1253,0.994673016339853)
--(axis cs:1252,0.995751544446076)
--(axis cs:1251,0.995853876530315)
--(axis cs:1250,0.993207045729193)
--(axis cs:1249,0.992888068766329)
--(axis cs:1248,0.992888068766329)
--(axis cs:1247,0.992888068766329)
--(axis cs:1246,0.992888068766329)
--(axis cs:1245,0.992888068766329)
--(axis cs:1244,0.992888068766329)
--(axis cs:1243,0.992284392584232)
--(axis cs:1242,0.992220755137904)
--(axis cs:1241,0.99249077562554)
--(axis cs:1240,0.99249077562554)
--(axis cs:1239,0.989983854750382)
--(axis cs:1238,0.989983854750382)
--(axis cs:1237,0.989983854750382)
--(axis cs:1236,0.989983854750382)
--(axis cs:1235,0.990296289278816)
--(axis cs:1234,0.990427554186209)
--(axis cs:1233,0.989777554934633)
--(axis cs:1232,0.990604240464967)
--(axis cs:1231,0.990604240464967)
--(axis cs:1230,0.990604240464967)
--(axis cs:1229,0.990604240464967)
--(axis cs:1228,0.989288074021186)
--(axis cs:1227,0.989453454379213)
--(axis cs:1226,0.98905386089029)
--(axis cs:1225,0.98905386089029)
--(axis cs:1224,0.988837143620621)
--(axis cs:1223,0.988837143620621)
--(axis cs:1222,0.98889854598979)
--(axis cs:1221,0.98889854598979)
--(axis cs:1220,0.988280800925657)
--(axis cs:1219,0.988280800925657)
--(axis cs:1218,0.988280800925657)
--(axis cs:1217,0.988348014986779)
--(axis cs:1216,0.987427605412569)
--(axis cs:1215,0.987427605412569)
--(axis cs:1214,0.987740490331656)
--(axis cs:1213,0.987345758055975)
--(axis cs:1212,0.98755586190762)
--(axis cs:1211,0.989084219760118)
--(axis cs:1210,0.988537220673294)
--(axis cs:1209,0.990986597294954)
--(axis cs:1208,0.990270582700876)
--(axis cs:1207,0.992403378884083)
--(axis cs:1206,0.992403378884083)
--(axis cs:1205,0.992403378884083)
--(axis cs:1204,0.992309211228366)
--(axis cs:1203,0.993931503031064)
--(axis cs:1202,0.993839038644424)
--(axis cs:1201,0.992987498760412)
--(axis cs:1200,0.992792421901548)
--(axis cs:1199,0.993218462753702)
--(axis cs:1198,0.993218462753702)
--(axis cs:1197,0.992751004346766)
--(axis cs:1196,0.992751004346766)
--(axis cs:1195,0.991853681455314)
--(axis cs:1194,0.991853681455314)
--(axis cs:1193,0.991853681455314)
--(axis cs:1192,0.991853681455314)
--(axis cs:1191,0.991864262899135)
--(axis cs:1190,0.991864262899135)
--(axis cs:1189,0.991864262899135)
--(axis cs:1188,0.991643370095811)
--(axis cs:1187,0.991655141209159)
--(axis cs:1186,0.988936312608549)
--(axis cs:1185,0.989494118252243)
--(axis cs:1184,0.990717664560758)
--(axis cs:1183,0.990717664560759)
--(axis cs:1182,0.990717664560759)
--(axis cs:1181,0.990717664560759)
--(axis cs:1180,0.990073072788485)
--(axis cs:1179,0.99046978063713)
--(axis cs:1178,0.990708800586592)
--(axis cs:1177,0.990776111521773)
--(axis cs:1176,0.990776111521773)
--(axis cs:1175,0.990776111521773)
--(axis cs:1174,0.990776111521773)
--(axis cs:1173,0.990776111521773)
--(axis cs:1172,0.990776111521773)
--(axis cs:1171,0.991464488778971)
--(axis cs:1170,0.993222230618116)
--(axis cs:1169,0.993493881251023)
--(axis cs:1168,0.993493881251023)
--(axis cs:1167,0.993493881251023)
--(axis cs:1166,0.993493881251023)
--(axis cs:1165,0.991388190873714)
--(axis cs:1164,0.991258576497623)
--(axis cs:1163,0.990955144791899)
--(axis cs:1162,0.9917553073164)
--(axis cs:1161,0.9917553073164)
--(axis cs:1160,0.9917553073164)
--(axis cs:1159,0.991844962829965)
--(axis cs:1158,0.991844962829965)
--(axis cs:1157,0.992867777800601)
--(axis cs:1156,0.994211480256363)
--(axis cs:1155,0.992601309957899)
--(axis cs:1154,0.992601309957899)
--(axis cs:1153,0.992601309957899)
--(axis cs:1152,0.992601309957899)
--(axis cs:1151,0.992601309957899)
--(axis cs:1150,0.990601588163099)
--(axis cs:1149,0.990601588163099)
--(axis cs:1148,0.990601588163099)
--(axis cs:1147,0.990601588163099)
--(axis cs:1146,0.990031584620141)
--(axis cs:1145,0.992010628873267)
--(axis cs:1144,0.990664486514761)
--(axis cs:1143,0.991651584142765)
--(axis cs:1142,0.991742583180126)
--(axis cs:1141,0.990720342656454)
--(axis cs:1140,0.99155568677789)
--(axis cs:1139,0.991317077553682)
--(axis cs:1138,0.992218553497622)
--(axis cs:1137,0.992981665968798)
--(axis cs:1136,0.99317991449051)
--(axis cs:1135,0.992987601231154)
--(axis cs:1134,0.992943799745707)
--(axis cs:1133,0.992611228760411)
--(axis cs:1132,0.991777431769146)
--(axis cs:1131,0.993570947973666)
--(axis cs:1130,0.994074679581382)
--(axis cs:1129,0.992617040157369)
--(axis cs:1128,0.995055804031036)
--(axis cs:1127,0.995183874026213)
--(axis cs:1126,0.995183874026213)
--(axis cs:1125,0.995183874026213)
--(axis cs:1124,0.995183874026213)
--(axis cs:1123,0.995183874026213)
--(axis cs:1122,0.995183874026213)
--(axis cs:1121,0.995183874026213)
--(axis cs:1120,0.995183874026213)
--(axis cs:1119,0.995047648368164)
--(axis cs:1118,0.993961398691329)
--(axis cs:1117,0.993103148483815)
--(axis cs:1116,0.994151646551061)
--(axis cs:1115,0.994151646551061)
--(axis cs:1114,0.994151646551061)
--(axis cs:1113,0.993146899838389)
--(axis cs:1112,0.993146899838389)
--(axis cs:1111,0.993146899838389)
--(axis cs:1110,0.993397007588202)
--(axis cs:1109,0.993397007588202)
--(axis cs:1108,0.993397007588202)
--(axis cs:1107,0.992206386327213)
--(axis cs:1106,0.992206386327213)
--(axis cs:1105,0.992206386327213)
--(axis cs:1104,0.993096779333341)
--(axis cs:1103,0.992611555563577)
--(axis cs:1102,0.992611555563577)
--(axis cs:1101,0.992462560462124)
--(axis cs:1100,0.992585936373659)
--(axis cs:1099,0.992425811136201)
--(axis cs:1098,0.992425811136201)
--(axis cs:1097,0.992520283597085)
--(axis cs:1096,0.992520283597085)
--(axis cs:1095,0.992520283597085)
--(axis cs:1094,0.991994647463161)
--(axis cs:1093,0.99208759512409)
--(axis cs:1092,0.992314670933466)
--(axis cs:1091,0.992425930274473)
--(axis cs:1090,0.992261455961473)
--(axis cs:1089,0.992537009452455)
--(axis cs:1088,0.992972681000413)
--(axis cs:1087,0.992947132480167)
--(axis cs:1086,0.992526461503605)
--(axis cs:1085,0.99212802995809)
--(axis cs:1084,0.992752343573597)
--(axis cs:1083,0.991268778816938)
--(axis cs:1082,0.990496965023954)
--(axis cs:1081,0.990565147221713)
--(axis cs:1080,0.989737497702436)
--(axis cs:1079,0.988944445141402)
--(axis cs:1078,0.988726045889518)
--(axis cs:1077,0.98811005192923)
--(axis cs:1076,0.987839866374627)
--(axis cs:1075,0.988317817892844)
--(axis cs:1074,0.988578013711352)
--(axis cs:1073,0.988435974349527)
--(axis cs:1072,0.987784924170876)
--(axis cs:1071,0.987775304271226)
--(axis cs:1070,0.988466640712641)
--(axis cs:1069,0.988145324725202)
--(axis cs:1068,0.988145324725202)
--(axis cs:1067,0.988145324725202)
--(axis cs:1066,0.988395416014193)
--(axis cs:1065,0.993197111615069)
--(axis cs:1064,0.993197111615069)
--(axis cs:1063,0.990675181036838)
--(axis cs:1062,0.990244106548412)
--(axis cs:1061,0.990244106548412)
--(axis cs:1060,0.990244106548412)
--(axis cs:1059,0.990244106548412)
--(axis cs:1058,0.990244106548412)
--(axis cs:1057,0.993089226362195)
--(axis cs:1056,0.992191333212154)
--(axis cs:1055,0.992069332430152)
--(axis cs:1054,0.991947084501075)
--(axis cs:1053,0.991947084501075)
--(axis cs:1052,0.991947084501075)
--(axis cs:1051,0.9918209072502)
--(axis cs:1050,0.9918209072502)
--(axis cs:1049,0.9918209072502)
--(axis cs:1048,0.9918209072502)
--(axis cs:1047,0.991950796536118)
--(axis cs:1046,0.987842573695391)
--(axis cs:1045,0.990237382261868)
--(axis cs:1044,0.993310216644184)
--(axis cs:1043,0.993310216644184)
--(axis cs:1042,0.994018725094591)
--(axis cs:1041,0.994018725094591)
--(axis cs:1040,0.994018725094591)
--(axis cs:1039,0.990757783978894)
--(axis cs:1038,0.990757783978894)
--(axis cs:1037,0.990757783978894)
--(axis cs:1036,0.993145986238518)
--(axis cs:1035,0.993145986238518)
--(axis cs:1034,0.99422490705934)
--(axis cs:1033,0.993933393420585)
--(axis cs:1032,0.994485297302327)
--(axis cs:1031,0.994467423617763)
--(axis cs:1030,0.994248466041692)
--(axis cs:1029,0.992691716785959)
--(axis cs:1028,0.992234042150532)
--(axis cs:1027,0.993121764965278)
--(axis cs:1026,0.993121764965278)
--(axis cs:1025,0.99194935967615)
--(axis cs:1024,0.991725735524178)
--(axis cs:1023,0.991778515985467)
--(axis cs:1022,0.991778515985467)
--(axis cs:1021,0.991778515985467)
--(axis cs:1020,0.991778515985467)
--(axis cs:1019,0.991413594286434)
--(axis cs:1018,0.99152349953333)
--(axis cs:1017,0.99152349953333)
--(axis cs:1016,0.991155186627463)
--(axis cs:1015,0.991221043893851)
--(axis cs:1014,0.991221043893851)
--(axis cs:1013,0.993024837935777)
--(axis cs:1012,0.990955367901164)
--(axis cs:1011,0.994852445739319)
--(axis cs:1010,0.995174481308593)
--(axis cs:1009,0.994996869119182)
--(axis cs:1008,0.996943399401446)
--(axis cs:1007,0.997829941752143)
--(axis cs:1006,0.998149366144501)
--(axis cs:1005,0.998003651657693)
--(axis cs:1004,0.997648706863133)
--(axis cs:1003,0.99787508921916)
--(axis cs:1002,0.997567286461455)
--(axis cs:1001,0.997329107860393)
--(axis cs:1000,0.997719487594332)
--(axis cs:999,0.996937268531035)
--(axis cs:998,0.993992777502379)
--(axis cs:997,0.993992777502379)
--(axis cs:996,0.993992777502379)
--(axis cs:995,0.993992777502379)
--(axis cs:994,0.99376647211365)
--(axis cs:993,0.993838432671082)
--(axis cs:992,0.993838432671081)
--(axis cs:991,0.994347726451233)
--(axis cs:990,0.994229073973248)
--(axis cs:989,0.995462752953219)
--(axis cs:988,0.995447352935561)
--(axis cs:987,0.995219903844743)
--(axis cs:986,0.995219903844743)
--(axis cs:985,0.995219903844743)
--(axis cs:984,0.995219903844743)
--(axis cs:983,0.995604823386938)
--(axis cs:982,0.995604823386938)
--(axis cs:981,0.995189197355441)
--(axis cs:980,0.996614425017774)
--(axis cs:979,0.993217756996747)
--(axis cs:978,0.99417142397438)
--(axis cs:977,0.994876178723811)
--(axis cs:976,0.994876178723811)
--(axis cs:975,0.994640524855104)
--(axis cs:974,0.994690984487815)
--(axis cs:973,0.994690984487815)
--(axis cs:972,0.994690984487815)
--(axis cs:971,0.994690984487815)
--(axis cs:970,0.994690984487815)
--(axis cs:969,0.994554292310626)
--(axis cs:968,0.99487730392969)
--(axis cs:967,0.995108252405137)
--(axis cs:966,0.994371806155669)
--(axis cs:965,0.993990577332752)
--(axis cs:964,0.993990577332752)
--(axis cs:963,0.995580991376053)
--(axis cs:962,0.995067710465315)
--(axis cs:961,0.996905204132366)
--(axis cs:960,0.996678797280093)
--(axis cs:959,0.993978254713158)
--(axis cs:958,0.993978254713158)
--(axis cs:957,0.993978254713158)
--(axis cs:956,0.99361113043446)
--(axis cs:955,0.993300833532642)
--(axis cs:954,0.9937124839663)
--(axis cs:953,0.993580516962768)
--(axis cs:952,0.993580516962768)
--(axis cs:951,0.993580516962768)
--(axis cs:950,0.993702399383207)
--(axis cs:949,0.993702399383207)
--(axis cs:948,0.993702399383207)
--(axis cs:947,0.996171733880409)
--(axis cs:946,0.994294259848753)
--(axis cs:945,0.994294259848753)
--(axis cs:944,0.994425432457647)
--(axis cs:943,0.994333141643059)
--(axis cs:942,0.994333141643059)
--(axis cs:941,0.994333141643059)
--(axis cs:940,0.994333141643059)
--(axis cs:939,0.994333141643059)
--(axis cs:938,0.994333141643059)
--(axis cs:937,0.994333141643059)
--(axis cs:936,0.994333141643059)
--(axis cs:935,0.993741438538246)
--(axis cs:934,0.993741438538246)
--(axis cs:933,0.99292634982279)
--(axis cs:932,0.995188906628788)
--(axis cs:931,0.99631617213607)
--(axis cs:930,0.996271344160105)
--(axis cs:929,0.996012067828797)
--(axis cs:928,0.996151244942937)
--(axis cs:927,0.996266868018465)
--(axis cs:926,0.996095687356787)
--(axis cs:925,0.997575427215489)
--(axis cs:924,0.997776487549619)
--(axis cs:923,0.997624348348245)
--(axis cs:922,0.99810204053737)
--(axis cs:921,0.99810204053737)
--(axis cs:920,0.99810204053737)
--(axis cs:919,0.99810204053737)
--(axis cs:918,0.998083749112595)
--(axis cs:917,0.998083749112595)
--(axis cs:916,0.998083749112595)
--(axis cs:915,0.998083749112595)
--(axis cs:914,0.998083749112595)
--(axis cs:913,0.998083749112595)
--(axis cs:912,0.998083749112595)
--(axis cs:911,0.998083749112595)
--(axis cs:910,0.997392321961362)
--(axis cs:909,0.997392321961362)
--(axis cs:908,0.997392321961362)
--(axis cs:907,0.996189864495249)
--(axis cs:906,0.997547597600394)
--(axis cs:905,0.997547597600394)
--(axis cs:904,0.997547597600394)
--(axis cs:903,0.99714874886043)
--(axis cs:902,0.997681479991095)
--(axis cs:901,0.997681479991095)
--(axis cs:900,0.997462898746957)
--(axis cs:899,0.996591409527155)
--(axis cs:898,0.996591409527155)
--(axis cs:897,0.996591409527155)
--(axis cs:896,0.996591409527155)
--(axis cs:895,0.996400757176786)
--(axis cs:894,0.996720198325922)
--(axis cs:893,0.995596892441318)
--(axis cs:892,0.995596892441318)
--(axis cs:891,0.995608419626729)
--(axis cs:890,0.995432953601752)
--(axis cs:889,0.995432953601752)
--(axis cs:888,0.994014285511459)
--(axis cs:887,0.994111246593772)
--(axis cs:886,0.994111246593772)
--(axis cs:885,0.993707249436168)
--(axis cs:884,0.993774170050244)
--(axis cs:883,0.996096483459288)
--(axis cs:882,0.996209845909891)
--(axis cs:881,0.997154901728586)
--(axis cs:880,0.996944118318871)
--(axis cs:879,0.996311151196974)
--(axis cs:878,0.996626848808326)
--(axis cs:877,0.996575221574479)
--(axis cs:876,0.996385476364282)
--(axis cs:875,0.996343616661477)
--(axis cs:874,0.994129672480257)
--(axis cs:873,0.994129672480257)
--(axis cs:872,0.994129672480257)
--(axis cs:871,0.994786822278018)
--(axis cs:870,0.994868069137582)
--(axis cs:869,0.994868069137582)
--(axis cs:868,0.994758422559936)
--(axis cs:867,0.994758422559936)
--(axis cs:866,0.994758422559936)
--(axis cs:865,0.994852914120126)
--(axis cs:864,0.994032960601471)
--(axis cs:863,0.994032960601471)
--(axis cs:862,0.993984531619231)
--(axis cs:861,0.995344422988275)
--(axis cs:860,0.994992661894187)
--(axis cs:859,0.997587515627757)
--(axis cs:858,0.997661377291871)
--(axis cs:857,0.99784948186758)
--(axis cs:856,0.99784948186758)
--(axis cs:855,0.997805764825375)
--(axis cs:854,0.997898802487234)
--(axis cs:853,0.997898802487234)
--(axis cs:852,0.998874620678102)
--(axis cs:851,0.998826549356251)
--(axis cs:850,0.998826549356251)
--(axis cs:849,0.998826549356251)
--(axis cs:848,0.998826549356251)
--(axis cs:847,0.998826549356251)
--(axis cs:846,0.994799069310218)
--(axis cs:845,0.994837967136742)
--(axis cs:844,0.994837967136742)
--(axis cs:843,0.994837967136742)
--(axis cs:842,0.994837967136742)
--(axis cs:841,0.994194833303874)
--(axis cs:840,0.993719336876823)
--(axis cs:839,0.993719336876823)
--(axis cs:838,0.993719336876823)
--(axis cs:837,0.993719336876823)
--(axis cs:836,0.993585253037711)
--(axis cs:835,0.993585253037711)
--(axis cs:834,0.99379440031179)
--(axis cs:833,0.99379440031179)
--(axis cs:832,0.99379440031179)
--(axis cs:831,0.99379440031179)
--(axis cs:830,0.99379440031179)
--(axis cs:829,0.99379440031179)
--(axis cs:828,0.99379440031179)
--(axis cs:827,0.99379440031179)
--(axis cs:826,0.99379440031179)
--(axis cs:825,0.99379440031179)
--(axis cs:824,0.99379440031179)
--(axis cs:823,0.993706993332688)
--(axis cs:822,0.993171897649703)
--(axis cs:821,0.993171897649703)
--(axis cs:820,0.993075137215675)
--(axis cs:819,0.99214179774269)
--(axis cs:818,0.992173537109915)
--(axis cs:817,0.992173537109915)
--(axis cs:816,0.992470082146165)
--(axis cs:815,0.992110451366322)
--(axis cs:814,0.992049118295306)
--(axis cs:813,0.992049118295306)
--(axis cs:812,0.992049118295306)
--(axis cs:811,0.992049118295306)
--(axis cs:810,0.992049118295306)
--(axis cs:809,0.992049118295306)
--(axis cs:808,0.992049118295306)
--(axis cs:807,0.992049118295306)
--(axis cs:806,0.992049118295306)
--(axis cs:805,0.992049118295306)
--(axis cs:804,0.991551165282154)
--(axis cs:803,0.993533990687455)
--(axis cs:802,0.993533990687455)
--(axis cs:801,0.993533990687455)
--(axis cs:800,0.993469820840937)
--(axis cs:799,0.993469820840937)
--(axis cs:798,0.992393888415794)
--(axis cs:797,0.993088457078337)
--(axis cs:796,0.993492351217737)
--(axis cs:795,0.993492351217737)
--(axis cs:794,0.99352951157379)
--(axis cs:793,0.99352951157379)
--(axis cs:792,0.99352951157379)
--(axis cs:791,0.99352951157379)
--(axis cs:790,0.993307047522322)
--(axis cs:789,0.993153556827293)
--(axis cs:788,0.993153556827293)
--(axis cs:787,0.993153556827293)
--(axis cs:786,0.993153556827293)
--(axis cs:785,0.993153556827293)
--(axis cs:784,0.993153556827293)
--(axis cs:783,0.991515933167152)
--(axis cs:782,0.992753035351806)
--(axis cs:781,0.995944347579013)
--(axis cs:780,0.996102512191523)
--(axis cs:779,0.995668444625379)
--(axis cs:778,0.995668444625379)
--(axis cs:777,0.995668444625379)
--(axis cs:776,0.995668444625379)
--(axis cs:775,0.994317504372311)
--(axis cs:774,0.99365395210639)
--(axis cs:773,0.99365395210639)
--(axis cs:772,0.993028737714038)
--(axis cs:771,0.993177570040108)
--(axis cs:770,0.993573006348598)
--(axis cs:769,0.993177043164186)
--(axis cs:768,0.994362754592198)
--(axis cs:767,0.994145012211276)
--(axis cs:766,0.992156329637435)
--(axis cs:765,0.992156329637435)
--(axis cs:764,0.992156329637435)
--(axis cs:763,0.992019628312269)
--(axis cs:762,0.992019628312269)
--(axis cs:761,0.992019628312269)
--(axis cs:760,0.991519199355523)
--(axis cs:759,0.991554403678751)
--(axis cs:758,0.99159415279957)
--(axis cs:757,0.991590648228993)
--(axis cs:756,0.991589963670443)
--(axis cs:755,0.991589963670443)
--(axis cs:754,0.991589963670443)
--(axis cs:753,0.991589963670443)
--(axis cs:752,0.990732831856798)
--(axis cs:751,0.990732831856798)
--(axis cs:750,0.990732831856798)
--(axis cs:749,0.990732831856798)
--(axis cs:748,0.990732831856798)
--(axis cs:747,0.990732831856798)
--(axis cs:746,0.990737909796983)
--(axis cs:745,0.990737909796983)
--(axis cs:744,0.990737909796983)
--(axis cs:743,0.990737909796983)
--(axis cs:742,0.990952291843114)
--(axis cs:741,0.991344590333679)
--(axis cs:740,0.991458860885524)
--(axis cs:739,0.991458860885524)
--(axis cs:738,0.991458860885524)
--(axis cs:737,0.991458860885524)
--(axis cs:736,0.991296056492949)
--(axis cs:735,0.990910299253172)
--(axis cs:734,0.990549907338769)
--(axis cs:733,0.990029565392063)
--(axis cs:732,0.990571402572242)
--(axis cs:731,0.988285487268118)
--(axis cs:730,0.9866716887739)
--(axis cs:729,0.983999698987107)
--(axis cs:728,0.985294437075248)
--(axis cs:727,0.985696004965448)
--(axis cs:726,0.989729599972694)
--(axis cs:725,0.989729599972694)
--(axis cs:724,0.989729599972694)
--(axis cs:723,0.989729599972694)
--(axis cs:722,0.99032967371668)
--(axis cs:721,0.99032967371668)
--(axis cs:720,0.99032967371668)
--(axis cs:719,0.990326830044669)
--(axis cs:718,0.990696029402526)
--(axis cs:717,0.990696029402526)
--(axis cs:716,0.990696029402526)
--(axis cs:715,0.989557061648781)
--(axis cs:714,0.989726317172775)
--(axis cs:713,0.988482589410353)
--(axis cs:712,0.990066975233932)
--(axis cs:711,0.989661511673513)
--(axis cs:710,0.989595120113623)
--(axis cs:709,0.989651682071579)
--(axis cs:708,0.989287048726314)
--(axis cs:707,0.988748649996691)
--(axis cs:706,0.989584814722159)
--(axis cs:705,0.988783553735726)
--(axis cs:704,0.989970319485476)
--(axis cs:703,0.990381328968508)
--(axis cs:702,0.990297769772619)
--(axis cs:701,0.988885106664239)
--(axis cs:700,0.98983885020926)
--(axis cs:699,0.990480489684474)
--(axis cs:698,0.989811607132589)
--(axis cs:697,0.990567518645963)
--(axis cs:696,0.991491136061017)
--(axis cs:695,0.991577097708739)
--(axis cs:694,0.990265087598751)
--(axis cs:693,0.990269326566777)
--(axis cs:692,0.990264486948104)
--(axis cs:691,0.988850804644885)
--(axis cs:690,0.988850804644885)
--(axis cs:689,0.989493620388215)
--(axis cs:688,0.989493620388215)
--(axis cs:687,0.989493620388215)
--(axis cs:686,0.990345224164472)
--(axis cs:685,0.990345224164472)
--(axis cs:684,0.990310860166166)
--(axis cs:683,0.990306329454362)
--(axis cs:682,0.990306329454362)
--(axis cs:681,0.99167235976024)
--(axis cs:680,0.991648808056842)
--(axis cs:679,0.991483472375969)
--(axis cs:678,0.99163570901504)
--(axis cs:677,0.990668322342005)
--(axis cs:676,0.990837320510316)
--(axis cs:675,0.990805331736607)
--(axis cs:674,0.991366539658426)
--(axis cs:673,0.989896700160227)
--(axis cs:672,0.990130466192837)
--(axis cs:671,0.990130466192837)
--(axis cs:670,0.990130466192837)
--(axis cs:669,0.990130466192837)
--(axis cs:668,0.990130466192837)
--(axis cs:667,0.990130466192837)
--(axis cs:666,0.989976841450267)
--(axis cs:665,0.990415161974869)
--(axis cs:664,0.990415161974869)
--(axis cs:663,0.990415161974869)
--(axis cs:662,0.990415161974869)
--(axis cs:661,0.993892530232126)
--(axis cs:660,0.993892530232126)
--(axis cs:659,0.993804197434292)
--(axis cs:658,0.99345536244577)
--(axis cs:657,0.994260135453595)
--(axis cs:656,0.994260135453595)
--(axis cs:655,0.994260135453595)
--(axis cs:654,0.994260135453595)
--(axis cs:653,0.995272803555967)
--(axis cs:652,0.995670929982429)
--(axis cs:651,0.993348421921707)
--(axis cs:650,0.993141155689548)
--(axis cs:649,0.994181640354969)
--(axis cs:648,0.994181640354969)
--(axis cs:647,0.991912281530228)
--(axis cs:646,0.991912281530228)
--(axis cs:645,0.992719874899402)
--(axis cs:644,0.990900508383796)
--(axis cs:643,0.99119202695738)
--(axis cs:642,0.991182186832951)
--(axis cs:641,0.991182186832951)
--(axis cs:640,0.991182186832951)
--(axis cs:639,0.991182186832951)
--(axis cs:638,0.990952368012078)
--(axis cs:637,0.990952368012078)
--(axis cs:636,0.989436497661724)
--(axis cs:635,0.98870245534771)
--(axis cs:634,0.98870245534771)
--(axis cs:633,0.988228259153617)
--(axis cs:632,0.988302598460874)
--(axis cs:631,0.988861314936584)
--(axis cs:630,0.989500756974074)
--(axis cs:629,0.988784995174015)
--(axis cs:628,0.992054381841972)
--(axis cs:627,0.992054381841972)
--(axis cs:626,0.992054381841972)
--(axis cs:625,0.990648179395667)
--(axis cs:624,0.990768108913879)
--(axis cs:623,0.990768108913879)
--(axis cs:622,0.990768108913879)
--(axis cs:621,0.991008292241857)
--(axis cs:620,0.989733070054525)
--(axis cs:619,0.989688668494564)
--(axis cs:618,0.989607173961634)
--(axis cs:617,0.991567472104639)
--(axis cs:616,0.990432483111791)
--(axis cs:615,0.988989952748497)
--(axis cs:614,0.988921349906935)
--(axis cs:613,0.988921349906935)
--(axis cs:612,0.988921349906935)
--(axis cs:611,0.98976095505916)
--(axis cs:610,0.98976095505916)
--(axis cs:609,0.98976095505916)
--(axis cs:608,0.991669853695355)
--(axis cs:607,0.992185027231725)
--(axis cs:606,0.992022221537041)
--(axis cs:605,0.9912709949019)
--(axis cs:604,0.991522480465439)
--(axis cs:603,0.991587076765639)
--(axis cs:602,0.99041038804823)
--(axis cs:601,0.990230496377953)
--(axis cs:600,0.990360990443593)
--(axis cs:599,0.990360990443593)
--(axis cs:598,0.989108125060948)
--(axis cs:597,0.990624789148163)
--(axis cs:596,0.990783148927)
--(axis cs:595,0.989976459197459)
--(axis cs:594,0.989945281397154)
--(axis cs:593,0.990039066576664)
--(axis cs:592,0.989747748432614)
--(axis cs:591,0.989747748432614)
--(axis cs:590,0.988831433813929)
--(axis cs:589,0.987651341357389)
--(axis cs:588,0.988405114968747)
--(axis cs:587,0.989185510480566)
--(axis cs:586,0.988935342201095)
--(axis cs:585,0.988975922951047)
--(axis cs:584,0.989435187837862)
--(axis cs:583,0.989435187837862)
--(axis cs:582,0.989338020287678)
--(axis cs:581,0.989338020287678)
--(axis cs:580,0.989338020287678)
--(axis cs:579,0.989338020287678)
--(axis cs:578,0.989553719470557)
--(axis cs:577,0.99020693241968)
--(axis cs:576,0.99020693241968)
--(axis cs:575,0.99020693241968)
--(axis cs:574,0.99020693241968)
--(axis cs:573,0.99020693241968)
--(axis cs:572,0.99020693241968)
--(axis cs:571,0.990004182640435)
--(axis cs:570,0.990124858287621)
--(axis cs:569,0.990228099071935)
--(axis cs:568,0.990470665566871)
--(axis cs:567,0.991430162135263)
--(axis cs:566,0.991430162135263)
--(axis cs:565,0.991434677864123)
--(axis cs:564,0.991434677864123)
--(axis cs:563,0.991434677864123)
--(axis cs:562,0.991434677864123)
--(axis cs:561,0.989342611746784)
--(axis cs:560,0.991833508648303)
--(axis cs:559,0.996373924899841)
--(axis cs:558,0.996449041787539)
--(axis cs:557,0.99450742224427)
--(axis cs:556,0.99450742224427)
--(axis cs:555,0.992700665699373)
--(axis cs:554,0.992700665699373)
--(axis cs:553,0.992700665699373)
--(axis cs:552,0.99267451791059)
--(axis cs:551,0.99267451791059)
--(axis cs:550,0.99267451791059)
--(axis cs:549,0.992663105094933)
--(axis cs:548,0.991426658728594)
--(axis cs:547,0.991770811250907)
--(axis cs:546,0.99175130163798)
--(axis cs:545,0.991751301637981)
--(axis cs:544,0.993847720172873)
--(axis cs:543,0.993669154457615)
--(axis cs:542,0.993669154457615)
--(axis cs:541,0.993669154457615)
--(axis cs:540,0.9933215421365)
--(axis cs:539,0.993522336415966)
--(axis cs:538,0.992792910459723)
--(axis cs:537,0.992305406016919)
--(axis cs:536,0.992305406016919)
--(axis cs:535,0.992305406016919)
--(axis cs:534,0.989586202210488)
--(axis cs:533,0.990009223655432)
--(axis cs:532,0.989979529060564)
--(axis cs:531,0.9901783007793)
--(axis cs:530,0.990235778051235)
--(axis cs:529,0.990845392435119)
--(axis cs:528,0.990417551292337)
--(axis cs:527,0.989756645099817)
--(axis cs:526,0.989724045434145)
--(axis cs:525,0.990016022232306)
--(axis cs:524,0.989955991223926)
--(axis cs:523,0.989955991223926)
--(axis cs:522,0.990517479537498)
--(axis cs:521,0.990517479537498)
--(axis cs:520,0.990517479537498)
--(axis cs:519,0.990513726243646)
--(axis cs:518,0.990525393026154)
--(axis cs:517,0.990292103938604)
--(axis cs:516,0.989908628615744)
--(axis cs:515,0.989345469466676)
--(axis cs:514,0.98703562508374)
--(axis cs:513,0.987058494661717)
--(axis cs:512,0.988074085040819)
--(axis cs:511,0.98911244749419)
--(axis cs:510,0.988677912535021)
--(axis cs:509,0.989190522272915)
--(axis cs:508,0.989203372674967)
--(axis cs:507,0.989198652754268)
--(axis cs:506,0.989010890266064)
--(axis cs:505,0.989010890266064)
--(axis cs:504,0.988680507707786)
--(axis cs:503,0.988976188871011)
--(axis cs:502,0.989459325122175)
--(axis cs:501,0.989954474818041)
--(axis cs:500,0.990518100103099)
--(axis cs:499,0.991370474571245)
--(axis cs:498,0.991357814477013)
--(axis cs:497,0.991537604991738)
--(axis cs:496,0.991166580358239)
--(axis cs:495,0.992127067626944)
--(axis cs:494,0.992152196596636)
--(axis cs:493,0.992152196596636)
--(axis cs:492,0.991232906608579)
--(axis cs:491,0.989972553956921)
--(axis cs:490,0.989963386678653)
--(axis cs:489,0.991616411508145)
--(axis cs:488,0.991292922077735)
--(axis cs:487,0.991476803672724)
--(axis cs:486,0.991411314020685)
--(axis cs:485,0.991571945970838)
--(axis cs:484,0.991592865517211)
--(axis cs:483,0.991132782032045)
--(axis cs:482,0.991270218989998)
--(axis cs:481,0.991518977877015)
--(axis cs:480,0.990989265597143)
--(axis cs:479,0.99098340645831)
--(axis cs:478,0.99098340645831)
--(axis cs:477,0.99098340645831)
--(axis cs:476,0.990293863745387)
--(axis cs:475,0.991147829666669)
--(axis cs:474,0.991216175094218)
--(axis cs:473,0.992386322147902)
--(axis cs:472,0.992217262921244)
--(axis cs:471,0.992492819861212)
--(axis cs:470,0.99234894578761)
--(axis cs:469,0.995732563433699)
--(axis cs:468,0.994676601682579)
--(axis cs:467,0.992375604080286)
--(axis cs:466,0.992375604080286)
--(axis cs:465,0.99214368153654)
--(axis cs:464,0.991788794114082)
--(axis cs:463,0.992256578813995)
--(axis cs:462,0.993386906425836)
--(axis cs:461,0.992785957739918)
--(axis cs:460,0.991683733389558)
--(axis cs:459,0.990622711363994)
--(axis cs:458,0.990776948473533)
--(axis cs:457,0.990801130051109)
--(axis cs:456,0.990930955467493)
--(axis cs:455,0.990785241929878)
--(axis cs:454,0.991044455549717)
--(axis cs:453,0.992036453207029)
--(axis cs:452,0.991399282592326)
--(axis cs:451,0.991399282592326)
--(axis cs:450,0.992142363593824)
--(axis cs:449,0.991980375512148)
--(axis cs:448,0.991974367851367)
--(axis cs:447,0.993468515264972)
--(axis cs:446,0.993967988241339)
--(axis cs:445,0.99305882529149)
--(axis cs:444,0.99305882529149)
--(axis cs:443,0.992990222232938)
--(axis cs:442,0.992954229922358)
--(axis cs:441,0.99226581280061)
--(axis cs:440,0.992650016228521)
--(axis cs:439,0.992495473611965)
--(axis cs:438,0.992501142925844)
--(axis cs:437,0.994319763456015)
--(axis cs:436,0.994234623686337)
--(axis cs:435,0.994580788690384)
--(axis cs:434,0.99440490558952)
--(axis cs:433,0.99443479479759)
--(axis cs:432,0.993899973218197)
--(axis cs:431,0.99421702357047)
--(axis cs:430,0.994675298789558)
--(axis cs:429,0.994683065962835)
--(axis cs:428,0.993763581794587)
--(axis cs:427,0.991433314815659)
--(axis cs:426,0.991401995860796)
--(axis cs:425,0.990391236215911)
--(axis cs:424,0.990775863001668)
--(axis cs:423,0.990055998761228)
--(axis cs:422,0.990011594834577)
--(axis cs:421,0.989469740173771)
--(axis cs:420,0.989515522074236)
--(axis cs:419,0.990852090206517)
--(axis cs:418,0.990935105235321)
--(axis cs:417,0.991396972604154)
--(axis cs:416,0.991043576562867)
--(axis cs:415,0.989916946597156)
--(axis cs:414,0.989469466552735)
--(axis cs:413,0.990974526228038)
--(axis cs:412,0.990639288800298)
--(axis cs:411,0.989235782703803)
--(axis cs:410,0.986660184844584)
--(axis cs:409,0.988761039999863)
--(axis cs:408,0.9887588504835)
--(axis cs:407,0.988260799884402)
--(axis cs:406,0.988105391428043)
--(axis cs:405,0.98811333920477)
--(axis cs:404,0.988177303848348)
--(axis cs:403,0.986086347176925)
--(axis cs:402,0.983755428223841)
--(axis cs:401,0.983511750084986)
--(axis cs:400,0.982845593786199)
--(axis cs:399,0.98628755277563)
--(axis cs:398,0.98773824128743)
--(axis cs:397,0.985041793180424)
--(axis cs:396,0.985339016904774)
--(axis cs:395,0.985339016904774)
--(axis cs:394,0.985339016904774)
--(axis cs:393,0.984370966307256)
--(axis cs:392,0.984247517527787)
--(axis cs:391,0.982891618583001)
--(axis cs:390,0.982891618583001)
--(axis cs:389,0.982570130093356)
--(axis cs:388,0.982875233901582)
--(axis cs:387,0.982851204367256)
--(axis cs:386,0.982851204367256)
--(axis cs:385,0.982769110327119)
--(axis cs:384,0.982769110327119)
--(axis cs:383,0.983182860453106)
--(axis cs:382,0.984308537980966)
--(axis cs:381,0.983747150293857)
--(axis cs:380,0.984177516809878)
--(axis cs:379,0.986769371756029)
--(axis cs:378,0.985018577478012)
--(axis cs:377,0.984924120632257)
--(axis cs:376,0.984784344795125)
--(axis cs:375,0.984777722074202)
--(axis cs:374,0.984148335936009)
--(axis cs:373,0.98422065176478)
--(axis cs:372,0.982691954872523)
--(axis cs:371,0.982747465008401)
--(axis cs:370,0.985576025198547)
--(axis cs:369,0.98545082396453)
--(axis cs:368,0.985176061955272)
--(axis cs:367,0.985231380919837)
--(axis cs:366,0.986395764082464)
--(axis cs:365,0.98470945109366)
--(axis cs:364,0.983068682507415)
--(axis cs:363,0.982994901222796)
--(axis cs:362,0.983292482274808)
--(axis cs:361,0.98309728600159)
--(axis cs:360,0.982047430119323)
--(axis cs:359,0.977096509874291)
--(axis cs:358,0.976945918876449)
--(axis cs:357,0.973723059403631)
--(axis cs:356,0.97451021650073)
--(axis cs:355,0.974462663306296)
--(axis cs:354,0.977887280747567)
--(axis cs:353,0.977887280747567)
--(axis cs:352,0.977624486136285)
--(axis cs:351,0.977964597816131)
--(axis cs:350,0.978503439972981)
--(axis cs:349,0.97883264771581)
--(axis cs:348,0.978990685204217)
--(axis cs:347,0.981150201901343)
--(axis cs:346,0.981040945813575)
--(axis cs:345,0.981184750386767)
--(axis cs:344,0.982658326278425)
--(axis cs:343,0.987292507930667)
--(axis cs:342,0.987738617306291)
--(axis cs:341,0.987792385746185)
--(axis cs:340,0.987773900616772)
--(axis cs:339,0.987525561735725)
--(axis cs:338,0.987369123549157)
--(axis cs:337,0.987916023177136)
--(axis cs:336,0.987936761628538)
--(axis cs:335,0.987631098582202)
--(axis cs:334,0.987644983991277)
--(axis cs:333,0.987148893917108)
--(axis cs:332,0.988216380864623)
--(axis cs:331,0.985934510998453)
--(axis cs:330,0.980213460404423)
--(axis cs:329,0.984106596919359)
--(axis cs:328,0.984378386388446)
--(axis cs:327,0.987189318045665)
--(axis cs:326,0.98808486755814)
--(axis cs:325,0.987937634076083)
--(axis cs:324,0.98793843932947)
--(axis cs:323,0.988107986701184)
--(axis cs:322,0.985486033935456)
--(axis cs:321,0.984584816319637)
--(axis cs:320,0.983905270759008)
--(axis cs:319,0.983786673260024)
--(axis cs:318,0.983696469958688)
--(axis cs:317,0.983718229094942)
--(axis cs:316,0.983718229094942)
--(axis cs:315,0.983718229094942)
--(axis cs:314,0.983538019685229)
--(axis cs:313,0.982122176321403)
--(axis cs:312,0.989718965402216)
--(axis cs:311,0.989659693143153)
--(axis cs:310,0.989694220660155)
--(axis cs:309,0.989701825490802)
--(axis cs:308,0.989410577439561)
--(axis cs:307,0.989522438822958)
--(axis cs:306,0.991722261714892)
--(axis cs:305,0.991756943248314)
--(axis cs:304,0.991756943248314)
--(axis cs:303,0.991951030877779)
--(axis cs:302,0.991397589149907)
--(axis cs:301,0.991226347976205)
--(axis cs:300,0.991228393267958)
--(axis cs:299,0.991236316278037)
--(axis cs:298,0.990126236050732)
--(axis cs:297,0.990863023951123)
--(axis cs:296,0.990863023951123)
--(axis cs:295,0.990565597654115)
--(axis cs:294,0.990263433814985)
--(axis cs:293,0.990170101358167)
--(axis cs:292,0.990040534217218)
--(axis cs:291,0.990083462281867)
--(axis cs:290,0.989509343352646)
--(axis cs:289,0.989743449652871)
--(axis cs:288,0.989063472007119)
--(axis cs:287,0.989035176707097)
--(axis cs:286,0.986894067336353)
--(axis cs:285,0.986894067336353)
--(axis cs:284,0.986894067336353)
--(axis cs:283,0.986608863085469)
--(axis cs:282,0.986671662066875)
--(axis cs:281,0.985014663160642)
--(axis cs:280,0.98712358671875)
--(axis cs:279,0.987446902782938)
--(axis cs:278,0.986895259765638)
--(axis cs:277,0.987340220338031)
--(axis cs:276,0.986065914950962)
--(axis cs:275,0.985736450827634)
--(axis cs:274,0.985511127751811)
--(axis cs:273,0.985389580956274)
--(axis cs:272,0.985700982871393)
--(axis cs:271,0.986749522854668)
--(axis cs:270,0.985817608425203)
--(axis cs:269,0.987509498358773)
--(axis cs:268,0.987189652028387)
--(axis cs:267,0.987775469089941)
--(axis cs:266,0.988710580176776)
--(axis cs:265,0.986011527120444)
--(axis cs:264,0.985161357966111)
--(axis cs:263,0.985082250509537)
--(axis cs:262,0.98390454367378)
--(axis cs:261,0.983552325057073)
--(axis cs:260,0.982578838498995)
--(axis cs:259,0.982741641164335)
--(axis cs:258,0.982741641164335)
--(axis cs:257,0.982806079188937)
--(axis cs:256,0.98167845170734)
--(axis cs:255,0.981992837556739)
--(axis cs:254,0.98316970924325)
--(axis cs:253,0.984541342505317)
--(axis cs:252,0.983636068710195)
--(axis cs:251,0.984280361253451)
--(axis cs:250,0.983135591714693)
--(axis cs:249,0.984273029928749)
--(axis cs:248,0.98440849170189)
--(axis cs:247,0.983735356308911)
--(axis cs:246,0.983904226297172)
--(axis cs:245,0.982588361871076)
--(axis cs:244,0.983191102081672)
--(axis cs:243,0.982674506661235)
--(axis cs:242,0.983055674317365)
--(axis cs:241,0.982537069937253)
--(axis cs:240,0.982537069937253)
--(axis cs:239,0.982081519498186)
--(axis cs:238,0.982144178158959)
--(axis cs:237,0.982142187487979)
--(axis cs:236,0.982202555029737)
--(axis cs:235,0.982080718886135)
--(axis cs:234,0.982008089641364)
--(axis cs:233,0.980977137313803)
--(axis cs:232,0.981471759489133)
--(axis cs:231,0.981302223955814)
--(axis cs:230,0.981584682953238)
--(axis cs:229,0.982000894238198)
--(axis cs:228,0.982154671195225)
--(axis cs:227,0.980016823308458)
--(axis cs:226,0.980240128714057)
--(axis cs:225,0.980284003903228)
--(axis cs:224,0.980293236304869)
--(axis cs:223,0.980597509627323)
--(axis cs:222,0.980151553014358)
--(axis cs:221,0.982178787346847)
--(axis cs:220,0.982897217293235)
--(axis cs:219,0.984259130473128)
--(axis cs:218,0.983237524006208)
--(axis cs:217,0.982515875999018)
--(axis cs:216,0.982331355016716)
--(axis cs:215,0.982414416298529)
--(axis cs:214,0.98262677588421)
--(axis cs:213,0.981595951056006)
--(axis cs:212,0.982133747463936)
--(axis cs:211,0.981964355290356)
--(axis cs:210,0.982724713652436)
--(axis cs:209,0.981493896609197)
--(axis cs:208,0.981532910411423)
--(axis cs:207,0.982793915596005)
--(axis cs:206,0.982594856247514)
--(axis cs:205,0.980837253307245)
--(axis cs:204,0.982309021180683)
--(axis cs:203,0.982522946404075)
--(axis cs:202,0.983101089591377)
--(axis cs:201,0.983101089591377)
--(axis cs:200,0.983101089591377)
--(axis cs:199,0.983175996780133)
--(axis cs:198,0.98313411372482)
--(axis cs:197,0.982232093974917)
--(axis cs:196,0.981880183861389)
--(axis cs:195,0.981846986085997)
--(axis cs:194,0.981550348221875)
--(axis cs:193,0.981303141022232)
--(axis cs:192,0.981980416593529)
--(axis cs:191,0.979891561797518)
--(axis cs:190,0.979121300126868)
--(axis cs:189,0.979780431308791)
--(axis cs:188,0.976784824770014)
--(axis cs:187,0.977178191336863)
--(axis cs:186,0.977156775478253)
--(axis cs:185,0.976957831755467)
--(axis cs:184,0.977106140233411)
--(axis cs:183,0.976812377935517)
--(axis cs:182,0.977158566230356)
--(axis cs:181,0.976875516151675)
--(axis cs:180,0.975890328770956)
--(axis cs:179,0.975869958327693)
--(axis cs:178,0.975887294881219)
--(axis cs:177,0.974288242998837)
--(axis cs:176,0.975616918228096)
--(axis cs:175,0.974744142400665)
--(axis cs:174,0.972375702581212)
--(axis cs:173,0.97273880484985)
--(axis cs:172,0.972602402978926)
--(axis cs:171,0.973118837816121)
--(axis cs:170,0.972881642912332)
--(axis cs:169,0.975246833044317)
--(axis cs:168,0.974560795803755)
--(axis cs:167,0.972998202522001)
--(axis cs:166,0.972427387742516)
--(axis cs:165,0.971655396712795)
--(axis cs:164,0.973495848852115)
--(axis cs:163,0.973985821643641)
--(axis cs:162,0.975692750842637)
--(axis cs:161,0.975144234828175)
--(axis cs:160,0.974289970385415)
--(axis cs:159,0.974385335684183)
--(axis cs:158,0.97399451194759)
--(axis cs:157,0.973825940560169)
--(axis cs:156,0.974029927585014)
--(axis cs:155,0.972081270131502)
--(axis cs:154,0.973296710844418)
--(axis cs:153,0.973700018103379)
--(axis cs:152,0.976772081031929)
--(axis cs:151,0.977603203470014)
--(axis cs:150,0.977629433669564)
--(axis cs:149,0.976610872673598)
--(axis cs:148,0.975601023174264)
--(axis cs:147,0.975368886214451)
--(axis cs:146,0.975805247778622)
--(axis cs:145,0.975537119572312)
--(axis cs:144,0.974903400348187)
--(axis cs:143,0.974992612355865)
--(axis cs:142,0.975102277456235)
--(axis cs:141,0.974282236065429)
--(axis cs:140,0.974609021300409)
--(axis cs:139,0.973682602065876)
--(axis cs:138,0.973268219754401)
--(axis cs:137,0.973011964503547)
--(axis cs:136,0.975040515146403)
--(axis cs:135,0.973676970252935)
--(axis cs:134,0.971536056038431)
--(axis cs:133,0.972728890053223)
--(axis cs:132,0.973809578394937)
--(axis cs:131,0.973518257706449)
--(axis cs:130,0.974215649441712)
--(axis cs:129,0.974407666773895)
--(axis cs:128,0.974413124563544)
--(axis cs:127,0.973204489489786)
--(axis cs:126,0.97591946073845)
--(axis cs:125,0.975031551178228)
--(axis cs:124,0.974891508000017)
--(axis cs:123,0.973975798743794)
--(axis cs:122,0.974647696044381)
--(axis cs:121,0.973601915521553)
--(axis cs:120,0.972936238395108)
--(axis cs:119,0.972595111883459)
--(axis cs:118,0.96847847559268)
--(axis cs:117,0.969816536396893)
--(axis cs:116,0.969844747546042)
--(axis cs:115,0.971708829047016)
--(axis cs:114,0.971803181444309)
--(axis cs:113,0.970486020676518)
--(axis cs:112,0.971482108637695)
--(axis cs:111,0.971375209613295)
--(axis cs:110,0.972242086317524)
--(axis cs:109,0.972015309104196)
--(axis cs:108,0.972066694890741)
--(axis cs:107,0.971015145144838)
--(axis cs:106,0.965150236987184)
--(axis cs:105,0.965962967358792)
--(axis cs:104,0.964941852674845)
--(axis cs:103,0.964962550188906)
--(axis cs:102,0.96406533020346)
--(axis cs:101,0.963366672040788)
--(axis cs:100,0.962778109890339)
--(axis cs:99,0.963077389666236)
--(axis cs:98,0.962141940042236)
--(axis cs:97,0.963757861153115)
--(axis cs:96,0.963757861153115)
--(axis cs:95,0.96324150864231)
--(axis cs:94,0.963366724516459)
--(axis cs:93,0.962745278772442)
--(axis cs:92,0.958462497296086)
--(axis cs:91,0.96735697414464)
--(axis cs:90,0.965501523066203)
--(axis cs:89,0.966674325365306)
--(axis cs:88,0.965247012926965)
--(axis cs:87,0.963376021162546)
--(axis cs:86,0.960999036060851)
--(axis cs:85,0.962403643448942)
--(axis cs:84,0.961149137368289)
--(axis cs:83,0.958764400481605)
--(axis cs:82,0.956412287727099)
--(axis cs:81,0.95658479504499)
--(axis cs:80,0.951582642297047)
--(axis cs:79,0.952289548240612)
--(axis cs:78,0.952512635587891)
--(axis cs:77,0.952468105171627)
--(axis cs:76,0.951259462579683)
--(axis cs:75,0.951747492159019)
--(axis cs:74,0.954808078673536)
--(axis cs:73,0.951115852987641)
--(axis cs:72,0.951421315275164)
--(axis cs:71,0.950993856130363)
--(axis cs:70,0.949577174788486)
--(axis cs:69,0.949237994491712)
--(axis cs:68,0.947910828334095)
--(axis cs:67,0.948629883744736)
--(axis cs:66,0.948176120162989)
--(axis cs:65,0.950183740568799)
--(axis cs:64,0.949906463284258)
--(axis cs:63,0.946059378050466)
--(axis cs:62,0.94682031857434)
--(axis cs:61,0.947260520585604)
--(axis cs:60,0.947013232997671)
--(axis cs:59,0.945408280302073)
--(axis cs:58,0.945840119616959)
--(axis cs:57,0.943269035920108)
--(axis cs:56,0.944434656995441)
--(axis cs:55,0.944253487478953)
--(axis cs:54,0.945333130074718)
--(axis cs:53,0.943536750676187)
--(axis cs:52,0.943984502613322)
--(axis cs:51,0.939923339928247)
--(axis cs:50,0.939175620140678)
--(axis cs:49,0.939874088135391)
--(axis cs:48,0.940443345840039)
--(axis cs:47,0.940248645365725)
--(axis cs:46,0.934127013896108)
--(axis cs:45,0.939060120567657)
--(axis cs:44,0.938855405178479)
--(axis cs:43,0.938506461204497)
--(axis cs:42,0.93688712224925)
--(axis cs:41,0.932649356327168)
--(axis cs:40,0.932917223203529)
--(axis cs:39,0.934143052033566)
--(axis cs:38,0.933720779501605)
--(axis cs:37,0.934778772953748)
--(axis cs:36,0.93213653590853)
--(axis cs:35,0.927259545293931)
--(axis cs:34,0.926569566391994)
--(axis cs:33,0.924481361635483)
--(axis cs:32,0.921911969762886)
--(axis cs:31,0.919112719783016)
--(axis cs:30,0.919868338867961)
--(axis cs:29,0.918938908339041)
--(axis cs:28,0.920386619324108)
--(axis cs:27,0.921664232391832)
--(axis cs:26,0.920432824965058)
--(axis cs:25,0.920304164897801)
--(axis cs:24,0.919313014283323)
--(axis cs:23,0.917723225403159)
--(axis cs:22,0.91821866795289)
--(axis cs:21,0.916331836754708)
--(axis cs:20,0.9154591129492)
--(axis cs:19,0.912844432221953)
--(axis cs:18,0.913099064295825)
--(axis cs:17,0.915362663495003)
--(axis cs:16,0.915374546045202)
--(axis cs:15,0.919988572043754)
--(axis cs:14,0.913599880354746)
--(axis cs:13,0.91958666963307)
--(axis cs:12,0.923023386212871)
--(axis cs:11,0.917804313581074)
--(axis cs:10,0.920071953578282)
--(axis cs:9,0.916388275132001)
--(axis cs:8,0.916388275132001)
--(axis cs:7,0.916265262528693)
--(axis cs:6,0.916362016063315)
--(axis cs:5,0.914867392178117)
--(axis cs:4,0.914113570891024)
--(axis cs:3,0.911315600835931)
--(axis cs:2,0.910921784218585)
--(axis cs:1,0.911482676292817)
--(axis cs:0,0.90518563518209)
--cycle;

\path [fill=red, fill opacity=0.2]
(axis cs:0,0.89744081390666)
--(axis cs:0,0.96029035409334)
--(axis cs:1,0.962352425643481)
--(axis cs:2,0.961410267990104)
--(axis cs:3,0.961766931067793)
--(axis cs:4,0.963112580692837)
--(axis cs:5,0.962185802078474)
--(axis cs:6,0.963577597180159)
--(axis cs:7,0.964054451177867)
--(axis cs:8,0.964038410698829)
--(axis cs:9,0.96426940420363)
--(axis cs:10,0.962895374663167)
--(axis cs:11,0.962895374663167)
--(axis cs:12,0.962325957468928)
--(axis cs:13,0.962315445927309)
--(axis cs:14,0.964106276421723)
--(axis cs:15,0.966694443702326)
--(axis cs:16,0.967034308392865)
--(axis cs:17,0.966788694737303)
--(axis cs:18,0.966866554470531)
--(axis cs:19,0.967986185477682)
--(axis cs:20,0.968432612046185)
--(axis cs:21,0.967924681203866)
--(axis cs:22,0.968592602478501)
--(axis cs:23,0.970069740469648)
--(axis cs:24,0.966434453245634)
--(axis cs:25,0.966980747710402)
--(axis cs:26,0.968206675010094)
--(axis cs:27,0.967810503263936)
--(axis cs:28,0.968302771700979)
--(axis cs:29,0.967609004852923)
--(axis cs:30,0.966166415832302)
--(axis cs:31,0.968048928537127)
--(axis cs:32,0.968151132920765)
--(axis cs:33,0.968415056524667)
--(axis cs:34,0.969035670359608)
--(axis cs:35,0.968555096696033)
--(axis cs:36,0.969482750905438)
--(axis cs:37,0.970396421782252)
--(axis cs:38,0.971878594520765)
--(axis cs:39,0.971241944679824)
--(axis cs:40,0.973301109485975)
--(axis cs:41,0.971372498331074)
--(axis cs:42,0.970393735653373)
--(axis cs:43,0.971037889317616)
--(axis cs:44,0.971524681481622)
--(axis cs:45,0.971305767461416)
--(axis cs:46,0.973396108105764)
--(axis cs:47,0.973680728551697)
--(axis cs:48,0.975543146555859)
--(axis cs:49,0.975832269494051)
--(axis cs:50,0.973702319130634)
--(axis cs:51,0.975922859493581)
--(axis cs:52,0.971943456565784)
--(axis cs:53,0.97056845054052)
--(axis cs:54,0.969325704658882)
--(axis cs:55,0.972218270836184)
--(axis cs:56,0.975970688756708)
--(axis cs:57,0.975605326851541)
--(axis cs:58,0.975576613283863)
--(axis cs:59,0.976205578522902)
--(axis cs:60,0.976164807296448)
--(axis cs:61,0.976135154404524)
--(axis cs:62,0.977235515299042)
--(axis cs:63,0.977324925568608)
--(axis cs:64,0.977551041877857)
--(axis cs:65,0.979515416703335)
--(axis cs:66,0.979410668540294)
--(axis cs:67,0.979221863946961)
--(axis cs:68,0.979988772453063)
--(axis cs:69,0.981189901342908)
--(axis cs:70,0.981406642214821)
--(axis cs:71,0.981822838618453)
--(axis cs:72,0.982424282196386)
--(axis cs:73,0.98203230320211)
--(axis cs:74,0.98292327776327)
--(axis cs:75,0.982361820211452)
--(axis cs:76,0.982606879393906)
--(axis cs:77,0.984099816252349)
--(axis cs:78,0.983330192465693)
--(axis cs:79,0.984364373964586)
--(axis cs:80,0.984425744232698)
--(axis cs:81,0.984430232939476)
--(axis cs:82,0.984395481394633)
--(axis cs:83,0.984367989454638)
--(axis cs:84,0.984272185370796)
--(axis cs:85,0.983949670999247)
--(axis cs:86,0.984135163178906)
--(axis cs:87,0.983483435894493)
--(axis cs:88,0.98396112695419)
--(axis cs:89,0.983961335972775)
--(axis cs:90,0.984967529063777)
--(axis cs:91,0.983521358296351)
--(axis cs:92,0.983731851914272)
--(axis cs:93,0.984165696181918)
--(axis cs:94,0.983845069249351)
--(axis cs:95,0.985732558460732)
--(axis cs:96,0.987959139451282)
--(axis cs:97,0.98839971442476)
--(axis cs:98,0.988145427211852)
--(axis cs:99,0.988273551790632)
--(axis cs:100,0.988594214555046)
--(axis cs:101,0.988687464845191)
--(axis cs:102,0.988331939894958)
--(axis cs:103,0.988385460924709)
--(axis cs:104,0.988218266938255)
--(axis cs:105,0.988526631292212)
--(axis cs:106,0.989100520712445)
--(axis cs:107,0.989675334954191)
--(axis cs:108,0.989710562050826)
--(axis cs:109,0.990088671495848)
--(axis cs:110,0.990489136162677)
--(axis cs:111,0.991186851371263)
--(axis cs:112,0.990879574858738)
--(axis cs:113,0.990167444918264)
--(axis cs:114,0.99233951416258)
--(axis cs:115,0.991502961356313)
--(axis cs:116,0.991415405403882)
--(axis cs:117,0.991443304273303)
--(axis cs:118,0.990695233993434)
--(axis cs:119,0.990721301441287)
--(axis cs:120,0.991518313376357)
--(axis cs:121,0.991487815505198)
--(axis cs:122,0.992039706015559)
--(axis cs:123,0.991988071477734)
--(axis cs:124,0.992000215325798)
--(axis cs:125,0.991871454593676)
--(axis cs:126,0.991971554750122)
--(axis cs:127,0.9902179784068)
--(axis cs:128,0.990306129648242)
--(axis cs:129,0.990758550889823)
--(axis cs:130,0.992043910353972)
--(axis cs:131,0.992311914603899)
--(axis cs:132,0.992306500444653)
--(axis cs:133,0.992293855983058)
--(axis cs:134,0.99201408121191)
--(axis cs:135,0.992177705876233)
--(axis cs:136,0.991852037058468)
--(axis cs:137,0.992185331426854)
--(axis cs:138,0.993059615424581)
--(axis cs:139,0.993849524138954)
--(axis cs:140,0.99400413792199)
--(axis cs:141,0.994113405385616)
--(axis cs:142,0.994303647591955)
--(axis cs:143,0.994350613545986)
--(axis cs:144,0.993972075996615)
--(axis cs:145,0.994161836279652)
--(axis cs:146,0.99455058340496)
--(axis cs:147,0.994322168734725)
--(axis cs:148,0.994095194175353)
--(axis cs:149,0.994792303849611)
--(axis cs:150,0.996271248815141)
--(axis cs:151,0.995671786831032)
--(axis cs:152,0.994685062938007)
--(axis cs:153,0.993214792636298)
--(axis cs:154,0.991710810787258)
--(axis cs:155,0.992345692786776)
--(axis cs:156,0.991932387297814)
--(axis cs:157,0.991974561857035)
--(axis cs:158,0.992118759744064)
--(axis cs:159,0.993527507061083)
--(axis cs:160,0.993381006998687)
--(axis cs:161,0.99336805302011)
--(axis cs:162,0.992836055860421)
--(axis cs:163,0.99252958058879)
--(axis cs:164,0.99206515941084)
--(axis cs:165,0.992112387914129)
--(axis cs:166,0.993838104102489)
--(axis cs:167,0.993587536182517)
--(axis cs:168,0.993883208409025)
--(axis cs:169,0.994261785516814)
--(axis cs:170,0.994837176421473)
--(axis cs:171,0.994635013241883)
--(axis cs:172,0.994151568924991)
--(axis cs:173,0.994149726579981)
--(axis cs:174,0.994727679432945)
--(axis cs:175,0.993683016129211)
--(axis cs:176,0.993330856602692)
--(axis cs:177,0.993269514538869)
--(axis cs:178,0.993965725460991)
--(axis cs:179,0.99241973496434)
--(axis cs:180,0.992475334043476)
--(axis cs:181,0.993720490384531)
--(axis cs:182,0.993977506827549)
--(axis cs:183,0.993791978855121)
--(axis cs:184,0.993663883340601)
--(axis cs:185,0.993110034195375)
--(axis cs:186,0.993740023673202)
--(axis cs:187,0.99395357680984)
--(axis cs:188,0.994454683566584)
--(axis cs:189,0.994486298852255)
--(axis cs:190,0.994456087705052)
--(axis cs:191,0.994529444187461)
--(axis cs:192,0.994418209924162)
--(axis cs:193,0.99446304387551)
--(axis cs:194,0.99445776828815)
--(axis cs:195,0.995704329305782)
--(axis cs:196,0.99575413499064)
--(axis cs:197,0.995024413053532)
--(axis cs:198,0.995770793082582)
--(axis cs:199,0.995675363050064)
--(axis cs:200,0.995980797922523)
--(axis cs:201,0.995831738033716)
--(axis cs:202,0.996207798960222)
--(axis cs:203,0.99680101792316)
--(axis cs:204,0.99680101792316)
--(axis cs:205,0.99680101792316)
--(axis cs:206,0.99661980983978)
--(axis cs:207,0.996620043579939)
--(axis cs:208,0.997309146901014)
--(axis cs:209,0.997348084764786)
--(axis cs:210,0.997070792012463)
--(axis cs:211,0.996693315981804)
--(axis cs:212,0.995922781031391)
--(axis cs:213,0.995962162775771)
--(axis cs:214,0.996112750506785)
--(axis cs:215,0.996304993549122)
--(axis cs:216,0.996166248774416)
--(axis cs:217,0.996303015754657)
--(axis cs:218,0.997273987872473)
--(axis cs:219,0.995907675190452)
--(axis cs:220,0.996536792816732)
--(axis cs:221,0.996365691340408)
--(axis cs:222,0.997354706063108)
--(axis cs:223,0.997427801372962)
--(axis cs:224,0.997086496489172)
--(axis cs:225,0.997179220607077)
--(axis cs:226,0.997348492065615)
--(axis cs:227,0.99736293114281)
--(axis cs:228,0.997257228357215)
--(axis cs:229,0.996899620527881)
--(axis cs:230,0.997259625217215)
--(axis cs:231,0.997882409370791)
--(axis cs:232,0.997979271784246)
--(axis cs:233,0.997645410238309)
--(axis cs:234,0.997908897908593)
--(axis cs:235,0.997437597134908)
--(axis cs:236,0.997495125233886)
--(axis cs:237,0.997409645543983)
--(axis cs:238,0.997500589585367)
--(axis cs:239,0.997517128690385)
--(axis cs:240,0.997388871777442)
--(axis cs:241,0.997423631020218)
--(axis cs:242,0.997390719562907)
--(axis cs:243,0.997357904831204)
--(axis cs:244,0.997291419280849)
--(axis cs:245,0.997614559847868)
--(axis cs:246,0.996984601269914)
--(axis cs:247,0.997126943542032)
--(axis cs:248,0.99672497149502)
--(axis cs:249,0.996769309830946)
--(axis cs:250,0.997509432450064)
--(axis cs:251,0.997569870516652)
--(axis cs:252,0.997259767061639)
--(axis cs:253,0.998174912239588)
--(axis cs:254,0.998213810141286)
--(axis cs:255,0.998261181598399)
--(axis cs:256,0.998717975394635)
--(axis cs:257,0.998176843401028)
--(axis cs:258,0.998649764336974)
--(axis cs:259,0.99803485366127)
--(axis cs:260,0.998584482596669)
--(axis cs:261,0.999118374020175)
--(axis cs:262,0.99911382392693)
--(axis cs:263,0.999092639115944)
--(axis cs:264,0.998823348289754)
--(axis cs:265,0.998823348289754)
--(axis cs:266,0.998599967109024)
--(axis cs:267,0.998567720032638)
--(axis cs:268,0.998775054142525)
--(axis cs:269,0.998497843071526)
--(axis cs:270,0.998547343615997)
--(axis cs:271,0.998547343615997)
--(axis cs:272,0.998547343615997)
--(axis cs:273,0.998586110109622)
--(axis cs:274,0.998742954159744)
--(axis cs:275,0.997726962521455)
--(axis cs:276,0.997587411513841)
--(axis cs:277,0.996836944518316)
--(axis cs:278,0.996833840347305)
--(axis cs:279,0.997524341293813)
--(axis cs:280,0.997511976461088)
--(axis cs:281,0.997524570160959)
--(axis cs:282,0.997975821680549)
--(axis cs:283,0.997857597888279)
--(axis cs:284,0.997784660709853)
--(axis cs:285,0.998036596648707)
--(axis cs:286,0.997938984811099)
--(axis cs:287,0.9980276951081)
--(axis cs:288,0.997978346362027)
--(axis cs:289,0.997928704433038)
--(axis cs:290,0.997925776637145)
--(axis cs:291,0.9980276951081)
--(axis cs:292,0.997746772249156)
--(axis cs:293,0.997631942256949)
--(axis cs:294,0.997628287622729)
--(axis cs:295,0.99750851637773)
--(axis cs:296,0.997251858459297)
--(axis cs:297,0.997177174388081)
--(axis cs:298,0.996944940627199)
--(axis cs:299,0.997100661942033)
--(axis cs:300,0.997509526659075)
--(axis cs:301,0.997280297243711)
--(axis cs:302,0.997346975824843)
--(axis cs:303,0.997491246353286)
--(axis cs:304,0.997395852650962)
--(axis cs:305,0.997570779660393)
--(axis cs:306,0.997570779660393)
--(axis cs:307,0.997867661018781)
--(axis cs:308,0.997806580862063)
--(axis cs:309,0.997806580862063)
--(axis cs:310,0.997806580862063)
--(axis cs:311,0.997806580862063)
--(axis cs:312,0.997762177411281)
--(axis cs:313,0.997752808596116)
--(axis cs:314,0.997699427004973)
--(axis cs:315,0.997728570353364)
--(axis cs:316,0.997695237877955)
--(axis cs:317,0.997715302480956)
--(axis cs:318,0.997741317669333)
--(axis cs:319,0.997261274945821)
--(axis cs:320,0.998397373470839)
--(axis cs:321,0.99899348867589)
--(axis cs:322,0.999346668228361)
--(axis cs:323,0.998161465059041)
--(axis cs:324,0.997562495437625)
--(axis cs:325,0.998050195097903)
--(axis cs:326,0.997842430295056)
--(axis cs:327,0.997844576353411)
--(axis cs:328,0.997844576353411)
--(axis cs:329,0.997750675050102)
--(axis cs:330,0.998123683424646)
--(axis cs:331,0.998204926731385)
--(axis cs:332,0.998262951484701)
--(axis cs:333,0.998484740287599)
--(axis cs:334,0.997598053949754)
--(axis cs:335,0.997715630726445)
--(axis cs:336,0.998755460556053)
--(axis cs:337,0.998717126640318)
--(axis cs:338,0.998734312331544)
--(axis cs:339,0.998734312331544)
--(axis cs:340,0.998862926512672)
--(axis cs:341,0.99858136598485)
--(axis cs:342,0.998387152960257)
--(axis cs:343,0.998392370277847)
--(axis cs:344,0.998397847997747)
--(axis cs:345,0.998610677766296)
--(axis cs:346,0.998180073210504)
--(axis cs:347,0.998030400382081)
--(axis cs:348,0.998451331028737)
--(axis cs:349,0.998600233703652)
--(axis cs:350,0.998401257628555)
--(axis cs:351,0.998394961645337)
--(axis cs:352,0.998152709181762)
--(axis cs:353,0.997725884701316)
--(axis cs:354,0.998181127369696)
--(axis cs:355,0.997858298297605)
--(axis cs:356,0.99828497281279)
--(axis cs:357,0.998301027451761)
--(axis cs:358,0.998301027451761)
--(axis cs:359,0.997513709213809)
--(axis cs:360,0.997365100288161)
--(axis cs:361,0.997702181564377)
--(axis cs:362,0.997419800974056)
--(axis cs:363,0.998201578132318)
--(axis cs:364,0.99782668822238)
--(axis cs:365,0.998307927635986)
--(axis cs:366,0.998264764811419)
--(axis cs:367,0.998150247810878)
--(axis cs:368,0.99816751602509)
--(axis cs:369,0.99816751602509)
--(axis cs:370,0.99816751602509)
--(axis cs:371,0.998033823519949)
--(axis cs:372,0.998033823519949)
--(axis cs:373,0.998146557110188)
--(axis cs:374,0.998025305360082)
--(axis cs:375,0.9982680353299)
--(axis cs:376,0.998225577281969)
--(axis cs:377,0.998225723993984)
--(axis cs:378,0.998281318515088)
--(axis cs:379,0.998218867832951)
--(axis cs:380,0.997849462460093)
--(axis cs:381,0.998163405410487)
--(axis cs:382,0.998909848864945)
--(axis cs:383,0.999006242924685)
--(axis cs:384,0.998245709005246)
--(axis cs:385,0.998794291224645)
--(axis cs:386,0.998714975140439)
--(axis cs:387,0.998804945433438)
--(axis cs:388,0.999598914125611)
--(axis cs:389,0.999598914125611)
--(axis cs:390,0.999598914125611)
--(axis cs:391,0.999595737391753)
--(axis cs:392,0.999687542512268)
--(axis cs:393,0.999694638410922)
--(axis cs:394,0.999694638410922)
--(axis cs:395,0.999441010384497)
--(axis cs:396,0.999606544607171)
--(axis cs:397,0.999390812639311)
--(axis cs:398,0.999390812639311)
--(axis cs:399,0.999642427391519)
--(axis cs:400,0.999632280101992)
--(axis cs:401,0.998667091681752)
--(axis cs:402,0.99871336750662)
--(axis cs:403,0.999011549560831)
--(axis cs:404,0.998324024010791)
--(axis cs:405,0.997968755185769)
--(axis cs:406,0.996753306258055)
--(axis cs:407,0.9974157384658)
--(axis cs:408,0.998159774034753)
--(axis cs:409,0.998172699965252)
--(axis cs:410,0.99780816125549)
--(axis cs:411,0.997982361706373)
--(axis cs:412,0.997757416835153)
--(axis cs:413,0.998090134304447)
--(axis cs:414,0.998122790892233)
--(axis cs:415,0.998150943360467)
--(axis cs:416,0.99814301879622)
--(axis cs:417,0.998174079306268)
--(axis cs:418,0.998174079306268)
--(axis cs:419,0.99823090833676)
--(axis cs:420,0.998035277303413)
--(axis cs:421,0.997872222537717)
--(axis cs:422,0.998869335394524)
--(axis cs:423,0.998869335394524)
--(axis cs:424,0.998009705698646)
--(axis cs:425,0.99816485197751)
--(axis cs:426,0.998799178535665)
--(axis cs:427,0.998827571822474)
--(axis cs:428,0.997505057860761)
--(axis cs:429,0.997743662032381)
--(axis cs:430,0.997756304312737)
--(axis cs:431,0.997892309805702)
--(axis cs:432,0.997971302249791)
--(axis cs:433,0.997276528343993)
--(axis cs:434,0.997241572955483)
--(axis cs:435,0.997276528343993)
--(axis cs:436,0.997036296489314)
--(axis cs:437,0.996862382580423)
--(axis cs:438,0.996862437288545)
--(axis cs:439,0.997731590643468)
--(axis cs:440,0.997973257135268)
--(axis cs:441,0.997905389703335)
--(axis cs:442,0.997886541913841)
--(axis cs:443,0.997949524412525)
--(axis cs:444,0.998383333509642)
--(axis cs:445,0.998359373409157)
--(axis cs:446,0.998359373409157)
--(axis cs:447,0.998359373409157)
--(axis cs:448,0.998303769586367)
--(axis cs:449,0.99875337378474)
--(axis cs:450,0.998827776786591)
--(axis cs:451,0.998112179437964)
--(axis cs:452,0.998885027539535)
--(axis cs:453,0.995654512030413)
--(axis cs:454,0.996509446693384)
--(axis cs:455,0.997632847487746)
--(axis cs:456,0.997946736467096)
--(axis cs:457,0.997831726560919)
--(axis cs:458,0.997862050040379)
--(axis cs:459,0.997447726309136)
--(axis cs:460,0.997674939244376)
--(axis cs:461,0.997401518726511)
--(axis cs:462,0.997446770147603)
--(axis cs:463,0.997671395551771)
--(axis cs:464,0.998138797360529)
--(axis cs:465,0.998216253659677)
--(axis cs:466,0.998216253659677)
--(axis cs:467,0.998216253659677)
--(axis cs:468,0.998025144157662)
--(axis cs:469,0.997067962456822)
--(axis cs:470,0.995339976381952)
--(axis cs:471,0.995960230002796)
--(axis cs:472,0.996377120697868)
--(axis cs:473,0.996461627501786)
--(axis cs:474,0.996446145031456)
--(axis cs:475,0.997094335977602)
--(axis cs:476,0.996969888474488)
--(axis cs:477,0.996530634075766)
--(axis cs:478,0.998104587865926)
--(axis cs:479,0.99839226993807)
--(axis cs:480,0.999305985700629)
--(axis cs:481,0.998903552176095)
--(axis cs:482,0.998905331370951)
--(axis cs:483,0.998905331370951)
--(axis cs:484,0.998905331370951)
--(axis cs:485,0.998905331370951)
--(axis cs:486,0.998905331370951)
--(axis cs:487,0.999517969453683)
--(axis cs:488,1.00011835421126)
--(axis cs:489,1.00011835421126)
--(axis cs:490,1.00000298863123)
--(axis cs:491,1.00013528053166)
--(axis cs:492,1.00013528053166)
--(axis cs:493,1.00001964866797)
--(axis cs:494,0.999914670897988)
--(axis cs:495,0.999914670897988)
--(axis cs:496,0.999376600798236)
--(axis cs:497,0.999206363672396)
--(axis cs:498,0.999293939227771)
--(axis cs:499,0.999256338731347)
--(axis cs:500,0.999123793036617)
--(axis cs:501,0.999385181501942)
--(axis cs:502,0.999493565510492)
--(axis cs:503,0.999525389980298)
--(axis cs:504,0.998652038705229)
--(axis cs:505,0.998804810939903)
--(axis cs:506,0.998804810939903)
--(axis cs:507,0.998786090905668)
--(axis cs:508,0.998741703856225)
--(axis cs:509,0.998741703856225)
--(axis cs:510,0.998741703856225)
--(axis cs:511,0.998894703457808)
--(axis cs:512,0.998913098563393)
--(axis cs:513,0.998450656903164)
--(axis cs:514,0.998463596444931)
--(axis cs:515,0.998428921444031)
--(axis cs:516,0.998451919637638)
--(axis cs:517,0.998483316520977)
--(axis cs:518,0.998446193198078)
--(axis cs:519,0.998446193198078)
--(axis cs:520,0.998446193198078)
--(axis cs:521,0.998703765271869)
--(axis cs:522,0.998125305377033)
--(axis cs:523,0.998357241680758)
--(axis cs:524,0.998317844013426)
--(axis cs:525,0.998888524296717)
--(axis cs:526,0.9996008442126)
--(axis cs:527,0.9996008442126)
--(axis cs:528,0.999895989315918)
--(axis cs:529,0.999483449169053)
--(axis cs:530,0.999483449169053)
--(axis cs:531,0.999423043443229)
--(axis cs:532,0.998605386129655)
--(axis cs:533,0.9992989353945)
--(axis cs:534,1.00039331519249)
--(axis cs:535,1.00045551214325)
--(axis cs:536,1.00046560017512)
--(axis cs:537,1.00038012545687)
--(axis cs:538,1.00018521869801)
--(axis cs:539,1.00018521869801)
--(axis cs:540,1.00018521869801)
--(axis cs:541,1.00020522042938)
--(axis cs:542,1.00020522042938)
--(axis cs:543,1.00020522042938)
--(axis cs:544,1.00035809073333)
--(axis cs:545,1.00077332519757)
--(axis cs:546,1.00077332519757)
--(axis cs:547,1.00077332519757)
--(axis cs:548,1.00077332519757)
--(axis cs:549,1.00077332519757)
--(axis cs:550,1.00092015668688)
--(axis cs:551,1.00087701404808)
--(axis cs:552,1.00093783492698)
--(axis cs:553,1.00093783492698)
--(axis cs:554,1.00117859544884)
--(axis cs:555,1.00061212390354)
--(axis cs:556,1.00109174897712)
--(axis cs:557,1.00121999197878)
--(axis cs:558,1.00121999197878)
--(axis cs:559,1.00007697139489)
--(axis cs:560,1.00007697139489)
--(axis cs:561,1.00007697139489)
--(axis cs:562,1.00007697139489)
--(axis cs:563,1.00032035190205)
--(axis cs:564,1.00032035190205)
--(axis cs:565,0.999550503951991)
--(axis cs:566,1.00029962513544)
--(axis cs:567,1.00019708241613)
--(axis cs:568,1.00019708241613)
--(axis cs:569,1.00019708241613)
--(axis cs:570,1.00011195363634)
--(axis cs:571,1.0003349082056)
--(axis cs:572,0.999956948638251)
--(axis cs:573,0.999448294858186)
--(axis cs:574,0.999646163931529)
--(axis cs:575,0.999586240353304)
--(axis cs:576,1.00033977715888)
--(axis cs:577,1.0005736518673)
--(axis cs:578,1.00023884086681)
--(axis cs:579,1.00018434031019)
--(axis cs:580,1.00013439256357)
--(axis cs:581,0.999974333251557)
--(axis cs:582,0.999856882768617)
--(axis cs:583,0.999499778317384)
--(axis cs:584,0.999573516481921)
--(axis cs:585,0.999617201529153)
--(axis cs:586,0.99975711701532)
--(axis cs:587,0.999309301837384)
--(axis cs:588,0.999309301837384)
--(axis cs:589,0.999651735860225)
--(axis cs:590,0.999651735860225)
--(axis cs:591,0.9996321783369)
--(axis cs:592,0.99964257373837)
--(axis cs:593,0.99964257373837)
--(axis cs:594,0.99964257373837)
--(axis cs:595,0.99939138624894)
--(axis cs:596,0.99861481119131)
--(axis cs:597,0.999144398250271)
--(axis cs:598,0.999269698966386)
--(axis cs:599,0.999269698966386)
--(axis cs:600,0.999534152653403)
--(axis cs:601,0.999900655697388)
--(axis cs:602,1.00027136835171)
--(axis cs:603,1.00020459795311)
--(axis cs:604,1.00036158661574)
--(axis cs:605,1.00036158661574)
--(axis cs:606,1.00036158661574)
--(axis cs:607,1.0004254865656)
--(axis cs:608,1.0004254865656)
--(axis cs:609,1.00017609833244)
--(axis cs:610,1.00014646885523)
--(axis cs:611,1.00023007975733)
--(axis cs:612,1.0002836287682)
--(axis cs:613,1.00087077666504)
--(axis cs:614,1.00040457468768)
--(axis cs:615,1.00007035827356)
--(axis cs:616,1.00025017600802)
--(axis cs:617,1.00063156401927)
--(axis cs:618,1.00025017600802)
--(axis cs:619,1.00019842452189)
--(axis cs:620,1.00009402765234)
--(axis cs:621,0.999800289911777)
--(axis cs:622,1.00016082740131)
--(axis cs:623,1.00016082740131)
--(axis cs:624,0.999732313730021)
--(axis cs:625,0.999732313730021)
--(axis cs:626,1.0003130712399)
--(axis cs:627,0.998948006367665)
--(axis cs:628,0.998951199915136)
--(axis cs:629,0.998951199915136)
--(axis cs:630,0.998485016648835)
--(axis cs:631,0.998493341483839)
--(axis cs:632,0.998574004757076)
--(axis cs:633,0.998576053575113)
--(axis cs:634,0.998842679153039)
--(axis cs:635,0.998785220515794)
--(axis cs:636,0.998772118003038)
--(axis cs:637,0.998786942601602)
--(axis cs:638,0.998728881208799)
--(axis cs:639,0.998721692182787)
--(axis cs:640,0.998786942601602)
--(axis cs:641,0.998721637823445)
--(axis cs:642,0.998721637823445)
--(axis cs:643,0.999056854148318)
--(axis cs:644,0.999088465681377)
--(axis cs:645,0.999555880710758)
--(axis cs:646,0.99980980536919)
--(axis cs:647,0.999376375671503)
--(axis cs:648,0.998902633619312)
--(axis cs:649,0.998788360378699)
--(axis cs:650,0.99888578825929)
--(axis cs:651,0.99888578825929)
--(axis cs:652,0.99888578825929)
--(axis cs:653,0.99888578825929)
--(axis cs:654,0.99888578825929)
--(axis cs:655,0.998599211344183)
--(axis cs:656,0.998844838166972)
--(axis cs:657,0.998844838166972)
--(axis cs:658,0.998815984548432)
--(axis cs:659,0.998815984548432)
--(axis cs:660,0.998815984548432)
--(axis cs:661,0.99878804511406)
--(axis cs:662,0.998817836733918)
--(axis cs:663,0.999191480998789)
--(axis cs:664,0.998925015277566)
--(axis cs:665,0.998923555175024)
--(axis cs:666,0.998923555175024)
--(axis cs:667,0.998364824295002)
--(axis cs:668,0.998638600464043)
--(axis cs:669,0.998864385306926)
--(axis cs:670,0.999075114945622)
--(axis cs:671,0.999505544410761)
--(axis cs:672,0.999505544410761)
--(axis cs:673,0.999074771068299)
--(axis cs:674,0.999231268588316)
--(axis cs:675,0.99896171465595)
--(axis cs:676,0.999058409195824)
--(axis cs:677,0.998907211567694)
--(axis cs:678,0.999236614313678)
--(axis cs:679,0.999236614313678)
--(axis cs:680,0.999236614313678)
--(axis cs:681,0.99920047291717)
--(axis cs:682,0.999339823998473)
--(axis cs:683,0.999339823998473)
--(axis cs:684,0.999339823998473)
--(axis cs:685,0.999343048051659)
--(axis cs:686,0.999343048051659)
--(axis cs:687,0.99893391835991)
--(axis cs:688,0.998749458998803)
--(axis cs:689,0.998749458998803)
--(axis cs:690,0.998843060584845)
--(axis cs:691,0.998843060584845)
--(axis cs:692,0.998801606799951)
--(axis cs:693,0.998801606799951)
--(axis cs:694,0.998801606799951)
--(axis cs:695,0.999122596899105)
--(axis cs:696,0.999333245985438)
--(axis cs:697,0.999284533872076)
--(axis cs:698,0.999284533872076)
--(axis cs:699,0.999284533872076)
--(axis cs:700,0.999284533872076)
--(axis cs:701,0.999235140427401)
--(axis cs:702,0.999657684215653)
--(axis cs:703,0.999544705299418)
--(axis cs:704,0.999472596654141)
--(axis cs:705,1.00047731612254)
--(axis cs:706,1.00037964184582)
--(axis cs:707,1.00030553663925)
--(axis cs:708,1.00017197980558)
--(axis cs:709,0.999975664101851)
--(axis cs:710,1.00019561543507)
--(axis cs:711,1.00014196356906)
--(axis cs:712,0.999633194779015)
--(axis cs:713,0.999365122594941)
--(axis cs:714,0.999448548191692)
--(axis cs:715,0.999717672863193)
--(axis cs:716,0.999717672863193)
--(axis cs:717,0.999637984066807)
--(axis cs:718,0.999637984066807)
--(axis cs:719,1.00005793324658)
--(axis cs:720,1.00089694011616)
--(axis cs:721,1.00089694011616)
--(axis cs:722,1.00089694011616)
--(axis cs:723,1.00089694011616)
--(axis cs:724,1.00089694011616)
--(axis cs:725,0.999768728205036)
--(axis cs:726,0.999768728205036)
--(axis cs:727,0.999768728205036)
--(axis cs:728,1.00039945252328)
--(axis cs:729,0.999324175547509)
--(axis cs:730,0.999324175547509)
--(axis cs:731,0.999687569460139)
--(axis cs:732,0.999710793221254)
--(axis cs:733,0.999763007991052)
--(axis cs:734,0.999441534250897)
--(axis cs:735,0.999413686299421)
--(axis cs:736,0.99950216288313)
--(axis cs:737,0.99950216288313)
--(axis cs:738,0.999711492011003)
--(axis cs:739,1.00027504725718)
--(axis cs:740,1.00027504725718)
--(axis cs:741,1.00027504725718)
--(axis cs:742,1.00027504725718)
--(axis cs:743,0.999692278021237)
--(axis cs:744,0.999692278021237)
--(axis cs:745,1.00058619832026)
--(axis cs:746,1.00198263963437)
--(axis cs:747,1.00148441849491)
--(axis cs:748,1.00176882279288)
--(axis cs:749,1.00176882279288)
--(axis cs:750,1.00176882279288)
--(axis cs:751,1.00232183143718)
--(axis cs:752,1.00232183143718)
--(axis cs:753,1.00232183143718)
--(axis cs:754,1.00232183143718)
--(axis cs:755,1.00232183143718)
--(axis cs:756,1.00232183143718)
--(axis cs:757,1.00152578707664)
--(axis cs:758,1.00152578707664)
--(axis cs:759,1.00152578707664)
--(axis cs:760,1.00152578707664)
--(axis cs:761,1.00152578707664)
--(axis cs:762,1.00163317998312)
--(axis cs:763,1.0019484584917)
--(axis cs:764,1.00161396361642)
--(axis cs:765,1.00161396361642)
--(axis cs:766,1.00138386125326)
--(axis cs:767,1.00145254647959)
--(axis cs:768,1.00172741499007)
--(axis cs:769,1.00135787276063)
--(axis cs:770,1.00203658829924)
--(axis cs:771,1.00203658829924)
--(axis cs:772,1.00172580625431)
--(axis cs:773,1.00065947185055)
--(axis cs:774,1.00146778813136)
--(axis cs:775,1.0005215440627)
--(axis cs:776,1.0005215440627)
--(axis cs:777,1.00101254839629)
--(axis cs:778,1.00162795313533)
--(axis cs:779,1.00154365439634)
--(axis cs:780,1.00154365439634)
--(axis cs:781,1.00118033161003)
--(axis cs:782,1.00100915802571)
--(axis cs:783,1.00165863096977)
--(axis cs:784,1.0017816018168)
--(axis cs:785,1.0006545233615)
--(axis cs:786,1.00055975871877)
--(axis cs:787,1.00055975871877)
--(axis cs:788,1.00048696953138)
--(axis cs:789,1.00048696953138)
--(axis cs:790,1.00058831330474)
--(axis cs:791,1.00058831330474)
--(axis cs:792,1.00058831330474)
--(axis cs:793,1.00030845559636)
--(axis cs:794,1.00076700998188)
--(axis cs:795,1.00076700998188)
--(axis cs:796,1.00076700998188)
--(axis cs:797,1.00076700998188)
--(axis cs:798,1.00076700998188)
--(axis cs:799,1.00076700998188)
--(axis cs:800,1.00070533230558)
--(axis cs:801,1.00066547266005)
--(axis cs:802,1.00068365968957)
--(axis cs:803,1.00096249030295)
--(axis cs:804,1.00095118787994)
--(axis cs:805,1.00070579214296)
--(axis cs:806,1.00078250232217)
--(axis cs:807,1.00097869736326)
--(axis cs:808,1.00097869736326)
--(axis cs:809,1.00097869736326)
--(axis cs:810,1.00097869736326)
--(axis cs:811,1.00097869736326)
--(axis cs:812,1.00025264339355)
--(axis cs:813,1.00025264339355)
--(axis cs:814,1.00025264339355)
--(axis cs:815,1.00025264339355)
--(axis cs:816,1.00044154750536)
--(axis cs:817,1.00144470111045)
--(axis cs:818,1.00183013366528)
--(axis cs:819,1.00103777053802)
--(axis cs:820,1.00124331950069)
--(axis cs:821,1.0013891690048)
--(axis cs:822,1.00206343390467)
--(axis cs:823,1.00217960398839)
--(axis cs:824,1.00207347219081)
--(axis cs:825,1.00198527182314)
--(axis cs:826,1.00164531048892)
--(axis cs:827,1.00164531048892)
--(axis cs:828,1.00164531048892)
--(axis cs:829,1.00164531048892)
--(axis cs:830,1.0024633498564)
--(axis cs:831,1.0024633498564)
--(axis cs:832,1.0024633498564)
--(axis cs:833,1.00260082896681)
--(axis cs:834,1.00241559920658)
--(axis cs:835,1.00122698107702)
--(axis cs:836,1.00122698107702)
--(axis cs:837,1.00122698107702)
--(axis cs:838,1.00127412254242)
--(axis cs:839,1.00127412254242)
--(axis cs:840,1.00127412254242)
--(axis cs:841,1.00127412254242)
--(axis cs:842,1.00127412254242)
--(axis cs:843,1.00127412254242)
--(axis cs:844,1.0015597921105)
--(axis cs:845,1.0015597921105)
--(axis cs:846,1.0040734358318)
--(axis cs:847,1.0040734358318)
--(axis cs:848,1.0040734358318)
--(axis cs:849,1.0040734358318)
--(axis cs:850,1.0040734358318)
--(axis cs:851,1.0040734358318)
--(axis cs:852,1.00377836439366)
--(axis cs:853,1.00378771015714)
--(axis cs:854,1.0036417551077)
--(axis cs:855,1.00388344585398)
--(axis cs:856,1.00388344585398)
--(axis cs:857,1.00361973379317)
--(axis cs:858,1.0040183359154)
--(axis cs:859,1.0040183359154)
--(axis cs:860,1.0040183359154)
--(axis cs:861,1.00464939179091)
--(axis cs:862,1.00387664788922)
--(axis cs:863,1.00386544552449)
--(axis cs:864,1.0042967997068)
--(axis cs:865,1.00420061072155)
--(axis cs:866,1.00453773302086)
--(axis cs:867,1.00443156205288)
--(axis cs:868,1.00349844494918)
--(axis cs:869,1.00349844494918)
--(axis cs:870,1.00343077587687)
--(axis cs:871,1.00343077587687)
--(axis cs:872,1.00343077587687)
--(axis cs:873,1.00343077587687)
--(axis cs:874,1.00343077587687)
--(axis cs:875,1.00343077587687)
--(axis cs:876,1.00343077587687)
--(axis cs:877,1.00343077587687)
--(axis cs:878,1.00343077587687)
--(axis cs:879,1.00347656584981)
--(axis cs:880,1.00367162763823)
--(axis cs:881,1.00344642517088)
--(axis cs:882,1.00535664627441)
--(axis cs:883,1.00418899943435)
--(axis cs:884,1.00262422410861)
--(axis cs:885,1.00262422410861)
--(axis cs:886,1.00262422410861)
--(axis cs:887,1.00262422410861)
--(axis cs:888,1.00262422410861)
--(axis cs:889,1.00276958707742)
--(axis cs:890,1.00142179417549)
--(axis cs:891,1.00142179417549)
--(axis cs:892,1.00142179417549)
--(axis cs:893,1.00142179417549)
--(axis cs:894,1.00133869375614)
--(axis cs:895,1.00239533560701)
--(axis cs:896,1.00155829235671)
--(axis cs:897,1.00155692767625)
--(axis cs:898,1.00174387965704)
--(axis cs:899,1.00120486494529)
--(axis cs:900,1.00179060006943)
--(axis cs:901,1.00179060006943)
--(axis cs:902,1.00179060006943)
--(axis cs:903,1.00179060006943)
--(axis cs:904,1.00179060006943)
--(axis cs:905,1.00179060006943)
--(axis cs:906,1.00179060006943)
--(axis cs:907,1.00179060006943)
--(axis cs:908,1.00179060006943)
--(axis cs:909,1.00179060006943)
--(axis cs:910,1.00179060006943)
--(axis cs:911,1.00179060006943)
--(axis cs:912,1.00179060006943)
--(axis cs:913,1.00174834717174)
--(axis cs:914,1.00133413338808)
--(axis cs:915,1.00122561937071)
--(axis cs:916,1.00139937262791)
--(axis cs:917,1.00139937262791)
--(axis cs:918,1.00139937262791)
--(axis cs:919,1.00139937262791)
--(axis cs:920,1.00018890448381)
--(axis cs:921,1.00018890448381)
--(axis cs:922,1.00018890448381)
--(axis cs:923,1.00031681862767)
--(axis cs:924,1.00027653435966)
--(axis cs:925,1.00022547897463)
--(axis cs:926,1.00025856363035)
--(axis cs:927,1.00025856363035)
--(axis cs:928,1.00029355203784)
--(axis cs:929,1.00037324385228)
--(axis cs:930,1.00022423122522)
--(axis cs:931,1.00026420804475)
--(axis cs:932,1.00026420804475)
--(axis cs:933,1.00026420804475)
--(axis cs:934,1.00026420804475)
--(axis cs:935,1.00026420804475)
--(axis cs:936,1.00026420804475)
--(axis cs:937,1.00026420804475)
--(axis cs:938,1.0003382228552)
--(axis cs:939,1.00029415503532)
--(axis cs:940,1.00108241116134)
--(axis cs:941,1.00076232231178)
--(axis cs:942,1.00090402682299)
--(axis cs:943,1.00090302191992)
--(axis cs:944,1.00094966781928)
--(axis cs:945,1.00053637057028)
--(axis cs:946,1.00080837394825)
--(axis cs:947,1.00080837394825)
--(axis cs:948,1.00079571418168)
--(axis cs:949,1.00063125624954)
--(axis cs:950,1.00083750251536)
--(axis cs:951,1.00072747791964)
--(axis cs:952,1.00090601503102)
--(axis cs:953,1.00090601503102)
--(axis cs:954,1.00090601503102)
--(axis cs:955,1.00090601503102)
--(axis cs:956,1.00090601503102)
--(axis cs:957,1.00090601503102)
--(axis cs:958,1.00090601503102)
--(axis cs:959,1.00090601503102)
--(axis cs:960,1.00090601503102)
--(axis cs:961,1.00090601503102)
--(axis cs:962,1.00113850142717)
--(axis cs:963,1.00091571374535)
--(axis cs:964,1.00091571374535)
--(axis cs:965,1.00091571374535)
--(axis cs:966,1.00091571374535)
--(axis cs:967,1.00091571374535)
--(axis cs:968,1.00091571374535)
--(axis cs:969,1.00091571374535)
--(axis cs:970,1.00092424716825)
--(axis cs:971,1.00092424716825)
--(axis cs:972,1.00092424716825)
--(axis cs:973,1.00107455629876)
--(axis cs:974,1.00077829996673)
--(axis cs:975,1.00077829996673)
--(axis cs:976,1.00077829996673)
--(axis cs:977,1.00056309163918)
--(axis cs:978,1.00056309163918)
--(axis cs:979,1.00056309163918)
--(axis cs:980,1.00056309163918)
--(axis cs:981,1.00056309163918)
--(axis cs:982,1.00056309163918)
--(axis cs:983,1.00056309163918)
--(axis cs:984,1.00056309163918)
--(axis cs:985,1.0011063564235)
--(axis cs:986,1.00105460032675)
--(axis cs:987,1.00065730242069)
--(axis cs:988,1.00065730242069)
--(axis cs:989,1.00065730242069)
--(axis cs:990,1.00065730242069)
--(axis cs:991,1.00065730242069)
--(axis cs:992,1.00048077550652)
--(axis cs:993,1.00048077550652)
--(axis cs:994,1.00048077550652)
--(axis cs:995,1.00048077550652)
--(axis cs:996,1.00048077550652)
--(axis cs:997,1.00048077550652)
--(axis cs:998,1.00048077550652)
--(axis cs:999,1.00048077550652)
--(axis cs:1000,1.00048077550652)
--(axis cs:1001,1.00048243858921)
--(axis cs:1002,1.00048243858921)
--(axis cs:1003,1.00069787293273)
--(axis cs:1004,1.00066757668587)
--(axis cs:1005,1.00051683280462)
--(axis cs:1006,1.00051683280462)
--(axis cs:1007,1.00051683280462)
--(axis cs:1008,1.00051683280462)
--(axis cs:1009,1.00051683280462)
--(axis cs:1010,1.00051683280462)
--(axis cs:1011,1.0003752320242)
--(axis cs:1012,1.0003752320242)
--(axis cs:1013,1.0003752320242)
--(axis cs:1014,1.00034010060438)
--(axis cs:1015,1.00019518216575)
--(axis cs:1016,1.00019518216575)
--(axis cs:1017,1.00019518216575)
--(axis cs:1018,1.00019518216575)
--(axis cs:1019,1.00019518216575)
--(axis cs:1020,1.00019518216575)
--(axis cs:1021,1.00019518216575)
--(axis cs:1022,1.00019518216575)
--(axis cs:1023,1.00019518216575)
--(axis cs:1024,1.00019518216575)
--(axis cs:1025,1.00033437122734)
--(axis cs:1026,1.00033437122734)
--(axis cs:1027,1.00025789183773)
--(axis cs:1028,1.00025789183773)
--(axis cs:1029,1.00025789183773)
--(axis cs:1030,1.00017198447688)
--(axis cs:1031,1.00030018933538)
--(axis cs:1032,1.00030018933538)
--(axis cs:1033,1.00030018933538)
--(axis cs:1034,1.00030018933538)
--(axis cs:1035,1.00030018933538)
--(axis cs:1036,1.00030018933538)
--(axis cs:1037,1.00030018933538)
--(axis cs:1038,1.00030018933538)
--(axis cs:1039,1.00030018933538)
--(axis cs:1040,1.00020436370387)
--(axis cs:1041,1.00020436370387)
--(axis cs:1042,1.00020436370387)
--(axis cs:1043,1.00020436370387)
--(axis cs:1044,1.00020436370387)
--(axis cs:1045,1.00020436370387)
--(axis cs:1046,1.00020436370387)
--(axis cs:1047,1.00020436370387)
--(axis cs:1048,1.00020436370387)
--(axis cs:1049,1.00020436370387)
--(axis cs:1050,1.00020436370387)
--(axis cs:1051,1.00020436370387)
--(axis cs:1052,1.00140955178894)
--(axis cs:1053,1.00140955178894)
--(axis cs:1054,1.00107193506775)
--(axis cs:1055,1.00111044099917)
--(axis cs:1056,1.00022002306447)
--(axis cs:1057,1.00055188374857)
--(axis cs:1058,1.00038013180758)
--(axis cs:1059,1.00038013180758)
--(axis cs:1060,1.00038013180758)
--(axis cs:1061,1.00038013180758)
--(axis cs:1062,1.00038013180758)
--(axis cs:1063,1.00038013180758)
--(axis cs:1064,1.00038013180758)
--(axis cs:1065,1.00038013180758)
--(axis cs:1066,1.00038013180758)
--(axis cs:1067,1.00046123363807)
--(axis cs:1068,1.00046123363807)
--(axis cs:1069,1.00140007347205)
--(axis cs:1070,1.00140007347205)
--(axis cs:1071,1.00140007347205)
--(axis cs:1072,1.00140007347205)
--(axis cs:1073,1.00140007347205)
--(axis cs:1074,1.00140007347205)
--(axis cs:1075,1.00137317829933)
--(axis cs:1076,1.00137317829933)
--(axis cs:1077,1.00137317829933)
--(axis cs:1078,1.00137317829933)
--(axis cs:1079,1.00137317829933)
--(axis cs:1080,1.00137317829933)
--(axis cs:1081,1.00137317829933)
--(axis cs:1082,1.00155571760376)
--(axis cs:1083,1.00155571760376)
--(axis cs:1084,1.00155571760376)
--(axis cs:1085,1.00155571760376)
--(axis cs:1086,1.00155571760376)
--(axis cs:1087,1.001378274904)
--(axis cs:1088,1.00146940073343)
--(axis cs:1089,1.001768252)
--(axis cs:1090,1.001768252)
--(axis cs:1091,1.001768252)
--(axis cs:1092,1.001768252)
--(axis cs:1093,1.001768252)
--(axis cs:1094,1.001768252)
--(axis cs:1095,1.001768252)
--(axis cs:1096,1.001768252)
--(axis cs:1097,1.001768252)
--(axis cs:1098,1.002026268)
--(axis cs:1099,1.002026268)
--(axis cs:1100,1.002026268)
--(axis cs:1101,1.002026268)
--(axis cs:1102,1.002018556)
--(axis cs:1103,1.00174786)
--(axis cs:1104,1.001618828)
--(axis cs:1105,1.001618828)
--(axis cs:1106,1.001618828)
--(axis cs:1107,1.001618828)
--(axis cs:1108,1.000483812)
--(axis cs:1109,1.000392904)
--(axis cs:1110,1.000392904)
--(axis cs:1111,1.000392904)
--(axis cs:1112,1.000392904)
--(axis cs:1113,1.000392904)
--(axis cs:1114,1.000392904)
--(axis cs:1115,1.000711188)
--(axis cs:1116,1.000831996)
--(axis cs:1117,1.000791364)
--(axis cs:1118,1.000703288)
--(axis cs:1119,1.000332108)
--(axis cs:1120,1.00041544)
--(axis cs:1121,1.000526904)
--(axis cs:1122,1.000448012)
--(axis cs:1123,1.0002505)
--(axis cs:1124,1.0002505)
--(axis cs:1125,1.0002505)
--(axis cs:1126,1.0002505)
--(axis cs:1127,1.0002505)
--(axis cs:1128,1.0002505)
--(axis cs:1129,1.0002505)
--(axis cs:1130,1.0002505)
--(axis cs:1131,1.0002505)
--(axis cs:1132,1.00036136)
--(axis cs:1133,1.00036136)
--(axis cs:1134,1.00036136)
--(axis cs:1135,1.00036136)
--(axis cs:1136,1.00036136)
--(axis cs:1137,1.00036136)
--(axis cs:1138,1.00036136)
--(axis cs:1139,1.00036136)
--(axis cs:1140,1.00036136)
--(axis cs:1141,1.00036136)
--(axis cs:1142,1.00036136)
--(axis cs:1143,1.00044654)
--(axis cs:1144,1.00044654)
--(axis cs:1145,1.00044654)
--(axis cs:1146,1.00044654)
--(axis cs:1147,1.00044654)
--(axis cs:1148,1.00044654)
--(axis cs:1149,1.00044654)
--(axis cs:1150,1.00044654)
--(axis cs:1151,1.00044654)
--(axis cs:1152,1.00044654)
--(axis cs:1153,1.00044654)
--(axis cs:1154,1.000289288)
--(axis cs:1155,1.000289288)
--(axis cs:1156,1.000289288)
--(axis cs:1157,1.000289288)
--(axis cs:1158,1.000289288)
--(axis cs:1159,1.000289288)
--(axis cs:1160,1.000289288)
--(axis cs:1161,1.000289288)
--(axis cs:1162,1.000289288)
--(axis cs:1163,1.000289288)
--(axis cs:1164,1.000289288)
--(axis cs:1165,1.000249288)
--(axis cs:1166,1.000209288)
--(axis cs:1167,1.000209288)
--(axis cs:1168,1.000209288)
--(axis cs:1169,1.000146788)
--(axis cs:1170,1.000146788)
--(axis cs:1171,1.000036696)
--(axis cs:1172,1.000036696)
--(axis cs:1173,1)
--(axis cs:1174,1)
--(axis cs:1175,1)
--(axis cs:1176,1)
--(axis cs:1177,1)
--(axis cs:1178,1)
--(axis cs:1179,1)
--(axis cs:1180,1)
--(axis cs:1181,1)
--(axis cs:1182,1)
--(axis cs:1183,1)
--(axis cs:1184,1)
--(axis cs:1185,1)
--(axis cs:1186,1)
--(axis cs:1187,1)
--(axis cs:1188,1)
--(axis cs:1189,1)
--(axis cs:1190,1)
--(axis cs:1191,1)
--(axis cs:1192,1)
--(axis cs:1193,1)
--(axis cs:1194,1)
--(axis cs:1195,1)
--(axis cs:1196,1)
--(axis cs:1197,1)
--(axis cs:1198,1)
--(axis cs:1199,1)
--(axis cs:1200,1)
--(axis cs:1201,1)
--(axis cs:1202,1)
--(axis cs:1203,1)
--(axis cs:1204,1)
--(axis cs:1205,1)
--(axis cs:1206,1)
--(axis cs:1207,1)
--(axis cs:1208,1)
--(axis cs:1209,1)
--(axis cs:1210,1)
--(axis cs:1211,1)
--(axis cs:1212,1)
--(axis cs:1213,1)
--(axis cs:1214,1)
--(axis cs:1215,1)
--(axis cs:1216,1)
--(axis cs:1217,1)
--(axis cs:1218,1)
--(axis cs:1219,1)
--(axis cs:1220,1)
--(axis cs:1221,1)
--(axis cs:1222,1)
--(axis cs:1223,1)
--(axis cs:1224,1)
--(axis cs:1225,1)
--(axis cs:1226,1)
--(axis cs:1227,1)
--(axis cs:1228,1)
--(axis cs:1229,1)
--(axis cs:1230,1)
--(axis cs:1231,1)
--(axis cs:1232,1)
--(axis cs:1233,1)
--(axis cs:1234,1)
--(axis cs:1235,1)
--(axis cs:1236,1)
--(axis cs:1237,1)
--(axis cs:1238,1)
--(axis cs:1239,1)
--(axis cs:1240,1)
--(axis cs:1241,1)
--(axis cs:1242,1)
--(axis cs:1243,1)
--(axis cs:1244,1)
--(axis cs:1245,1)
--(axis cs:1246,1)
--(axis cs:1247,1)
--(axis cs:1248,1)
--(axis cs:1249,1)
--(axis cs:1250,1)
--(axis cs:1251,1)
--(axis cs:1252,1)
--(axis cs:1253,1)
--(axis cs:1254,1)
--(axis cs:1255,1)
--(axis cs:1256,1)
--(axis cs:1257,1)
--(axis cs:1258,1)
--(axis cs:1259,1)
--(axis cs:1260,1)
--(axis cs:1261,1)
--(axis cs:1262,1)
--(axis cs:1263,1)
--(axis cs:1264,1)
--(axis cs:1265,1)
--(axis cs:1266,1)
--(axis cs:1267,1)
--(axis cs:1268,1)
--(axis cs:1269,1)
--(axis cs:1270,1)
--(axis cs:1271,1)
--(axis cs:1272,1)
--(axis cs:1273,1)
--(axis cs:1274,1)
--(axis cs:1275,1)
--(axis cs:1276,1)
--(axis cs:1277,1)
--(axis cs:1278,1)
--(axis cs:1279,1)
--(axis cs:1280,1)
--(axis cs:1281,1)
--(axis cs:1282,1)
--(axis cs:1283,1)
--(axis cs:1284,1)
--(axis cs:1285,1)
--(axis cs:1286,1)
--(axis cs:1287,1)
--(axis cs:1288,1)
--(axis cs:1289,1)
--(axis cs:1290,1)
--(axis cs:1291,1)
--(axis cs:1292,1)
--(axis cs:1293,1)
--(axis cs:1294,1)
--(axis cs:1295,1)
--(axis cs:1296,1)
--(axis cs:1297,1)
--(axis cs:1298,1)
--(axis cs:1299,1)
--(axis cs:1300,1)
--(axis cs:1301,1)
--(axis cs:1302,1)
--(axis cs:1303,1)
--(axis cs:1304,1)
--(axis cs:1305,1)
--(axis cs:1306,1)
--(axis cs:1307,1)
--(axis cs:1308,1)
--(axis cs:1309,1)
--(axis cs:1310,1)
--(axis cs:1311,1)
--(axis cs:1312,1)
--(axis cs:1313,1)
--(axis cs:1314,1)
--(axis cs:1315,1)
--(axis cs:1316,1)
--(axis cs:1317,1)
--(axis cs:1318,1)
--(axis cs:1319,1)
--(axis cs:1320,1)
--(axis cs:1321,1)
--(axis cs:1322,1)
--(axis cs:1323,1)
--(axis cs:1324,1)
--(axis cs:1325,1)
--(axis cs:1326,1)
--(axis cs:1327,1)
--(axis cs:1328,1)
--(axis cs:1329,1)
--(axis cs:1330,1)
--(axis cs:1331,1)
--(axis cs:1332,1)
--(axis cs:1333,1)
--(axis cs:1334,1)
--(axis cs:1335,1)
--(axis cs:1336,1)
--(axis cs:1337,1)
--(axis cs:1338,1)
--(axis cs:1339,1)
--(axis cs:1340,1)
--(axis cs:1341,1)
--(axis cs:1342,1)
--(axis cs:1343,1)
--(axis cs:1344,1)
--(axis cs:1345,1)
--(axis cs:1346,1)
--(axis cs:1347,1)
--(axis cs:1348,1)
--(axis cs:1349,1)
--(axis cs:1350,1)
--(axis cs:1351,1)
--(axis cs:1352,1)
--(axis cs:1353,1)
--(axis cs:1354,1)
--(axis cs:1355,1)
--(axis cs:1356,1)
--(axis cs:1357,1)
--(axis cs:1358,1)
--(axis cs:1359,1)
--(axis cs:1360,1)
--(axis cs:1361,1)
--(axis cs:1362,1)
--(axis cs:1363,1)
--(axis cs:1364,1)
--(axis cs:1365,1)
--(axis cs:1366,1)
--(axis cs:1367,1)
--(axis cs:1368,1)
--(axis cs:1369,1)
--(axis cs:1370,1)
--(axis cs:1371,1)
--(axis cs:1372,1)
--(axis cs:1373,1)
--(axis cs:1374,1)
--(axis cs:1375,1)
--(axis cs:1376,1)
--(axis cs:1377,1)
--(axis cs:1378,1)
--(axis cs:1379,1)
--(axis cs:1380,1)
--(axis cs:1381,1)
--(axis cs:1382,1)
--(axis cs:1383,1)
--(axis cs:1384,1)
--(axis cs:1385,1)
--(axis cs:1386,1)
--(axis cs:1387,1)
--(axis cs:1388,1)
--(axis cs:1389,1)
--(axis cs:1390,1)
--(axis cs:1391,1)
--(axis cs:1392,1)
--(axis cs:1393,1)
--(axis cs:1394,1)
--(axis cs:1395,1)
--(axis cs:1396,1)
--(axis cs:1397,1)
--(axis cs:1398,1)
--(axis cs:1399,1)
--(axis cs:1400,1)
--(axis cs:1401,1)
--(axis cs:1402,1)
--(axis cs:1403,1)
--(axis cs:1404,1)
--(axis cs:1405,1)
--(axis cs:1406,1)
--(axis cs:1407,1)
--(axis cs:1408,1)
--(axis cs:1409,1)
--(axis cs:1410,1)
--(axis cs:1411,1)
--(axis cs:1412,1)
--(axis cs:1413,1)
--(axis cs:1414,1)
--(axis cs:1415,1)
--(axis cs:1416,1)
--(axis cs:1417,1)
--(axis cs:1418,1)
--(axis cs:1419,1)
--(axis cs:1420,1)
--(axis cs:1421,1)
--(axis cs:1422,1)
--(axis cs:1423,1)
--(axis cs:1424,1)
--(axis cs:1425,1)
--(axis cs:1426,1)
--(axis cs:1427,1)
--(axis cs:1428,1)
--(axis cs:1429,1)
--(axis cs:1430,1)
--(axis cs:1431,1)
--(axis cs:1432,1)
--(axis cs:1433,1)
--(axis cs:1434,1)
--(axis cs:1435,1)
--(axis cs:1436,1)
--(axis cs:1437,1)
--(axis cs:1438,1)
--(axis cs:1439,1)
--(axis cs:1440,1)
--(axis cs:1441,1)
--(axis cs:1442,1)
--(axis cs:1443,1)
--(axis cs:1444,1)
--(axis cs:1445,1)
--(axis cs:1446,1)
--(axis cs:1447,1)
--(axis cs:1448,1)
--(axis cs:1449,1)
--(axis cs:1450,1)
--(axis cs:1451,1)
--(axis cs:1452,1)
--(axis cs:1453,1)
--(axis cs:1454,1)
--(axis cs:1455,1)
--(axis cs:1456,1)
--(axis cs:1457,1)
--(axis cs:1458,1)
--(axis cs:1459,1)
--(axis cs:1460,1)
--(axis cs:1461,1)
--(axis cs:1462,1)
--(axis cs:1463,1)
--(axis cs:1464,1)
--(axis cs:1465,1)
--(axis cs:1466,1)
--(axis cs:1467,1)
--(axis cs:1468,1)
--(axis cs:1469,1)
--(axis cs:1470,1)
--(axis cs:1471,1)
--(axis cs:1472,1)
--(axis cs:1473,1)
--(axis cs:1474,1)
--(axis cs:1475,1)
--(axis cs:1476,1)
--(axis cs:1477,1)
--(axis cs:1478,1)
--(axis cs:1479,1)
--(axis cs:1480,1)
--(axis cs:1481,1)
--(axis cs:1482,1)
--(axis cs:1483,1)
--(axis cs:1484,1)
--(axis cs:1485,1)
--(axis cs:1486,1)
--(axis cs:1487,1)
--(axis cs:1488,1)
--(axis cs:1489,1)
--(axis cs:1490,1)
--(axis cs:1491,1)
--(axis cs:1492,1)
--(axis cs:1493,1)
--(axis cs:1494,1)
--(axis cs:1495,1)
--(axis cs:1496,1)
--(axis cs:1497,1)
--(axis cs:1498,1)
--(axis cs:1499,1)
--(axis cs:1500,1)
--(axis cs:1501,1)
--(axis cs:1502,1)
--(axis cs:1503,1)
--(axis cs:1504,1)
--(axis cs:1505,1)
--(axis cs:1506,1)
--(axis cs:1507,1)
--(axis cs:1508,1)
--(axis cs:1509,1)
--(axis cs:1510,1)
--(axis cs:1511,1)
--(axis cs:1512,1)
--(axis cs:1513,1)
--(axis cs:1514,1)
--(axis cs:1515,1)
--(axis cs:1516,1)
--(axis cs:1517,1)
--(axis cs:1518,1)
--(axis cs:1519,1)
--(axis cs:1520,1)
--(axis cs:1521,1)
--(axis cs:1522,1)
--(axis cs:1523,1)
--(axis cs:1524,1)
--(axis cs:1525,1)
--(axis cs:1526,1)
--(axis cs:1527,1)
--(axis cs:1528,1)
--(axis cs:1529,1)
--(axis cs:1530,1)
--(axis cs:1531,1)
--(axis cs:1532,1)
--(axis cs:1533,1)
--(axis cs:1534,1)
--(axis cs:1535,1)
--(axis cs:1536,1)
--(axis cs:1537,1)
--(axis cs:1538,1)
--(axis cs:1539,1)
--(axis cs:1540,1)
--(axis cs:1541,1)
--(axis cs:1542,1)
--(axis cs:1543,1)
--(axis cs:1544,1)
--(axis cs:1545,1)
--(axis cs:1546,1)
--(axis cs:1547,1)
--(axis cs:1548,1)
--(axis cs:1549,1)
--(axis cs:1550,1)
--(axis cs:1551,1)
--(axis cs:1552,1)
--(axis cs:1553,1)
--(axis cs:1554,1)
--(axis cs:1555,1)
--(axis cs:1556,1)
--(axis cs:1557,1)
--(axis cs:1558,1)
--(axis cs:1559,1)
--(axis cs:1560,1)
--(axis cs:1561,1)
--(axis cs:1562,1)
--(axis cs:1563,1)
--(axis cs:1564,1)
--(axis cs:1565,1)
--(axis cs:1566,1)
--(axis cs:1567,1)
--(axis cs:1568,1)
--(axis cs:1569,1)
--(axis cs:1570,1)
--(axis cs:1571,1)
--(axis cs:1572,1)
--(axis cs:1573,1)
--(axis cs:1574,1)
--(axis cs:1575,1)
--(axis cs:1576,1)
--(axis cs:1577,1)
--(axis cs:1578,1)
--(axis cs:1579,1)
--(axis cs:1580,1)
--(axis cs:1581,1)
--(axis cs:1582,1)
--(axis cs:1583,1)
--(axis cs:1584,1)
--(axis cs:1585,1)
--(axis cs:1586,1)
--(axis cs:1587,1)
--(axis cs:1588,1)
--(axis cs:1589,1)
--(axis cs:1590,1)
--(axis cs:1591,1)
--(axis cs:1592,1)
--(axis cs:1593,1)
--(axis cs:1594,1)
--(axis cs:1595,1)
--(axis cs:1596,1)
--(axis cs:1597,1)
--(axis cs:1598,1)
--(axis cs:1599,1)
--(axis cs:1600,1)
--(axis cs:1601,1)
--(axis cs:1602,1)
--(axis cs:1603,1)
--(axis cs:1604,1)
--(axis cs:1605,1)
--(axis cs:1606,1)
--(axis cs:1607,1)
--(axis cs:1608,1)
--(axis cs:1609,1)
--(axis cs:1610,1)
--(axis cs:1611,1)
--(axis cs:1612,1)
--(axis cs:1613,1)
--(axis cs:1614,1)
--(axis cs:1615,1)
--(axis cs:1616,1)
--(axis cs:1617,1)
--(axis cs:1618,1)
--(axis cs:1619,1)
--(axis cs:1620,1)
--(axis cs:1621,1)
--(axis cs:1622,1)
--(axis cs:1623,1)
--(axis cs:1624,1)
--(axis cs:1625,1)
--(axis cs:1626,1)
--(axis cs:1627,1)
--(axis cs:1628,1)
--(axis cs:1629,1)
--(axis cs:1630,1)
--(axis cs:1631,1)
--(axis cs:1632,1)
--(axis cs:1633,1)
--(axis cs:1634,1)
--(axis cs:1635,1)
--(axis cs:1636,1)
--(axis cs:1637,1)
--(axis cs:1638,1)
--(axis cs:1639,1)
--(axis cs:1640,1)
--(axis cs:1641,1)
--(axis cs:1642,1)
--(axis cs:1643,1)
--(axis cs:1644,1)
--(axis cs:1645,1)
--(axis cs:1646,1)
--(axis cs:1647,1)
--(axis cs:1648,1)
--(axis cs:1649,1)
--(axis cs:1650,1)
--(axis cs:1651,1)
--(axis cs:1652,1)
--(axis cs:1653,1)
--(axis cs:1654,1)
--(axis cs:1655,1)
--(axis cs:1656,1)
--(axis cs:1657,1)
--(axis cs:1658,1)
--(axis cs:1659,1)
--(axis cs:1660,1)
--(axis cs:1661,1)
--(axis cs:1662,1)
--(axis cs:1663,1)
--(axis cs:1664,1)
--(axis cs:1665,1)
--(axis cs:1666,1)
--(axis cs:1667,1)
--(axis cs:1668,1)
--(axis cs:1669,1)
--(axis cs:1670,1)
--(axis cs:1671,1)
--(axis cs:1672,1)
--(axis cs:1673,1)
--(axis cs:1674,1)
--(axis cs:1675,1)
--(axis cs:1676,1)
--(axis cs:1677,1)
--(axis cs:1678,1)
--(axis cs:1679,1)
--(axis cs:1680,1)
--(axis cs:1681,1)
--(axis cs:1682,1)
--(axis cs:1683,1)
--(axis cs:1684,1)
--(axis cs:1685,1)
--(axis cs:1686,1)
--(axis cs:1687,1)
--(axis cs:1688,1)
--(axis cs:1689,1)
--(axis cs:1690,1)
--(axis cs:1691,1)
--(axis cs:1692,1)
--(axis cs:1693,1)
--(axis cs:1694,1)
--(axis cs:1695,1)
--(axis cs:1696,1)
--(axis cs:1697,1)
--(axis cs:1698,1)
--(axis cs:1699,1)
--(axis cs:1700,1)
--(axis cs:1701,1)
--(axis cs:1702,1)
--(axis cs:1703,1)
--(axis cs:1704,1)
--(axis cs:1705,1)
--(axis cs:1706,1)
--(axis cs:1707,1)
--(axis cs:1708,1)
--(axis cs:1709,1)
--(axis cs:1710,1)
--(axis cs:1711,1)
--(axis cs:1712,1)
--(axis cs:1713,1)
--(axis cs:1714,1)
--(axis cs:1715,1)
--(axis cs:1716,1)
--(axis cs:1717,1)
--(axis cs:1718,1)
--(axis cs:1719,1)
--(axis cs:1720,1)
--(axis cs:1721,1)
--(axis cs:1722,1)
--(axis cs:1723,1)
--(axis cs:1724,1)
--(axis cs:1725,1)
--(axis cs:1726,1)
--(axis cs:1727,1)
--(axis cs:1728,1)
--(axis cs:1729,1)
--(axis cs:1730,1)
--(axis cs:1731,1)
--(axis cs:1732,1)
--(axis cs:1733,1)
--(axis cs:1734,1)
--(axis cs:1735,1)
--(axis cs:1736,1)
--(axis cs:1737,1)
--(axis cs:1738,1)
--(axis cs:1739,1)
--(axis cs:1740,1)
--(axis cs:1741,1)
--(axis cs:1742,1)
--(axis cs:1743,1)
--(axis cs:1744,1)
--(axis cs:1745,1)
--(axis cs:1746,1)
--(axis cs:1747,1)
--(axis cs:1748,1)
--(axis cs:1749,1)
--(axis cs:1750,1)
--(axis cs:1751,1)
--(axis cs:1752,1)
--(axis cs:1753,1)
--(axis cs:1754,1)
--(axis cs:1755,1)
--(axis cs:1756,1)
--(axis cs:1757,1)
--(axis cs:1758,1)
--(axis cs:1759,1)
--(axis cs:1760,1)
--(axis cs:1761,1)
--(axis cs:1762,1)
--(axis cs:1763,1)
--(axis cs:1764,1)
--(axis cs:1765,1)
--(axis cs:1766,1)
--(axis cs:1767,1)
--(axis cs:1768,1)
--(axis cs:1769,1)
--(axis cs:1770,1)
--(axis cs:1771,1)
--(axis cs:1772,1)
--(axis cs:1773,1)
--(axis cs:1774,1)
--(axis cs:1775,1)
--(axis cs:1776,1)
--(axis cs:1777,1)
--(axis cs:1778,1)
--(axis cs:1779,1)
--(axis cs:1780,1)
--(axis cs:1781,1)
--(axis cs:1782,1)
--(axis cs:1783,1)
--(axis cs:1784,1)
--(axis cs:1785,1)
--(axis cs:1786,1)
--(axis cs:1787,1)
--(axis cs:1788,1)
--(axis cs:1789,1)
--(axis cs:1790,1)
--(axis cs:1791,1)
--(axis cs:1792,1)
--(axis cs:1793,1)
--(axis cs:1794,1)
--(axis cs:1795,1)
--(axis cs:1796,1)
--(axis cs:1797,1)
--(axis cs:1798,1)
--(axis cs:1799,1)
--(axis cs:1800,1)
--(axis cs:1800,1)
--(axis cs:1800,1)
--(axis cs:1799,1)
--(axis cs:1798,1)
--(axis cs:1797,1)
--(axis cs:1796,1)
--(axis cs:1795,1)
--(axis cs:1794,1)
--(axis cs:1793,1)
--(axis cs:1792,1)
--(axis cs:1791,1)
--(axis cs:1790,1)
--(axis cs:1789,1)
--(axis cs:1788,1)
--(axis cs:1787,1)
--(axis cs:1786,1)
--(axis cs:1785,1)
--(axis cs:1784,1)
--(axis cs:1783,1)
--(axis cs:1782,1)
--(axis cs:1781,1)
--(axis cs:1780,1)
--(axis cs:1779,1)
--(axis cs:1778,1)
--(axis cs:1777,1)
--(axis cs:1776,1)
--(axis cs:1775,1)
--(axis cs:1774,1)
--(axis cs:1773,1)
--(axis cs:1772,1)
--(axis cs:1771,1)
--(axis cs:1770,1)
--(axis cs:1769,1)
--(axis cs:1768,1)
--(axis cs:1767,1)
--(axis cs:1766,1)
--(axis cs:1765,1)
--(axis cs:1764,1)
--(axis cs:1763,1)
--(axis cs:1762,1)
--(axis cs:1761,1)
--(axis cs:1760,1)
--(axis cs:1759,1)
--(axis cs:1758,1)
--(axis cs:1757,1)
--(axis cs:1756,1)
--(axis cs:1755,1)
--(axis cs:1754,1)
--(axis cs:1753,1)
--(axis cs:1752,1)
--(axis cs:1751,1)
--(axis cs:1750,1)
--(axis cs:1749,1)
--(axis cs:1748,1)
--(axis cs:1747,1)
--(axis cs:1746,1)
--(axis cs:1745,1)
--(axis cs:1744,1)
--(axis cs:1743,1)
--(axis cs:1742,1)
--(axis cs:1741,1)
--(axis cs:1740,1)
--(axis cs:1739,1)
--(axis cs:1738,1)
--(axis cs:1737,1)
--(axis cs:1736,1)
--(axis cs:1735,1)
--(axis cs:1734,1)
--(axis cs:1733,1)
--(axis cs:1732,1)
--(axis cs:1731,1)
--(axis cs:1730,1)
--(axis cs:1729,1)
--(axis cs:1728,1)
--(axis cs:1727,1)
--(axis cs:1726,1)
--(axis cs:1725,1)
--(axis cs:1724,1)
--(axis cs:1723,1)
--(axis cs:1722,1)
--(axis cs:1721,1)
--(axis cs:1720,1)
--(axis cs:1719,1)
--(axis cs:1718,1)
--(axis cs:1717,1)
--(axis cs:1716,1)
--(axis cs:1715,1)
--(axis cs:1714,1)
--(axis cs:1713,1)
--(axis cs:1712,1)
--(axis cs:1711,1)
--(axis cs:1710,1)
--(axis cs:1709,1)
--(axis cs:1708,1)
--(axis cs:1707,1)
--(axis cs:1706,1)
--(axis cs:1705,1)
--(axis cs:1704,1)
--(axis cs:1703,1)
--(axis cs:1702,1)
--(axis cs:1701,1)
--(axis cs:1700,1)
--(axis cs:1699,1)
--(axis cs:1698,1)
--(axis cs:1697,1)
--(axis cs:1696,1)
--(axis cs:1695,1)
--(axis cs:1694,1)
--(axis cs:1693,1)
--(axis cs:1692,1)
--(axis cs:1691,1)
--(axis cs:1690,1)
--(axis cs:1689,1)
--(axis cs:1688,1)
--(axis cs:1687,1)
--(axis cs:1686,1)
--(axis cs:1685,1)
--(axis cs:1684,1)
--(axis cs:1683,1)
--(axis cs:1682,1)
--(axis cs:1681,1)
--(axis cs:1680,1)
--(axis cs:1679,1)
--(axis cs:1678,1)
--(axis cs:1677,1)
--(axis cs:1676,1)
--(axis cs:1675,1)
--(axis cs:1674,1)
--(axis cs:1673,1)
--(axis cs:1672,1)
--(axis cs:1671,1)
--(axis cs:1670,1)
--(axis cs:1669,1)
--(axis cs:1668,1)
--(axis cs:1667,1)
--(axis cs:1666,1)
--(axis cs:1665,1)
--(axis cs:1664,1)
--(axis cs:1663,1)
--(axis cs:1662,1)
--(axis cs:1661,1)
--(axis cs:1660,1)
--(axis cs:1659,1)
--(axis cs:1658,1)
--(axis cs:1657,1)
--(axis cs:1656,1)
--(axis cs:1655,1)
--(axis cs:1654,1)
--(axis cs:1653,1)
--(axis cs:1652,1)
--(axis cs:1651,1)
--(axis cs:1650,1)
--(axis cs:1649,1)
--(axis cs:1648,1)
--(axis cs:1647,1)
--(axis cs:1646,1)
--(axis cs:1645,1)
--(axis cs:1644,1)
--(axis cs:1643,1)
--(axis cs:1642,1)
--(axis cs:1641,1)
--(axis cs:1640,1)
--(axis cs:1639,1)
--(axis cs:1638,1)
--(axis cs:1637,1)
--(axis cs:1636,1)
--(axis cs:1635,1)
--(axis cs:1634,1)
--(axis cs:1633,1)
--(axis cs:1632,1)
--(axis cs:1631,1)
--(axis cs:1630,1)
--(axis cs:1629,1)
--(axis cs:1628,1)
--(axis cs:1627,1)
--(axis cs:1626,1)
--(axis cs:1625,1)
--(axis cs:1624,1)
--(axis cs:1623,1)
--(axis cs:1622,1)
--(axis cs:1621,1)
--(axis cs:1620,1)
--(axis cs:1619,1)
--(axis cs:1618,1)
--(axis cs:1617,1)
--(axis cs:1616,1)
--(axis cs:1615,1)
--(axis cs:1614,1)
--(axis cs:1613,1)
--(axis cs:1612,1)
--(axis cs:1611,1)
--(axis cs:1610,1)
--(axis cs:1609,1)
--(axis cs:1608,1)
--(axis cs:1607,1)
--(axis cs:1606,1)
--(axis cs:1605,1)
--(axis cs:1604,1)
--(axis cs:1603,1)
--(axis cs:1602,1)
--(axis cs:1601,1)
--(axis cs:1600,1)
--(axis cs:1599,1)
--(axis cs:1598,1)
--(axis cs:1597,1)
--(axis cs:1596,1)
--(axis cs:1595,1)
--(axis cs:1594,1)
--(axis cs:1593,1)
--(axis cs:1592,1)
--(axis cs:1591,1)
--(axis cs:1590,1)
--(axis cs:1589,1)
--(axis cs:1588,1)
--(axis cs:1587,1)
--(axis cs:1586,1)
--(axis cs:1585,1)
--(axis cs:1584,1)
--(axis cs:1583,1)
--(axis cs:1582,1)
--(axis cs:1581,1)
--(axis cs:1580,1)
--(axis cs:1579,1)
--(axis cs:1578,1)
--(axis cs:1577,1)
--(axis cs:1576,1)
--(axis cs:1575,1)
--(axis cs:1574,1)
--(axis cs:1573,1)
--(axis cs:1572,1)
--(axis cs:1571,1)
--(axis cs:1570,1)
--(axis cs:1569,1)
--(axis cs:1568,1)
--(axis cs:1567,1)
--(axis cs:1566,1)
--(axis cs:1565,1)
--(axis cs:1564,1)
--(axis cs:1563,1)
--(axis cs:1562,1)
--(axis cs:1561,1)
--(axis cs:1560,1)
--(axis cs:1559,1)
--(axis cs:1558,1)
--(axis cs:1557,1)
--(axis cs:1556,1)
--(axis cs:1555,1)
--(axis cs:1554,1)
--(axis cs:1553,1)
--(axis cs:1552,1)
--(axis cs:1551,1)
--(axis cs:1550,1)
--(axis cs:1549,1)
--(axis cs:1548,1)
--(axis cs:1547,1)
--(axis cs:1546,1)
--(axis cs:1545,1)
--(axis cs:1544,1)
--(axis cs:1543,1)
--(axis cs:1542,1)
--(axis cs:1541,1)
--(axis cs:1540,1)
--(axis cs:1539,1)
--(axis cs:1538,1)
--(axis cs:1537,1)
--(axis cs:1536,1)
--(axis cs:1535,1)
--(axis cs:1534,1)
--(axis cs:1533,1)
--(axis cs:1532,1)
--(axis cs:1531,1)
--(axis cs:1530,1)
--(axis cs:1529,1)
--(axis cs:1528,1)
--(axis cs:1527,1)
--(axis cs:1526,1)
--(axis cs:1525,1)
--(axis cs:1524,1)
--(axis cs:1523,1)
--(axis cs:1522,1)
--(axis cs:1521,1)
--(axis cs:1520,1)
--(axis cs:1519,1)
--(axis cs:1518,1)
--(axis cs:1517,1)
--(axis cs:1516,1)
--(axis cs:1515,1)
--(axis cs:1514,1)
--(axis cs:1513,1)
--(axis cs:1512,1)
--(axis cs:1511,1)
--(axis cs:1510,1)
--(axis cs:1509,1)
--(axis cs:1508,1)
--(axis cs:1507,1)
--(axis cs:1506,1)
--(axis cs:1505,1)
--(axis cs:1504,1)
--(axis cs:1503,1)
--(axis cs:1502,1)
--(axis cs:1501,1)
--(axis cs:1500,1)
--(axis cs:1499,1)
--(axis cs:1498,1)
--(axis cs:1497,1)
--(axis cs:1496,1)
--(axis cs:1495,1)
--(axis cs:1494,1)
--(axis cs:1493,1)
--(axis cs:1492,1)
--(axis cs:1491,1)
--(axis cs:1490,1)
--(axis cs:1489,1)
--(axis cs:1488,1)
--(axis cs:1487,1)
--(axis cs:1486,1)
--(axis cs:1485,1)
--(axis cs:1484,1)
--(axis cs:1483,1)
--(axis cs:1482,1)
--(axis cs:1481,1)
--(axis cs:1480,1)
--(axis cs:1479,1)
--(axis cs:1478,1)
--(axis cs:1477,1)
--(axis cs:1476,1)
--(axis cs:1475,1)
--(axis cs:1474,1)
--(axis cs:1473,1)
--(axis cs:1472,1)
--(axis cs:1471,1)
--(axis cs:1470,1)
--(axis cs:1469,1)
--(axis cs:1468,1)
--(axis cs:1467,1)
--(axis cs:1466,1)
--(axis cs:1465,1)
--(axis cs:1464,1)
--(axis cs:1463,1)
--(axis cs:1462,1)
--(axis cs:1461,1)
--(axis cs:1460,1)
--(axis cs:1459,1)
--(axis cs:1458,1)
--(axis cs:1457,1)
--(axis cs:1456,1)
--(axis cs:1455,1)
--(axis cs:1454,1)
--(axis cs:1453,1)
--(axis cs:1452,1)
--(axis cs:1451,1)
--(axis cs:1450,1)
--(axis cs:1449,1)
--(axis cs:1448,1)
--(axis cs:1447,1)
--(axis cs:1446,1)
--(axis cs:1445,1)
--(axis cs:1444,1)
--(axis cs:1443,1)
--(axis cs:1442,1)
--(axis cs:1441,1)
--(axis cs:1440,1)
--(axis cs:1439,1)
--(axis cs:1438,1)
--(axis cs:1437,1)
--(axis cs:1436,1)
--(axis cs:1435,1)
--(axis cs:1434,1)
--(axis cs:1433,1)
--(axis cs:1432,1)
--(axis cs:1431,1)
--(axis cs:1430,1)
--(axis cs:1429,1)
--(axis cs:1428,1)
--(axis cs:1427,1)
--(axis cs:1426,1)
--(axis cs:1425,1)
--(axis cs:1424,1)
--(axis cs:1423,1)
--(axis cs:1422,1)
--(axis cs:1421,1)
--(axis cs:1420,1)
--(axis cs:1419,1)
--(axis cs:1418,1)
--(axis cs:1417,1)
--(axis cs:1416,1)
--(axis cs:1415,1)
--(axis cs:1414,1)
--(axis cs:1413,1)
--(axis cs:1412,1)
--(axis cs:1411,1)
--(axis cs:1410,1)
--(axis cs:1409,1)
--(axis cs:1408,1)
--(axis cs:1407,1)
--(axis cs:1406,1)
--(axis cs:1405,1)
--(axis cs:1404,1)
--(axis cs:1403,1)
--(axis cs:1402,1)
--(axis cs:1401,1)
--(axis cs:1400,1)
--(axis cs:1399,1)
--(axis cs:1398,1)
--(axis cs:1397,1)
--(axis cs:1396,1)
--(axis cs:1395,1)
--(axis cs:1394,1)
--(axis cs:1393,1)
--(axis cs:1392,1)
--(axis cs:1391,1)
--(axis cs:1390,1)
--(axis cs:1389,1)
--(axis cs:1388,1)
--(axis cs:1387,1)
--(axis cs:1386,1)
--(axis cs:1385,1)
--(axis cs:1384,1)
--(axis cs:1383,1)
--(axis cs:1382,1)
--(axis cs:1381,1)
--(axis cs:1380,1)
--(axis cs:1379,1)
--(axis cs:1378,1)
--(axis cs:1377,1)
--(axis cs:1376,1)
--(axis cs:1375,1)
--(axis cs:1374,1)
--(axis cs:1373,1)
--(axis cs:1372,1)
--(axis cs:1371,1)
--(axis cs:1370,1)
--(axis cs:1369,1)
--(axis cs:1368,1)
--(axis cs:1367,1)
--(axis cs:1366,1)
--(axis cs:1365,1)
--(axis cs:1364,1)
--(axis cs:1363,1)
--(axis cs:1362,1)
--(axis cs:1361,1)
--(axis cs:1360,1)
--(axis cs:1359,1)
--(axis cs:1358,1)
--(axis cs:1357,1)
--(axis cs:1356,1)
--(axis cs:1355,1)
--(axis cs:1354,1)
--(axis cs:1353,1)
--(axis cs:1352,1)
--(axis cs:1351,1)
--(axis cs:1350,1)
--(axis cs:1349,1)
--(axis cs:1348,1)
--(axis cs:1347,1)
--(axis cs:1346,1)
--(axis cs:1345,1)
--(axis cs:1344,1)
--(axis cs:1343,1)
--(axis cs:1342,1)
--(axis cs:1341,1)
--(axis cs:1340,1)
--(axis cs:1339,1)
--(axis cs:1338,1)
--(axis cs:1337,1)
--(axis cs:1336,1)
--(axis cs:1335,1)
--(axis cs:1334,1)
--(axis cs:1333,1)
--(axis cs:1332,1)
--(axis cs:1331,1)
--(axis cs:1330,1)
--(axis cs:1329,1)
--(axis cs:1328,1)
--(axis cs:1327,1)
--(axis cs:1326,1)
--(axis cs:1325,1)
--(axis cs:1324,1)
--(axis cs:1323,1)
--(axis cs:1322,1)
--(axis cs:1321,1)
--(axis cs:1320,1)
--(axis cs:1319,1)
--(axis cs:1318,1)
--(axis cs:1317,1)
--(axis cs:1316,1)
--(axis cs:1315,1)
--(axis cs:1314,1)
--(axis cs:1313,1)
--(axis cs:1312,1)
--(axis cs:1311,1)
--(axis cs:1310,1)
--(axis cs:1309,1)
--(axis cs:1308,1)
--(axis cs:1307,1)
--(axis cs:1306,1)
--(axis cs:1305,1)
--(axis cs:1304,1)
--(axis cs:1303,1)
--(axis cs:1302,1)
--(axis cs:1301,1)
--(axis cs:1300,1)
--(axis cs:1299,1)
--(axis cs:1298,1)
--(axis cs:1297,1)
--(axis cs:1296,1)
--(axis cs:1295,1)
--(axis cs:1294,1)
--(axis cs:1293,1)
--(axis cs:1292,1)
--(axis cs:1291,1)
--(axis cs:1290,1)
--(axis cs:1289,1)
--(axis cs:1288,1)
--(axis cs:1287,1)
--(axis cs:1286,1)
--(axis cs:1285,1)
--(axis cs:1284,1)
--(axis cs:1283,1)
--(axis cs:1282,1)
--(axis cs:1281,1)
--(axis cs:1280,1)
--(axis cs:1279,1)
--(axis cs:1278,1)
--(axis cs:1277,1)
--(axis cs:1276,1)
--(axis cs:1275,1)
--(axis cs:1274,1)
--(axis cs:1273,1)
--(axis cs:1272,1)
--(axis cs:1271,1)
--(axis cs:1270,1)
--(axis cs:1269,1)
--(axis cs:1268,1)
--(axis cs:1267,1)
--(axis cs:1266,1)
--(axis cs:1265,1)
--(axis cs:1264,1)
--(axis cs:1263,1)
--(axis cs:1262,1)
--(axis cs:1261,1)
--(axis cs:1260,1)
--(axis cs:1259,1)
--(axis cs:1258,1)
--(axis cs:1257,1)
--(axis cs:1256,1)
--(axis cs:1255,1)
--(axis cs:1254,1)
--(axis cs:1253,1)
--(axis cs:1252,1)
--(axis cs:1251,1)
--(axis cs:1250,1)
--(axis cs:1249,1)
--(axis cs:1248,1)
--(axis cs:1247,1)
--(axis cs:1246,1)
--(axis cs:1245,1)
--(axis cs:1244,1)
--(axis cs:1243,1)
--(axis cs:1242,1)
--(axis cs:1241,1)
--(axis cs:1240,1)
--(axis cs:1239,1)
--(axis cs:1238,1)
--(axis cs:1237,1)
--(axis cs:1236,1)
--(axis cs:1235,1)
--(axis cs:1234,1)
--(axis cs:1233,1)
--(axis cs:1232,1)
--(axis cs:1231,1)
--(axis cs:1230,1)
--(axis cs:1229,1)
--(axis cs:1228,1)
--(axis cs:1227,1)
--(axis cs:1226,1)
--(axis cs:1225,1)
--(axis cs:1224,1)
--(axis cs:1223,1)
--(axis cs:1222,1)
--(axis cs:1221,1)
--(axis cs:1220,1)
--(axis cs:1219,1)
--(axis cs:1218,1)
--(axis cs:1217,1)
--(axis cs:1216,1)
--(axis cs:1215,1)
--(axis cs:1214,1)
--(axis cs:1213,1)
--(axis cs:1212,1)
--(axis cs:1211,1)
--(axis cs:1210,1)
--(axis cs:1209,1)
--(axis cs:1208,1)
--(axis cs:1207,1)
--(axis cs:1206,1)
--(axis cs:1205,1)
--(axis cs:1204,1)
--(axis cs:1203,1)
--(axis cs:1202,1)
--(axis cs:1201,1)
--(axis cs:1200,1)
--(axis cs:1199,1)
--(axis cs:1198,1)
--(axis cs:1197,1)
--(axis cs:1196,1)
--(axis cs:1195,1)
--(axis cs:1194,1)
--(axis cs:1193,1)
--(axis cs:1192,1)
--(axis cs:1191,1)
--(axis cs:1190,1)
--(axis cs:1189,1)
--(axis cs:1188,1)
--(axis cs:1187,1)
--(axis cs:1186,1)
--(axis cs:1185,1)
--(axis cs:1184,1)
--(axis cs:1183,1)
--(axis cs:1182,1)
--(axis cs:1181,1)
--(axis cs:1180,1)
--(axis cs:1179,1)
--(axis cs:1178,1)
--(axis cs:1177,1)
--(axis cs:1176,1)
--(axis cs:1175,1)
--(axis cs:1174,1)
--(axis cs:1173,1)
--(axis cs:1172,0.999889912)
--(axis cs:1171,0.999889912)
--(axis cs:1170,0.999559636)
--(axis cs:1169,0.999559636)
--(axis cs:1168,0.999372136)
--(axis cs:1167,0.999372136)
--(axis cs:1166,0.999372136)
--(axis cs:1165,0.999252136)
--(axis cs:1164,0.999132136)
--(axis cs:1163,0.999132136)
--(axis cs:1162,0.999132136)
--(axis cs:1161,0.999132136)
--(axis cs:1160,0.999132136)
--(axis cs:1159,0.999132136)
--(axis cs:1158,0.999132136)
--(axis cs:1157,0.999132136)
--(axis cs:1156,0.999132136)
--(axis cs:1155,0.999132136)
--(axis cs:1154,0.999132136)
--(axis cs:1153,0.99866038)
--(axis cs:1152,0.99866038)
--(axis cs:1151,0.99866038)
--(axis cs:1150,0.99866038)
--(axis cs:1149,0.99866038)
--(axis cs:1148,0.99866038)
--(axis cs:1147,0.99866038)
--(axis cs:1146,0.99866038)
--(axis cs:1145,0.99866038)
--(axis cs:1144,0.99866038)
--(axis cs:1143,0.99866038)
--(axis cs:1142,0.99891592)
--(axis cs:1141,0.99891592)
--(axis cs:1140,0.99891592)
--(axis cs:1139,0.99891592)
--(axis cs:1138,0.99891592)
--(axis cs:1137,0.99891592)
--(axis cs:1136,0.99891592)
--(axis cs:1135,0.99891592)
--(axis cs:1134,0.99891592)
--(axis cs:1133,0.99891592)
--(axis cs:1132,0.99891592)
--(axis cs:1131,0.9992485)
--(axis cs:1130,0.9992485)
--(axis cs:1129,0.9992485)
--(axis cs:1128,0.9992485)
--(axis cs:1127,0.9992485)
--(axis cs:1126,0.9992485)
--(axis cs:1125,0.9992485)
--(axis cs:1124,0.9992485)
--(axis cs:1123,0.9992485)
--(axis cs:1122,0.998655964)
--(axis cs:1121,0.998419288)
--(axis cs:1120,0.99875368)
--(axis cs:1119,0.999003676)
--(axis cs:1118,0.997890136)
--(axis cs:1117,0.997625908)
--(axis cs:1116,0.997504012)
--(axis cs:1115,0.997866436)
--(axis cs:1114,0.998821288)
--(axis cs:1113,0.998821288)
--(axis cs:1112,0.998821288)
--(axis cs:1111,0.998821288)
--(axis cs:1110,0.998821288)
--(axis cs:1109,0.998821288)
--(axis cs:1108,0.998548564)
--(axis cs:1107,0.995143516)
--(axis cs:1106,0.995143516)
--(axis cs:1105,0.995143516)
--(axis cs:1104,0.995143516)
--(axis cs:1103,0.99475642)
--(axis cs:1102,0.993944332)
--(axis cs:1101,0.993921196)
--(axis cs:1100,0.993921196)
--(axis cs:1099,0.993921196)
--(axis cs:1098,0.993921196)
--(axis cs:1097,0.994695244)
--(axis cs:1096,0.994695244)
--(axis cs:1095,0.994695244)
--(axis cs:1094,0.994695244)
--(axis cs:1093,0.994695244)
--(axis cs:1092,0.994695244)
--(axis cs:1091,0.994695244)
--(axis cs:1090,0.994695244)
--(axis cs:1089,0.994695244)
--(axis cs:1088,0.994561663266568)
--(axis cs:1087,0.994503253096002)
--(axis cs:1086,0.994608226396244)
--(axis cs:1085,0.994608226396244)
--(axis cs:1084,0.994608226396244)
--(axis cs:1083,0.994608226396244)
--(axis cs:1082,0.994608226396244)
--(axis cs:1081,0.995158717700673)
--(axis cs:1080,0.995158717700673)
--(axis cs:1079,0.995158717700673)
--(axis cs:1078,0.995158717700673)
--(axis cs:1077,0.995158717700673)
--(axis cs:1076,0.995158717700673)
--(axis cs:1075,0.995158717700673)
--(axis cs:1074,0.995077566527948)
--(axis cs:1073,0.995077566527948)
--(axis cs:1072,0.995077566527948)
--(axis cs:1071,0.995077566527948)
--(axis cs:1070,0.995077566527948)
--(axis cs:1069,0.995077566527948)
--(axis cs:1068,0.997934918361926)
--(axis cs:1067,0.997934918361926)
--(axis cs:1066,0.997835716192421)
--(axis cs:1065,0.997835716192421)
--(axis cs:1064,0.997835716192421)
--(axis cs:1063,0.997835716192421)
--(axis cs:1062,0.997835716192421)
--(axis cs:1061,0.997835716192421)
--(axis cs:1060,0.997835716192421)
--(axis cs:1059,0.997835716192421)
--(axis cs:1058,0.997835716192421)
--(axis cs:1057,0.997279412251431)
--(axis cs:1056,0.99845896893553)
--(axis cs:1055,0.995386719000832)
--(axis cs:1054,0.995397128932247)
--(axis cs:1053,0.995589600211059)
--(axis cs:1052,0.995589600211059)
--(axis cs:1051,0.999213676296134)
--(axis cs:1050,0.999213676296134)
--(axis cs:1049,0.999213676296134)
--(axis cs:1048,0.999213676296134)
--(axis cs:1047,0.999213676296134)
--(axis cs:1046,0.999213676296134)
--(axis cs:1045,0.999213676296134)
--(axis cs:1044,0.999213676296134)
--(axis cs:1043,0.999213676296134)
--(axis cs:1042,0.999213676296134)
--(axis cs:1041,0.999213676296134)
--(axis cs:1040,0.999213676296134)
--(axis cs:1039,0.998923306664623)
--(axis cs:1038,0.998923306664623)
--(axis cs:1037,0.998923306664623)
--(axis cs:1036,0.998923306664623)
--(axis cs:1035,0.998923306664623)
--(axis cs:1034,0.998923306664623)
--(axis cs:1033,0.998923306664623)
--(axis cs:1032,0.998923306664623)
--(axis cs:1031,0.998923306664623)
--(axis cs:1030,0.998325503523123)
--(axis cs:1029,0.998894852162273)
--(axis cs:1028,0.998894852162273)
--(axis cs:1027,0.998894852162272)
--(axis cs:1026,0.998659956772664)
--(axis cs:1025,0.998659956772664)
--(axis cs:1024,0.999089921834251)
--(axis cs:1023,0.999089921834251)
--(axis cs:1022,0.999089921834251)
--(axis cs:1021,0.999089921834251)
--(axis cs:1020,0.999089921834251)
--(axis cs:1019,0.999089921834251)
--(axis cs:1018,0.999089921834251)
--(axis cs:1017,0.999089921834251)
--(axis cs:1016,0.999089921834251)
--(axis cs:1015,0.999089921834251)
--(axis cs:1014,0.998642443395619)
--(axis cs:1013,0.9985352399758)
--(axis cs:1012,0.9985352399758)
--(axis cs:1011,0.9985352399758)
--(axis cs:1010,0.998105351195376)
--(axis cs:1009,0.998105351195376)
--(axis cs:1008,0.998105351195376)
--(axis cs:1007,0.998105351195376)
--(axis cs:1006,0.998105351195376)
--(axis cs:1005,0.998105351195376)
--(axis cs:1004,0.997649847314133)
--(axis cs:1003,0.997558455067266)
--(axis cs:1002,0.998209529410787)
--(axis cs:1001,0.998209529410787)
--(axis cs:1000,0.998208544493478)
--(axis cs:999,0.998208544493478)
--(axis cs:998,0.998208544493478)
--(axis cs:997,0.998208544493478)
--(axis cs:996,0.998208544493478)
--(axis cs:995,0.998208544493478)
--(axis cs:994,0.998208544493478)
--(axis cs:993,0.998208544493478)
--(axis cs:992,0.998208544493478)
--(axis cs:991,0.997674689579312)
--(axis cs:990,0.997674689579312)
--(axis cs:989,0.997674689579312)
--(axis cs:988,0.997674689579312)
--(axis cs:987,0.997674689579312)
--(axis cs:986,0.996478055673249)
--(axis cs:985,0.996322403576504)
--(axis cs:984,0.997959308360823)
--(axis cs:983,0.997959308360823)
--(axis cs:982,0.997959308360823)
--(axis cs:981,0.997959308360823)
--(axis cs:980,0.997959308360823)
--(axis cs:979,0.997959308360823)
--(axis cs:978,0.997959308360823)
--(axis cs:977,0.997959308360823)
--(axis cs:976,0.997309788033268)
--(axis cs:975,0.997309788033268)
--(axis cs:974,0.997309788033268)
--(axis cs:973,0.99641803570124)
--(axis cs:972,0.996870256831753)
--(axis cs:971,0.996870256831753)
--(axis cs:970,0.996870256831753)
--(axis cs:969,0.996895942254646)
--(axis cs:968,0.996895942254646)
--(axis cs:967,0.996895942254646)
--(axis cs:966,0.996895942254646)
--(axis cs:965,0.996895942254646)
--(axis cs:964,0.996895942254646)
--(axis cs:963,0.996895942254646)
--(axis cs:962,0.996225746572831)
--(axis cs:961,0.996925136968976)
--(axis cs:960,0.996925136968976)
--(axis cs:959,0.996925136968976)
--(axis cs:958,0.996925136968976)
--(axis cs:957,0.996925136968976)
--(axis cs:956,0.996925136968976)
--(axis cs:955,0.996925136968976)
--(axis cs:954,0.996925136968976)
--(axis cs:953,0.996925136968976)
--(axis cs:952,0.996925136968976)
--(axis cs:951,0.997462986080362)
--(axis cs:950,0.996499633484636)
--(axis cs:949,0.993962127750456)
--(axis cs:948,0.994974997818321)
--(axis cs:947,0.995001626051753)
--(axis cs:946,0.995001626051753)
--(axis cs:945,0.995980725429716)
--(axis cs:944,0.994523948180721)
--(axis cs:943,0.994680186080082)
--(axis cs:942,0.994681981177007)
--(axis cs:941,0.994014253688222)
--(axis cs:940,0.994712284838665)
--(axis cs:939,0.997446196964683)
--(axis cs:938,0.997255337144802)
--(axis cs:937,0.99885263995525)
--(axis cs:936,0.99885263995525)
--(axis cs:935,0.99885263995525)
--(axis cs:934,0.99885263995525)
--(axis cs:933,0.99885263995525)
--(axis cs:932,0.99885263995525)
--(axis cs:931,0.99885263995525)
--(axis cs:930,0.998809280774777)
--(axis cs:929,0.998337924147719)
--(axis cs:928,0.998587575962157)
--(axis cs:927,0.998698756369646)
--(axis cs:926,0.998698756369646)
--(axis cs:925,0.998805233025365)
--(axis cs:924,0.998641497640338)
--(axis cs:923,0.998514253372328)
--(axis cs:922,0.998925143516187)
--(axis cs:921,0.998925143516187)
--(axis cs:920,0.998925143516187)
--(axis cs:919,0.995223859372093)
--(axis cs:918,0.995223859372093)
--(axis cs:917,0.995223859372093)
--(axis cs:916,0.995223859372093)
--(axis cs:915,0.995123284629288)
--(axis cs:914,0.994792218611922)
--(axis cs:913,0.993534036828262)
--(axis cs:912,0.993406047930571)
--(axis cs:911,0.993406047930571)
--(axis cs:910,0.993406047930571)
--(axis cs:909,0.993406047930571)
--(axis cs:908,0.993406047930571)
--(axis cs:907,0.993406047930571)
--(axis cs:906,0.993406047930571)
--(axis cs:905,0.993406047930571)
--(axis cs:904,0.993406047930571)
--(axis cs:903,0.993406047930571)
--(axis cs:902,0.993406047930571)
--(axis cs:901,0.993406047930571)
--(axis cs:900,0.993406047930571)
--(axis cs:899,0.992800143054714)
--(axis cs:898,0.993378000342964)
--(axis cs:897,0.99394664832375)
--(axis cs:896,0.993942491643287)
--(axis cs:895,0.991404976392986)
--(axis cs:894,0.989088946243861)
--(axis cs:893,0.992581613824514)
--(axis cs:892,0.992581613824514)
--(axis cs:891,0.992581613824514)
--(axis cs:890,0.992581613824514)
--(axis cs:889,0.98835866092258)
--(axis cs:888,0.98880672789139)
--(axis cs:887,0.98880672789139)
--(axis cs:886,0.98880672789139)
--(axis cs:885,0.98880672789139)
--(axis cs:884,0.98880672789139)
--(axis cs:883,0.982042080565652)
--(axis cs:882,0.982865177725589)
--(axis cs:881,0.988603878829115)
--(axis cs:880,0.987926916361767)
--(axis cs:879,0.987835362150194)
--(axis cs:878,0.987811616123132)
--(axis cs:877,0.987811616123132)
--(axis cs:876,0.987811616123132)
--(axis cs:875,0.987811616123132)
--(axis cs:874,0.987811616123132)
--(axis cs:873,0.987811616123132)
--(axis cs:872,0.987811616123132)
--(axis cs:871,0.987811616123132)
--(axis cs:870,0.987811616123132)
--(axis cs:869,0.987607323050817)
--(axis cs:868,0.987607323050817)
--(axis cs:867,0.984793901947122)
--(axis cs:866,0.984266914979135)
--(axis cs:865,0.984079501278448)
--(axis cs:864,0.984137288293195)
--(axis cs:863,0.983845738475512)
--(axis cs:862,0.983854472110776)
--(axis cs:861,0.983199024209093)
--(axis cs:860,0.985109016084598)
--(axis cs:859,0.985109016084598)
--(axis cs:858,0.985109016084598)
--(axis cs:857,0.986318050206828)
--(axis cs:856,0.985517898146018)
--(axis cs:855,0.985517898146018)
--(axis cs:854,0.985360052892298)
--(axis cs:853,0.985458753842858)
--(axis cs:852,0.98548717960634)
--(axis cs:851,0.984590444168201)
--(axis cs:850,0.984590444168201)
--(axis cs:849,0.984590444168201)
--(axis cs:848,0.984590444168201)
--(axis cs:847,0.984590444168201)
--(axis cs:846,0.984590444168201)
--(axis cs:845,0.992331919889503)
--(axis cs:844,0.992331919889503)
--(axis cs:843,0.991880397457579)
--(axis cs:842,0.991880397457579)
--(axis cs:841,0.991880397457579)
--(axis cs:840,0.991880397457579)
--(axis cs:839,0.991880397457579)
--(axis cs:838,0.991880397457579)
--(axis cs:837,0.991767010922977)
--(axis cs:836,0.991767010922977)
--(axis cs:835,0.991767010922977)
--(axis cs:834,0.987805448793418)
--(axis cs:833,0.987214987033193)
--(axis cs:832,0.987652842143604)
--(axis cs:831,0.987652842143604)
--(axis cs:830,0.987652842143604)
--(axis cs:829,0.990143505511081)
--(axis cs:828,0.990143505511081)
--(axis cs:827,0.990143505511081)
--(axis cs:826,0.990143505511081)
--(axis cs:825,0.989010328176863)
--(axis cs:824,0.98872114380919)
--(axis cs:823,0.988375236011609)
--(axis cs:822,0.988753974095333)
--(axis cs:821,0.991024814995202)
--(axis cs:820,0.990930232499314)
--(axis cs:819,0.99086351746198)
--(axis cs:818,0.989225058334718)
--(axis cs:817,0.990517666889546)
--(axis cs:816,0.994705188494639)
--(axis cs:815,0.996644236606455)
--(axis cs:814,0.996644236606455)
--(axis cs:813,0.996644236606455)
--(axis cs:812,0.996644236606455)
--(axis cs:811,0.993437302636742)
--(axis cs:810,0.993437302636742)
--(axis cs:809,0.993437302636742)
--(axis cs:808,0.993437302636742)
--(axis cs:807,0.993437302636742)
--(axis cs:806,0.992803025677826)
--(axis cs:805,0.993134383857041)
--(axis cs:804,0.992126596120064)
--(axis cs:803,0.992083085697051)
--(axis cs:802,0.993234100310429)
--(axis cs:801,0.992686703339948)
--(axis cs:800,0.993403715694424)
--(axis cs:799,0.993688358018124)
--(axis cs:798,0.993688358018124)
--(axis cs:797,0.993688358018124)
--(axis cs:796,0.993688358018124)
--(axis cs:795,0.993688358018124)
--(axis cs:794,0.993688358018124)
--(axis cs:793,0.993338056403641)
--(axis cs:792,0.99400627069526)
--(axis cs:791,0.994006270695259)
--(axis cs:790,0.994006270695259)
--(axis cs:789,0.994342806468618)
--(axis cs:788,0.994342806468618)
--(axis cs:787,0.994436841281232)
--(axis cs:786,0.994436841281232)
--(axis cs:785,0.994533620638502)
--(axis cs:784,0.992427142183203)
--(axis cs:783,0.992376361030234)
--(axis cs:782,0.991880321974289)
--(axis cs:781,0.992065004389972)
--(axis cs:780,0.992320225603657)
--(axis cs:779,0.992320225603657)
--(axis cs:778,0.992063390864666)
--(axis cs:777,0.993947507603714)
--(axis cs:776,0.994873495937298)
--(axis cs:775,0.994873495937298)
--(axis cs:774,0.99191056386864)
--(axis cs:773,0.994430792149448)
--(axis cs:772,0.991119225745686)
--(axis cs:771,0.991232563700756)
--(axis cs:770,0.991232563700756)
--(axis cs:769,0.990425807239366)
--(axis cs:768,0.989876497009935)
--(axis cs:767,0.99016397352041)
--(axis cs:766,0.990165402746741)
--(axis cs:765,0.990218972383579)
--(axis cs:764,0.990218972383579)
--(axis cs:763,0.989123165508304)
--(axis cs:762,0.990155276016878)
--(axis cs:761,0.990512668923355)
--(axis cs:760,0.990512668923355)
--(axis cs:759,0.990512668923355)
--(axis cs:758,0.990512668923355)
--(axis cs:757,0.990512668923355)
--(axis cs:756,0.991278912562821)
--(axis cs:755,0.991278912562821)
--(axis cs:754,0.991278912562821)
--(axis cs:753,0.991278912562821)
--(axis cs:752,0.991278912562821)
--(axis cs:751,0.991278912562821)
--(axis cs:750,0.991068153207117)
--(axis cs:749,0.991068153207117)
--(axis cs:748,0.991068153207117)
--(axis cs:747,0.990916133505095)
--(axis cs:746,0.989391552365633)
--(axis cs:745,0.993713065679741)
--(axis cs:744,0.996924393978764)
--(axis cs:743,0.996924393978764)
--(axis cs:742,0.993360168742825)
--(axis cs:741,0.993360168742825)
--(axis cs:740,0.993360168742825)
--(axis cs:739,0.993360168742825)
--(axis cs:738,0.995363555988997)
--(axis cs:737,0.99658157311687)
--(axis cs:736,0.99658157311687)
--(axis cs:735,0.996473193700579)
--(axis cs:734,0.996021881749103)
--(axis cs:733,0.995748456008947)
--(axis cs:732,0.995648790778746)
--(axis cs:731,0.995895654539861)
--(axis cs:730,0.995901240452491)
--(axis cs:729,0.995901240452491)
--(axis cs:728,0.991875643476722)
--(axis cs:727,0.993980407794964)
--(axis cs:726,0.993980407794964)
--(axis cs:725,0.993980407794964)
--(axis cs:724,0.990300139883844)
--(axis cs:723,0.990300139883844)
--(axis cs:722,0.990300139883844)
--(axis cs:721,0.990300139883844)
--(axis cs:720,0.990300139883844)
--(axis cs:719,0.991310490753417)
--(axis cs:718,0.993878375933193)
--(axis cs:717,0.993878375933193)
--(axis cs:716,0.993589263136807)
--(axis cs:715,0.993589263136807)
--(axis cs:714,0.993160891808308)
--(axis cs:713,0.991416189405059)
--(axis cs:712,0.992249437220985)
--(axis cs:711,0.992989604430943)
--(axis cs:710,0.993026424564931)
--(axis cs:709,0.993775383898149)
--(axis cs:708,0.991115788194416)
--(axis cs:707,0.991263727360747)
--(axis cs:706,0.99131906215418)
--(axis cs:705,0.991383003877464)
--(axis cs:704,0.995111723345859)
--(axis cs:703,0.994746038700582)
--(axis cs:702,0.994257531784347)
--(axis cs:701,0.994778923572599)
--(axis cs:700,0.995164314127924)
--(axis cs:699,0.995164314127924)
--(axis cs:698,0.995164314127924)
--(axis cs:697,0.995164314127924)
--(axis cs:696,0.994649954014562)
--(axis cs:695,0.993083579100895)
--(axis cs:694,0.994485985200049)
--(axis cs:693,0.994485985200049)
--(axis cs:692,0.994485985200049)
--(axis cs:691,0.994496555415155)
--(axis cs:690,0.994496555415155)
--(axis cs:689,0.994244965001197)
--(axis cs:688,0.994244965001197)
--(axis cs:687,0.99467535364009)
--(axis cs:686,0.995251575948341)
--(axis cs:685,0.995251575948341)
--(axis cs:684,0.995200888001527)
--(axis cs:683,0.995200888001527)
--(axis cs:682,0.995200888001527)
--(axis cs:681,0.99499879908283)
--(axis cs:680,0.994689393686322)
--(axis cs:679,0.994689393686322)
--(axis cs:678,0.994689393686322)
--(axis cs:677,0.994655036432306)
--(axis cs:676,0.994677750804176)
--(axis cs:675,0.99466485334405)
--(axis cs:674,0.994658867411684)
--(axis cs:673,0.995593020931701)
--(axis cs:672,0.995594679589239)
--(axis cs:671,0.995594679589239)
--(axis cs:670,0.995594693054378)
--(axis cs:669,0.995554094693074)
--(axis cs:668,0.995444343535957)
--(axis cs:667,0.994728511704998)
--(axis cs:666,0.995569644824976)
--(axis cs:665,0.995569644824976)
--(axis cs:664,0.995545040722434)
--(axis cs:663,0.994963031001211)
--(axis cs:662,0.994301099266083)
--(axis cs:661,0.99378631488594)
--(axis cs:660,0.993973263451568)
--(axis cs:659,0.993973263451568)
--(axis cs:658,0.993973263451568)
--(axis cs:657,0.992671841833028)
--(axis cs:656,0.992671841833028)
--(axis cs:655,0.993311908655817)
--(axis cs:654,0.99424727574071)
--(axis cs:653,0.99424727574071)
--(axis cs:652,0.99424727574071)
--(axis cs:651,0.99424727574071)
--(axis cs:650,0.99424727574071)
--(axis cs:649,0.993974487621301)
--(axis cs:648,0.994278742380688)
--(axis cs:647,0.992501624328497)
--(axis cs:646,0.991062906630811)
--(axis cs:645,0.991261815289242)
--(axis cs:644,0.996218910318624)
--(axis cs:643,0.995731273851682)
--(axis cs:642,0.994108882176555)
--(axis cs:641,0.994108882176555)
--(axis cs:640,0.994565313398398)
--(axis cs:639,0.993934915817213)
--(axis cs:638,0.993780934791201)
--(axis cs:637,0.994565313398398)
--(axis cs:636,0.993063913996962)
--(axis cs:635,0.993323659484206)
--(axis cs:634,0.992139504846961)
--(axis cs:633,0.991828194424887)
--(axis cs:632,0.991841595242924)
--(axis cs:631,0.992098866516161)
--(axis cs:630,0.993448791351165)
--(axis cs:629,0.993904080084864)
--(axis cs:628,0.993904080084864)
--(axis cs:627,0.993967913632335)
--(axis cs:626,0.991252624760104)
--(axis cs:625,0.993657398269979)
--(axis cs:624,0.993657398269979)
--(axis cs:623,0.991811612598694)
--(axis cs:622,0.991811612598694)
--(axis cs:621,0.991669246088223)
--(axis cs:620,0.991791044347663)
--(axis cs:619,0.991822239478107)
--(axis cs:618,0.991880383991983)
--(axis cs:617,0.990511667980735)
--(axis cs:616,0.991880383991983)
--(axis cs:615,0.992584713726444)
--(axis cs:614,0.99131179331232)
--(axis cs:613,0.990643319334963)
--(axis cs:612,0.993769099231802)
--(axis cs:611,0.993377976242665)
--(axis cs:610,0.992807643144768)
--(axis cs:609,0.991905109667558)
--(axis cs:608,0.990353665434402)
--(axis cs:607,0.990353665434402)
--(axis cs:606,0.990342845384262)
--(axis cs:605,0.990342845384262)
--(axis cs:604,0.990342845384262)
--(axis cs:603,0.99131015404689)
--(axis cs:602,0.990945623648285)
--(axis cs:601,0.990878624302612)
--(axis cs:600,0.990804759346597)
--(axis cs:599,0.990716365033614)
--(axis cs:598,0.990716365033614)
--(axis cs:597,0.990660161749729)
--(axis cs:596,0.99024118880869)
--(axis cs:595,0.991718693751059)
--(axis cs:594,0.99196134626163)
--(axis cs:593,0.99196134626163)
--(axis cs:592,0.99196134626163)
--(axis cs:591,0.9919963496631)
--(axis cs:590,0.992010736139774)
--(axis cs:589,0.992010736139774)
--(axis cs:588,0.991895690162616)
--(axis cs:587,0.991895690162616)
--(axis cs:586,0.99217653098468)
--(axis cs:585,0.992104598470847)
--(axis cs:584,0.991947371518079)
--(axis cs:583,0.992041821682616)
--(axis cs:582,0.992264189231384)
--(axis cs:581,0.991710306748443)
--(axis cs:580,0.991786631436427)
--(axis cs:579,0.99180677968981)
--(axis cs:578,0.991827039133189)
--(axis cs:577,0.990783940132698)
--(axis cs:576,0.991611230841117)
--(axis cs:575,0.995559207646696)
--(axis cs:574,0.995141844068471)
--(axis cs:573,0.993420257141813)
--(axis cs:572,0.991036443361749)
--(axis cs:571,0.989674395794396)
--(axis cs:570,0.990463918363658)
--(axis cs:569,0.990528981583869)
--(axis cs:568,0.990528981583869)
--(axis cs:567,0.990528981583869)
--(axis cs:566,0.990165566864557)
--(axis cs:565,0.993208392048009)
--(axis cs:564,0.990092928097955)
--(axis cs:563,0.990092928097955)
--(axis cs:562,0.990073380605106)
--(axis cs:561,0.990073380605106)
--(axis cs:560,0.990073380605106)
--(axis cs:559,0.990073380605106)
--(axis cs:558,0.990856600021216)
--(axis cs:557,0.990856600021216)
--(axis cs:556,0.990721043022878)
--(axis cs:555,0.98970836409646)
--(axis cs:554,0.990815804551158)
--(axis cs:553,0.990513709073018)
--(axis cs:552,0.990513709073019)
--(axis cs:551,0.990412913951915)
--(axis cs:550,0.990485739313116)
--(axis cs:549,0.990420666802425)
--(axis cs:548,0.990420666802425)
--(axis cs:547,0.990420666802425)
--(axis cs:546,0.990420666802425)
--(axis cs:545,0.990420666802425)
--(axis cs:544,0.989042181266672)
--(axis cs:543,0.989000571570617)
--(axis cs:542,0.989000571570617)
--(axis cs:541,0.989000571570617)
--(axis cs:540,0.98873026130199)
--(axis cs:539,0.98873026130199)
--(axis cs:538,0.98873026130199)
--(axis cs:537,0.987799906543129)
--(axis cs:536,0.987427191824883)
--(axis cs:535,0.98736388785675)
--(axis cs:534,0.986450316807506)
--(axis cs:533,0.9862756166055)
--(axis cs:532,0.985816013870345)
--(axis cs:531,0.987068812556771)
--(axis cs:530,0.987323934830947)
--(axis cs:529,0.987323934830947)
--(axis cs:528,0.985740386684082)
--(axis cs:527,0.9868557877874)
--(axis cs:526,0.9868557877874)
--(axis cs:525,0.986158811703283)
--(axis cs:524,0.989517067986574)
--(axis cs:523,0.988751462319241)
--(axis cs:522,0.988102246622967)
--(axis cs:521,0.990522986728131)
--(axis cs:520,0.990056622801922)
--(axis cs:519,0.990056622801922)
--(axis cs:518,0.990056622801922)
--(axis cs:517,0.989741891479023)
--(axis cs:516,0.990002168362362)
--(axis cs:515,0.990364582555969)
--(axis cs:514,0.989600955555069)
--(axis cs:513,0.986943223096835)
--(axis cs:512,0.989824181436607)
--(axis cs:511,0.989923384542192)
--(axis cs:510,0.990995576143775)
--(axis cs:509,0.990995576143775)
--(axis cs:508,0.990995576143775)
--(axis cs:507,0.990603565094332)
--(axis cs:506,0.990621565060098)
--(axis cs:505,0.990621565060098)
--(axis cs:504,0.990452721294771)
--(axis cs:503,0.985891802019702)
--(axis cs:502,0.985865690489508)
--(axis cs:501,0.985877154498058)
--(axis cs:500,0.985638542963383)
--(axis cs:499,0.985768373268653)
--(axis cs:498,0.985801732772229)
--(axis cs:497,0.985721772327603)
--(axis cs:496,0.985870375201764)
--(axis cs:495,0.986199113102012)
--(axis cs:494,0.986199113102012)
--(axis cs:493,0.986376399332032)
--(axis cs:492,0.985984151468341)
--(axis cs:491,0.985984151468341)
--(axis cs:490,0.985958515368765)
--(axis cs:489,0.985981077788741)
--(axis cs:488,0.985981077788741)
--(axis cs:487,0.985763958546317)
--(axis cs:486,0.985427020629048)
--(axis cs:485,0.985427020629048)
--(axis cs:484,0.985427020629048)
--(axis cs:483,0.985427020629048)
--(axis cs:482,0.985427020629048)
--(axis cs:481,0.985433239823905)
--(axis cs:480,0.984055774299371)
--(axis cs:479,0.98594057006193)
--(axis cs:478,0.986041140134074)
--(axis cs:477,0.983947173924233)
--(axis cs:476,0.984102359525512)
--(axis cs:475,0.984187600022398)
--(axis cs:474,0.983116246968544)
--(axis cs:473,0.982977972498214)
--(axis cs:472,0.984138751302132)
--(axis cs:471,0.980760105997205)
--(axis cs:470,0.977509903618048)
--(axis cs:469,0.980244957543178)
--(axis cs:468,0.986842863842338)
--(axis cs:467,0.987163106340323)
--(axis cs:466,0.987163106340323)
--(axis cs:465,0.987163106340323)
--(axis cs:464,0.987047882639472)
--(axis cs:463,0.990034412448229)
--(axis cs:462,0.987716285852397)
--(axis cs:461,0.987379185273488)
--(axis cs:460,0.984686404755624)
--(axis cs:459,0.987734777690864)
--(axis cs:458,0.989546573959621)
--(axis cs:457,0.988921377439081)
--(axis cs:456,0.989327527532904)
--(axis cs:455,0.989060376512254)
--(axis cs:454,0.987551049306616)
--(axis cs:453,0.986090063969587)
--(axis cs:452,0.981497588460465)
--(axis cs:451,0.983990996562036)
--(axis cs:450,0.989575559213409)
--(axis cs:449,0.989988346215259)
--(axis cs:448,0.988995646413633)
--(axis cs:447,0.988697618590843)
--(axis cs:446,0.988697618590843)
--(axis cs:445,0.988697618590843)
--(axis cs:444,0.988576098490358)
--(axis cs:443,0.988802659587475)
--(axis cs:442,0.988195434086159)
--(axis cs:441,0.988855650296665)
--(axis cs:440,0.988497430864732)
--(axis cs:439,0.990622713356532)
--(axis cs:438,0.989803370711456)
--(axis cs:437,0.989796921419577)
--(axis cs:436,0.984706639510686)
--(axis cs:435,0.985259783656007)
--(axis cs:434,0.985197179044517)
--(axis cs:433,0.985259783656007)
--(axis cs:432,0.985996497750209)
--(axis cs:431,0.985942474194298)
--(axis cs:430,0.985836767687263)
--(axis cs:429,0.985640953967619)
--(axis cs:428,0.985357822139239)
--(axis cs:427,0.986083524177526)
--(axis cs:426,0.986212405464335)
--(axis cs:425,0.99063517202249)
--(axis cs:424,0.990112414301353)
--(axis cs:423,0.990524144605476)
--(axis cs:422,0.990524144605476)
--(axis cs:421,0.990090529462283)
--(axis cs:420,0.988951754696587)
--(axis cs:419,0.99198973166324)
--(axis cs:418,0.991970368693732)
--(axis cs:417,0.991970368693732)
--(axis cs:416,0.99173265320378)
--(axis cs:415,0.991811688639533)
--(axis cs:414,0.991865561107767)
--(axis cs:413,0.991550393695553)
--(axis cs:412,0.989811471164847)
--(axis cs:411,0.990059470293627)
--(axis cs:410,0.99076507074451)
--(axis cs:409,0.988582236034748)
--(axis cs:408,0.989668441965247)
--(axis cs:407,0.9891934295342)
--(axis cs:406,0.988305645741945)
--(axis cs:405,0.989533412814231)
--(axis cs:404,0.988791823989209)
--(axis cs:403,0.986708362439168)
--(axis cs:402,0.98657411249338)
--(axis cs:401,0.983448068318248)
--(axis cs:400,0.984073903898008)
--(axis cs:399,0.983700556608481)
--(axis cs:398,0.984525563360689)
--(axis cs:397,0.984525563360689)
--(axis cs:396,0.983817527392829)
--(axis cs:395,0.984009637615504)
--(axis cs:394,0.984509513589078)
--(axis cs:393,0.984509513589078)
--(axis cs:392,0.984348401487732)
--(axis cs:391,0.984530646608247)
--(axis cs:390,0.984533477874389)
--(axis cs:389,0.984533477874389)
--(axis cs:388,0.984533477874389)
--(axis cs:387,0.984012494566562)
--(axis cs:386,0.984318216859561)
--(axis cs:385,0.984391604775355)
--(axis cs:384,0.984072210994754)
--(axis cs:383,0.984615149075315)
--(axis cs:382,0.985168751135055)
--(axis cs:381,0.988083858589513)
--(axis cs:380,0.988064185539907)
--(axis cs:379,0.98877304416705)
--(axis cs:378,0.988440233484912)
--(axis cs:377,0.991076620006016)
--(axis cs:376,0.990136342718031)
--(axis cs:375,0.990231628670101)
--(axis cs:374,0.988322158639918)
--(axis cs:373,0.987319850889812)
--(axis cs:372,0.988395144480051)
--(axis cs:371,0.988395144480051)
--(axis cs:370,0.989873987974911)
--(axis cs:369,0.989873987974911)
--(axis cs:368,0.989873987974911)
--(axis cs:367,0.989817864189122)
--(axis cs:366,0.987800843188581)
--(axis cs:365,0.987859352364014)
--(axis cs:364,0.98610003177762)
--(axis cs:363,0.983106869867682)
--(axis cs:362,0.982493951025944)
--(axis cs:361,0.983239090435623)
--(axis cs:360,0.982094075711839)
--(axis cs:359,0.982927410786191)
--(axis cs:358,0.984340556548239)
--(axis cs:357,0.984340556548239)
--(axis cs:356,0.98415684318721)
--(axis cs:355,0.986031965702395)
--(axis cs:354,0.987964160630304)
--(axis cs:353,0.985887363298684)
--(axis cs:352,0.987912674818238)
--(axis cs:351,0.986563630354663)
--(axis cs:350,0.987735862371445)
--(axis cs:349,0.987262398296348)
--(axis cs:348,0.988251428971263)
--(axis cs:347,0.987228215617919)
--(axis cs:346,0.990891126789496)
--(axis cs:345,0.990965026233704)
--(axis cs:344,0.991757616002253)
--(axis cs:343,0.991856861722153)
--(axis cs:342,0.992105199039743)
--(axis cs:341,0.99242837801515)
--(axis cs:340,0.990193561487328)
--(axis cs:339,0.989695479668457)
--(axis cs:338,0.989695479668457)
--(axis cs:337,0.989680777359682)
--(axis cs:336,0.989484027443947)
--(axis cs:335,0.989288273273555)
--(axis cs:334,0.990155546050246)
--(axis cs:333,0.991824747712401)
--(axis cs:332,0.991491768515299)
--(axis cs:331,0.991350033268615)
--(axis cs:330,0.989948244575355)
--(axis cs:329,0.989548684949898)
--(axis cs:328,0.989703719646589)
--(axis cs:327,0.989703719646589)
--(axis cs:326,0.989556329704944)
--(axis cs:325,0.990134540902097)
--(axis cs:324,0.987524184562375)
--(axis cs:323,0.989802974940959)
--(axis cs:322,0.988077299771639)
--(axis cs:321,0.99178975932411)
--(axis cs:320,0.990094890529161)
--(axis cs:319,0.988958853054179)
--(axis cs:318,0.989338402330667)
--(axis cs:317,0.988851833519044)
--(axis cs:316,0.988772578122045)
--(axis cs:315,0.989244101646636)
--(axis cs:314,0.988832548995027)
--(axis cs:313,0.989409847403883)
--(axis cs:312,0.987477110588719)
--(axis cs:311,0.987154323137937)
--(axis cs:310,0.987154323137937)
--(axis cs:309,0.987154323137937)
--(axis cs:308,0.987154323137937)
--(axis cs:307,0.984592770981219)
--(axis cs:306,0.985568588339607)
--(axis cs:305,0.985568588339607)
--(axis cs:304,0.982527515349038)
--(axis cs:303,0.982720057646713)
--(axis cs:302,0.983422320175158)
--(axis cs:301,0.983776462756289)
--(axis cs:300,0.982635633340925)
--(axis cs:299,0.981473594057967)
--(axis cs:298,0.981086563372801)
--(axis cs:297,0.982433113611919)
--(axis cs:296,0.982653901540703)
--(axis cs:295,0.98318865162227)
--(axis cs:294,0.981382192377271)
--(axis cs:293,0.981229985743051)
--(axis cs:292,0.982465715750844)
--(axis cs:291,0.9809713528919)
--(axis cs:290,0.980920671362855)
--(axis cs:289,0.980922183566962)
--(axis cs:288,0.980947309637973)
--(axis cs:287,0.9809713528919)
--(axis cs:286,0.980577551188901)
--(axis cs:285,0.980697275351293)
--(axis cs:284,0.979726331290146)
--(axis cs:283,0.980116490111721)
--(axis cs:282,0.980281938319451)
--(axis cs:281,0.981275589839041)
--(axis cs:280,0.981273007538912)
--(axis cs:279,0.981161762706187)
--(axis cs:278,0.980706791652695)
--(axis cs:277,0.981013583481684)
--(axis cs:276,0.981205628486159)
--(axis cs:275,0.980722469478546)
--(axis cs:274,0.979895397840256)
--(axis cs:273,0.981853441890378)
--(axis cs:272,0.981511248384003)
--(axis cs:271,0.981511248384003)
--(axis cs:270,0.981511248384003)
--(axis cs:269,0.981480748928473)
--(axis cs:268,0.981571777857475)
--(axis cs:267,0.981155911967362)
--(axis cs:266,0.981428432890976)
--(axis cs:265,0.980384235710246)
--(axis cs:264,0.980384235710246)
--(axis cs:263,0.980402032884057)
--(axis cs:262,0.98030745607307)
--(axis cs:261,0.979810689979825)
--(axis cs:260,0.979689669403331)
--(axis cs:259,0.97916833833873)
--(axis cs:258,0.979769803663026)
--(axis cs:257,0.979349756598972)
--(axis cs:256,0.978699368605365)
--(axis cs:255,0.978574546401601)
--(axis cs:254,0.979571845858714)
--(axis cs:253,0.979538615760412)
--(axis cs:252,0.979375488938361)
--(axis cs:251,0.977988977483348)
--(axis cs:250,0.979020991549936)
--(axis cs:249,0.978097138169054)
--(axis cs:248,0.97760928450498)
--(axis cs:247,0.977125864457968)
--(axis cs:246,0.978382958730086)
--(axis cs:245,0.978452840152133)
--(axis cs:244,0.978479844719151)
--(axis cs:243,0.978488127168796)
--(axis cs:242,0.978308840437093)
--(axis cs:241,0.978133552979782)
--(axis cs:240,0.978129248222558)
--(axis cs:239,0.977143095309615)
--(axis cs:238,0.977256418414633)
--(axis cs:237,0.977949098456017)
--(axis cs:236,0.976846802766115)
--(axis cs:235,0.977368394865092)
--(axis cs:234,0.975022630091407)
--(axis cs:233,0.974883469761691)
--(axis cs:232,0.974193296215754)
--(axis cs:231,0.974647806629209)
--(axis cs:230,0.974017854782785)
--(axis cs:229,0.976452683472119)
--(axis cs:228,0.977099579642785)
--(axis cs:227,0.97577353285719)
--(axis cs:226,0.975908027934385)
--(axis cs:225,0.979728723392923)
--(axis cs:224,0.979741447510828)
--(axis cs:223,0.978170782627038)
--(axis cs:222,0.978384541936892)
--(axis cs:221,0.977946196659592)
--(axis cs:220,0.977962575183268)
--(axis cs:219,0.979234668809548)
--(axis cs:218,0.974228292127527)
--(axis cs:217,0.978734280245343)
--(axis cs:216,0.979681751225584)
--(axis cs:215,0.978722134450878)
--(axis cs:214,0.981126617493215)
--(axis cs:213,0.980382517224229)
--(axis cs:212,0.978784010968609)
--(axis cs:211,0.982298548018195)
--(axis cs:210,0.983545535987538)
--(axis cs:209,0.983077179235214)
--(axis cs:208,0.983264277098986)
--(axis cs:207,0.982374940420061)
--(axis cs:206,0.98301866216022)
--(axis cs:205,0.98231894207684)
--(axis cs:204,0.98231894207684)
--(axis cs:203,0.98231894207684)
--(axis cs:202,0.983096273039778)
--(axis cs:201,0.982917333966284)
--(axis cs:200,0.983586706077477)
--(axis cs:199,0.983567268949936)
--(axis cs:198,0.983633350917418)
--(axis cs:197,0.983201322946468)
--(axis cs:196,0.981096985009359)
--(axis cs:195,0.981345542694218)
--(axis cs:194,0.97964071171185)
--(axis cs:193,0.979722396124489)
--(axis cs:192,0.981148142075838)
--(axis cs:191,0.979685275812539)
--(axis cs:190,0.979981664294948)
--(axis cs:189,0.978998357147745)
--(axis cs:188,0.979019708433416)
--(axis cs:187,0.97949622319016)
--(axis cs:186,0.979469616326798)
--(axis cs:185,0.976103373804624)
--(axis cs:184,0.979184124659399)
--(axis cs:183,0.980422709144879)
--(axis cs:182,0.978794629172451)
--(axis cs:181,0.978155125615468)
--(axis cs:180,0.977664169956524)
--(axis cs:179,0.97733917703566)
--(axis cs:178,0.978101530539009)
--(axis cs:177,0.977567429461131)
--(axis cs:176,0.977527783397308)
--(axis cs:175,0.976841263870789)
--(axis cs:174,0.977906936567055)
--(axis cs:173,0.978863009420018)
--(axis cs:172,0.978863967075009)
--(axis cs:171,0.978800154758117)
--(axis cs:170,0.979279679578526)
--(axis cs:169,0.979358822483186)
--(axis cs:168,0.981347055590975)
--(axis cs:167,0.979797687817483)
--(axis cs:166,0.981045799897511)
--(axis cs:165,0.980716340085871)
--(axis cs:164,0.98057579258916)
--(axis cs:163,0.98017562741121)
--(axis cs:162,0.980109232139579)
--(axis cs:161,0.979318858979889)
--(axis cs:160,0.979210753001313)
--(axis cs:159,0.980379164938917)
--(axis cs:158,0.976724424255936)
--(axis cs:157,0.976331446142965)
--(axis cs:156,0.976262372702186)
--(axis cs:155,0.976800315213225)
--(axis cs:154,0.973903541212742)
--(axis cs:153,0.976102271363702)
--(axis cs:152,0.976706177061993)
--(axis cs:151,0.973737653168968)
--(axis cs:150,0.975961607184859)
--(axis cs:149,0.974422064150389)
--(axis cs:148,0.965388085824647)
--(axis cs:147,0.965195935265275)
--(axis cs:146,0.96571104059504)
--(axis cs:145,0.965138907720348)
--(axis cs:144,0.966080116003385)
--(axis cs:143,0.963093922454014)
--(axis cs:142,0.960540312408044)
--(axis cs:141,0.960507682614384)
--(axis cs:140,0.96115576607801)
--(axis cs:139,0.963372107861046)
--(axis cs:138,0.961728536575419)
--(axis cs:137,0.961819188573146)
--(axis cs:136,0.960928330941532)
--(axis cs:135,0.960215150123767)
--(axis cs:134,0.95973611878809)
--(axis cs:133,0.960078120016942)
--(axis cs:132,0.959935427555347)
--(axis cs:131,0.959877517396101)
--(axis cs:130,0.959293241646028)
--(axis cs:129,0.958311409110177)
--(axis cs:128,0.958468126351758)
--(axis cs:127,0.9574846855932)
--(axis cs:126,0.958659709249879)
--(axis cs:125,0.956744233406323)
--(axis cs:124,0.956481704674202)
--(axis cs:123,0.955083000522266)
--(axis cs:122,0.954806445984441)
--(axis cs:121,0.954565232494802)
--(axis cs:120,0.954696582623643)
--(axis cs:119,0.950482394558713)
--(axis cs:118,0.953789142006567)
--(axis cs:117,0.952946271726697)
--(axis cs:116,0.954441058596117)
--(axis cs:115,0.955275006643687)
--(axis cs:114,0.95479158183742)
--(axis cs:113,0.953270363081736)
--(axis cs:112,0.953732273141262)
--(axis cs:111,0.953796820628737)
--(axis cs:110,0.950731199837323)
--(axis cs:109,0.949679904504152)
--(axis cs:108,0.953750213949173)
--(axis cs:107,0.951902633045809)
--(axis cs:106,0.949484535287556)
--(axis cs:105,0.953993696707788)
--(axis cs:104,0.953617621061745)
--(axis cs:103,0.953618603075291)
--(axis cs:102,0.952825732105042)
--(axis cs:101,0.953037135154809)
--(axis cs:100,0.952875753444954)
--(axis cs:99,0.953440032209368)
--(axis cs:98,0.951969292788148)
--(axis cs:97,0.95095047757524)
--(axis cs:96,0.950284492548718)
--(axis cs:95,0.949929697539268)
--(axis cs:94,0.950821498750648)
--(axis cs:93,0.952151479818082)
--(axis cs:92,0.951893596085728)
--(axis cs:91,0.953944873703649)
--(axis cs:90,0.953074350936224)
--(axis cs:89,0.951685216027226)
--(axis cs:88,0.95190834504581)
--(axis cs:87,0.951037572105507)
--(axis cs:86,0.952327444821094)
--(axis cs:85,0.949416281000753)
--(axis cs:84,0.948870078629204)
--(axis cs:83,0.949399978545362)
--(axis cs:82,0.949239406605367)
--(axis cs:81,0.947929543060524)
--(axis cs:80,0.947844543767302)
--(axis cs:79,0.948856026035413)
--(axis cs:78,0.949459791534307)
--(axis cs:77,0.949133743747651)
--(axis cs:76,0.947915288606094)
--(axis cs:75,0.948385507788548)
--(axis cs:74,0.94938964223673)
--(axis cs:73,0.947222696797891)
--(axis cs:72,0.948214901803614)
--(axis cs:71,0.947715425381548)
--(axis cs:70,0.943518845785179)
--(axis cs:69,0.943371506657092)
--(axis cs:68,0.943703523546937)
--(axis cs:67,0.943703264053039)
--(axis cs:66,0.944204747459706)
--(axis cs:65,0.939778639296665)
--(axis cs:64,0.937735894122143)
--(axis cs:63,0.936748722431392)
--(axis cs:62,0.935052620700958)
--(axis cs:61,0.934929349595476)
--(axis cs:60,0.933082088703552)
--(axis cs:59,0.934111205477097)
--(axis cs:58,0.934988482716137)
--(axis cs:57,0.934748433148459)
--(axis cs:56,0.935385543243291)
--(axis cs:55,0.935074553163816)
--(axis cs:54,0.935881063341118)
--(axis cs:53,0.93491383745948)
--(axis cs:52,0.933082463434216)
--(axis cs:51,0.930010612506419)
--(axis cs:50,0.928813752869366)
--(axis cs:49,0.931904122505949)
--(axis cs:48,0.931710805444141)
--(axis cs:47,0.930360015448303)
--(axis cs:46,0.928406955894236)
--(axis cs:45,0.923626816538584)
--(axis cs:44,0.924402278518378)
--(axis cs:43,0.925936550682384)
--(axis cs:42,0.923019416346627)
--(axis cs:41,0.929317861668926)
--(axis cs:40,0.930608874514025)
--(axis cs:39,0.929221207320176)
--(axis cs:38,0.930734717479235)
--(axis cs:37,0.926359714217748)
--(axis cs:36,0.922051025094562)
--(axis cs:35,0.919875471303967)
--(axis cs:34,0.921804121640392)
--(axis cs:33,0.919620439475333)
--(axis cs:32,0.921032459079234)
--(axis cs:31,0.920177343462873)
--(axis cs:30,0.920067392167698)
--(axis cs:29,0.921507387147077)
--(axis cs:28,0.921086332299021)
--(axis cs:27,0.918381560736064)
--(axis cs:26,0.920146460989906)
--(axis cs:25,0.920577652289598)
--(axis cs:24,0.918296658754367)
--(axis cs:23,0.916003443530352)
--(axis cs:22,0.9116047735215)
--(axis cs:21,0.910552934796134)
--(axis cs:20,0.911562243953815)
--(axis cs:19,0.909488134522318)
--(axis cs:18,0.91269678152947)
--(axis cs:17,0.912248841262697)
--(axis cs:16,0.914111523607135)
--(axis cs:15,0.916694228297674)
--(axis cs:14,0.913886739578277)
--(axis cs:13,0.910105114072691)
--(axis cs:12,0.910464194531072)
--(axis cs:11,0.910802889336833)
--(axis cs:10,0.910802889336833)
--(axis cs:9,0.913733331796371)
--(axis cs:8,0.913048533301171)
--(axis cs:7,0.913100284822133)
--(axis cs:6,0.911438786819841)
--(axis cs:5,0.909573133921527)
--(axis cs:4,0.908566859307163)
--(axis cs:3,0.905821236932207)
--(axis cs:2,0.903515596009897)
--(axis cs:1,0.907785966356518)
--(axis cs:0,0.89744081390666)
--cycle;



\addplot [thick, black]
table {%
0 0.9839987
1 0.976290774
2 0.976206874
3 0.981254466
4 0.982787958
5 0.982787958
6 0.982787958
7 0.982787958
8 0.982787958
9 0.982787958
10 0.982698276
11 0.98133088
12 0.982936756
13 0.982936756
14 0.982979686
15 0.984103702
16 0.984231536
17 0.984231536
18 0.984231536
19 0.984231536
20 0.984231536
21 0.984231536
22 0.98525429
23 0.985066112
24 0.985980634
25 0.986340272
26 0.98583574
27 0.986656386
28 0.987604804
29 0.98771199
30 0.98771199
31 0.988153154
32 0.98924934
33 0.989634584
34 0.989634584
35 0.989303826
36 0.990795014
37 0.990795014
38 0.990795014
39 0.990795014
40 0.990587124
41 0.990587124
42 0.990587124
43 0.990587124
44 0.990587124
45 0.990587124
46 0.990587124
47 0.990587124
48 0.990587124
49 0.990587124
50 0.990587124
51 0.990587124
52 0.990999606
53 0.991843082
54 0.992018758
55 0.99168431
56 0.992567526
57 0.993011352
58 0.993011352
59 0.993677214
60 0.994582044
61 0.995567826
62 0.995567826
63 0.995867488
64 0.996439632
65 0.996439632
66 0.996691064
67 0.996921504
68 0.996921504
69 0.996921504
70 0.996921504
71 0.996921504
72 0.996921504
73 0.996921504
74 0.996892866
75 0.997160644
76 0.997349324
77 0.997157358
78 0.997298182
79 0.997454846
80 0.997713118
81 0.997713118
82 0.997959972
83 0.997959972
84 0.99751429
85 0.998127094
86 0.99832351
87 0.998216466
88 0.99773058
89 0.99773058
90 0.997812734
91 0.997812734
92 0.997812734
93 0.997812734
94 0.997812734
95 0.997812734
96 0.997812734
97 0.997812734
98 0.997812734
99 0.997812734
100 0.997812734
101 0.997916288
102 0.997916288
103 0.997998198
104 0.998615194
105 0.998615194
106 0.998615194
107 0.998615194
108 0.998615194
109 0.998615194
110 0.998615194
111 0.998615194
112 0.998308724
113 0.998308724
114 0.998308724
115 0.998387206
116 0.998387206
117 0.998387206
118 0.998387206
119 0.998387206
120 0.998387206
121 0.998387206
122 0.998363506
123 0.998363506
124 0.99832261
125 0.99832261
126 0.99832261
127 0.99832261
128 0.99832261
129 0.99832261
130 0.99832261
131 0.998339392
132 0.998447714
133 0.998525036
134 0.998525036
135 0.998525036
136 0.998525036
137 0.998525036
138 0.998525036
139 0.998525036
140 0.998525036
141 0.998826036
142 0.998981774
143 0.999066192
144 0.99887707
145 0.99887707
146 0.999226394
147 0.999226394
148 0.999226394
149 0.999226394
150 0.999226394
151 0.999226394
152 0.999226394
153 0.999226394
154 0.999226394
155 0.999226394
156 0.999226394
157 0.999226394
158 0.999226394
159 0.999226394
160 0.999226394
161 0.999226394
162 0.999226394
163 0.999226394
164 0.999226394
165 0.999226394
166 0.999226394
167 0.99925044
168 0.999348882
169 0.99945397
170 0.99945397
171 0.99945397
172 0.99945397
173 0.99945397
174 0.99945397
175 0.99945397
176 0.99945397
177 0.99945397
178 0.99945397
179 0.99945397
180 0.99951664
181 0.99951664
182 0.99951664
183 0.99951664
184 0.999591586
185 0.999589976
186 0.999589976
187 0.999589976
188 0.999607046
189 0.999686648
190 0.999686648
191 0.999686648
192 0.999686648
193 0.999686648
194 0.999686648
195 0.999686648
196 0.999621662
197 0.999621662
198 0.999621662
199 0.999621662
200 0.999621662
201 0.999621662
202 0.999621662
203 0.999621662
204 0.999621662
205 0.999621662
206 0.999621662
207 0.999621662
208 0.999621662
209 0.999621662
210 0.999621662
211 0.999742874
212 0.99980348
213 0.999825952
214 0.999825952
215 0.999825952
216 0.999825952
217 0.999825952
218 0.999825952
219 0.999825952
220 0.999825952
221 0.999825952
222 0.999825952
223 0.999825952
224 0.999825952
225 0.999825952
226 0.999825952
227 0.999825952
228 0.999825952
229 0.999825952
230 0.999825952
231 0.999825952
232 0.999842902
233 0.999842902
234 0.999842902
235 0.999820284
236 0.999820284
237 0.999820284
238 0.999820284
239 0.999820284
240 0.999820284
241 0.999820284
242 0.999820284
243 0.999820284
244 0.999839438
245 0.999839438
246 0.999857456
247 0.999857456
248 0.999857456
249 0.999857456
250 0.999857456
251 0.999857456
252 0.999857456
253 0.999857456
254 0.999857456
255 0.999857456
256 0.999857456
257 0.999857456
258 0.999857456
259 0.999857456
260 0.999857456
261 0.999857456
262 0.999857456
263 0.999857456
264 0.999857456
265 0.999857456
266 0.999857456
267 0.999857456
268 0.999857456
269 0.999857456
270 0.999857456
271 0.999857456
272 0.999857456
273 0.999857456
274 0.999857456
275 0.999857456
276 0.999857456
277 0.999857456
278 0.999862056
279 0.99994539
280 0.99994539
281 0.99994539
282 0.99994539
283 0.99994539
284 0.99994539
285 0.99994539
286 0.99994539
287 0.99986377
288 0.99986377
289 0.99986377
290 0.99986377
291 0.99986377
292 0.99986377
293 0.99986377
294 0.99986377
295 0.99986377
296 0.99986377
297 0.99986377
298 0.99986377
299 0.99986377
300 0.99986377
301 0.99986377
302 0.99986377
303 0.99986377
304 0.99986377
305 0.99986377
306 0.99986377
307 0.99986377
308 0.99986377
309 0.99986377
310 0.99986377
311 0.99986377
312 0.99986377
313 0.99986377
314 0.99986377
315 0.99986377
316 0.99986377
317 0.99986377
318 0.99986377
319 0.99986377
320 0.99986377
321 0.99986377
322 0.99986377
323 0.99986377
324 0.99986377
325 0.99986377
326 0.99986377
327 0.99986377
328 0.99986377
329 0.99986377
330 0.99986377
331 0.99986377
332 0.99986377
333 0.99986377
334 0.99986377
335 0.99986377
336 0.99986377
337 0.999860836
338 0.999860836
339 0.999860836
340 0.999860836
341 0.999860836
342 0.999860836
343 0.999860836
344 0.999860836
345 0.999860836
346 0.999856196
347 0.999856196
348 0.99996
349 0.99996
350 0.99996
351 0.99996
352 0.99996
353 0.99996
354 0.99996
355 0.99996
356 0.99996
357 0.99996
358 0.99996
359 0.99996
360 0.99996
361 0.99996
362 0.99996
363 0.99996
364 0.99996
365 0.99996
366 0.99996
367 0.99996
368 0.99996
369 0.99996
370 0.99996
371 0.99996
372 0.99996
373 0.99996
374 0.99996
375 0.99996
376 0.99996
377 0.99996
378 0.99996
379 0.99996
380 0.99996
381 0.99996
382 0.99996
383 0.99996
384 0.99996
385 0.99996
386 0.99996
387 0.99996
388 0.99996
389 0.99996
390 0.99996
391 0.999439458
392 0.999439458
393 0.999439458
394 0.999439458
395 0.999439458
396 0.999439458
397 0.999439458
398 0.999439458
399 0.999439458
400 0.999439458
401 0.999439458
402 0.999439458
403 0.999439458
404 0.999439458
405 0.999439458
406 0.999439458
407 0.999439458
408 0.999439458
409 0.999439458
410 0.999439458
411 0.999439458
412 0.999439458
413 0.999439458
414 0.999439458
415 0.999439458
416 0.999439458
417 0.999439458
418 0.999439458
419 0.999439458
420 0.999439458
421 0.999439458
422 0.999439458
423 0.999439458
424 0.999439458
425 0.999439458
426 0.999439458
427 0.999439458
428 0.999439458
429 0.999439458
430 0.999439458
431 0.999439458
432 0.999439458
433 0.999439458
434 0.999439458
435 0.999439458
436 0.999439458
437 0.999439458
438 0.999439458
439 0.999439458
440 0.999439458
441 0.999439458
442 0.999439458
443 0.999439458
444 0.999439458
445 0.999439458
446 0.999439458
447 0.999439458
448 0.999439458
449 0.999800148
450 0.999963964
451 1
452 1
453 1
454 1
455 1
456 1
457 1
458 1
459 1
460 1
461 1
462 1
463 1
464 1
465 1
466 1
467 1
468 1
469 1
470 1
471 1
472 1
473 1
474 1
475 1
476 1
477 1
478 1
479 1
480 1
481 1
482 1
483 1
484 1
485 1
486 1
487 1
488 1
489 1
490 1
491 1
492 1
493 1
494 1
495 1
496 1
497 1
498 1
499 1
500 1
501 1
502 1
503 1
504 1
505 1
506 1
507 1
508 1
509 1
510 1
511 1
512 1
513 1
514 1
515 1
516 1
517 1
518 1
519 1
520 1
521 1
522 1
523 1
524 1
525 1
526 1
527 1
528 1
529 1
530 1
531 1
532 1
533 1
534 1
535 1
536 1
537 1
538 1
539 1
540 1
541 1
542 1
543 1
544 1
545 1
546 1
547 1
548 1
549 1
550 1
551 1
552 1
553 1
554 1
555 1
556 1
557 1
558 1
559 1
560 1
561 1
562 1
563 1
564 1
565 1
566 1
567 1
568 1
569 1
570 1
571 1
572 1
573 1
574 1
575 1
576 1
577 1
578 1
579 1
580 1
581 1
582 1
583 1
584 1
585 1
586 1
587 1
588 1
589 1
590 1
591 1
592 1
593 1
594 1
595 1
596 1
597 1
598 1
599 1
600 1
601 1
602 1
603 1
604 1
605 1
606 1
607 1
608 1
609 1
610 1
611 1
612 1
613 1
614 1
615 1
616 1
617 1
618 1
619 1
620 1
621 1
622 1
623 1
624 1
625 1
626 1
627 1
628 1
629 1
630 1
631 1
632 1
633 1
634 1
635 1
636 1
637 1
638 1
639 1
640 1
641 1
642 1
643 1
644 1
645 1
646 1
647 1
648 1
649 1
650 1
651 1
652 1
653 1
654 1
655 1
656 1
657 1
658 1
659 1
660 1
661 1
662 1
663 1
664 1
665 1
666 1
667 1
668 1
669 1
670 1
671 1
672 1
673 1
674 1
675 1
676 1
677 1
678 1
679 1
680 1
681 1
682 1
683 1
684 1
685 1
686 1
687 1
688 1
689 1
690 1
691 1
692 1
693 1
694 1
695 1
696 1
697 1
698 1
699 1
700 1
701 1
702 1
703 1
704 1
705 1
706 1
707 1
708 1
709 1
710 1
711 1
712 1
713 1
714 1
715 1
716 1
717 1
718 1
719 1
720 1
721 1
722 1
723 1
724 1
725 1
726 1
727 1
728 1
729 1
730 1
731 1
732 1
733 1
734 1
735 1
736 1
737 1
738 1
739 1
740 1
741 1
742 1
743 1
744 1
745 1
746 1
747 1
748 1
749 1
750 1
751 1
752 1
753 1
754 1
755 1
756 1
757 1
758 1
759 1
760 1
761 1
762 1
763 1
764 1
765 1
766 1
767 1
768 1
769 1
770 1
771 1
772 1
773 1
774 1
775 1
776 1
777 1
778 1
779 1
780 1
781 1
782 1
783 1
784 1
785 1
786 1
787 1
788 1
789 1
790 1
791 1
792 1
793 1
794 1
795 1
796 1
797 1
798 1
799 1
800 1
801 1
802 1
803 1
804 1
805 1
806 1
807 1
808 1
809 1
810 1
811 1
812 1
813 1
814 1
815 1
816 1
817 1
818 1
819 1
820 1
821 1
822 1
823 1
824 1
825 1
826 1
827 1
828 1
829 1
830 1
831 1
832 1
833 1
834 1
835 1
836 1
837 1
838 1
839 1
840 1
841 1
842 1
843 1
844 1
845 1
846 1
847 1
848 1
849 1
850 1
851 1
852 1
853 1
854 1
855 1
856 1
857 1
858 1
859 1
860 1
861 1
862 1
863 1
864 1
865 1
866 1
867 1
868 1
869 1
870 1
871 1
872 1
873 1
874 1
875 1
876 1
877 1
878 1
879 1
880 1
881 1
882 1
883 1
884 1
885 1
886 1
887 1
888 1
889 1
890 1
891 1
892 1
893 1
894 1
895 1
896 1
897 1
898 1
899 1
900 1
901 1
902 1
903 1
904 1
905 1
906 1
907 1
908 1
909 1
910 1
911 1
912 1
913 1
914 1
915 1
916 1
917 1
918 1
919 1
920 1
921 1
922 1
923 1
924 1
925 1
926 1
927 1
928 1
929 1
930 1
931 1
932 1
933 1
934 1
935 1
936 1
937 1
938 1
939 1
940 1
941 1
942 1
943 1
944 1
945 1
946 1
947 1
948 1
949 1
950 1
951 1
952 1
953 1
954 1
955 1
956 1
957 1
958 1
959 1
960 1
961 1
962 1
963 1
964 1
965 1
966 1
967 1
968 1
969 1
970 1
971 1
972 1
973 1
974 1
975 1
976 1
977 1
978 1
979 1
980 1
981 1
982 1
983 1
984 1
985 1
986 1
987 1
988 1
989 1
990 1
991 1
992 1
993 1
994 1
995 1
996 1
997 1
998 1
999 1
1000 1
1001 1
1002 1
1003 1
1004 1
1005 1
1006 1
1007 1
1008 1
1009 1
1010 1
1011 1
1012 1
1013 1
1014 1
1015 1
1016 1
1017 1
1018 1
1019 1
1020 1
1021 1
1022 1
1023 1
1024 1
1025 1
1026 1
1027 1
1028 1
1029 1
1030 1
1031 1
1032 1
1033 1
1034 1
1035 1
1036 1
1037 1
1038 1
1039 1
1040 1
1041 1
1042 1
1043 1
1044 1
1045 1
1046 1
1047 1
1048 1
1049 1
1050 1
1051 1
1052 1
1053 1
1054 1
1055 1
1056 1
1057 1
1058 1
1059 1
1060 1
1061 1
1062 1
1063 1
1064 1
1065 1
1066 1
1067 1
1068 1
1069 1
1070 1
1071 1
1072 1
1073 1
1074 1
1075 1
1076 1
1077 1
1078 1
1079 1
1080 1
1081 1
1082 1
1083 1
1084 1
1085 1
1086 1
1087 1
1088 1
1089 1
1090 1
1091 1
1092 1
1093 1
1094 1
1095 1
1096 1
1097 1
1098 1
1099 1
1100 1
1101 1
1102 1
1103 1
1104 1
1105 1
1106 1
1107 1
1108 1
1109 1
1110 1
1111 1
1112 1
1113 1
1114 1
1115 1
1116 1
1117 1
1118 1
1119 1
1120 1
1121 1
1122 1
1123 1
1124 1
1125 1
1126 1
1127 1
1128 1
1129 1
1130 1
1131 1
1132 1
1133 1
1134 1
1135 1
1136 1
1137 1
1138 1
1139 1
1140 1
1141 1
1142 1
1143 1
1144 1
1145 1
1146 1
1147 1
1148 1
1149 1
1150 1
1151 1
1152 1
1153 1
1154 1
1155 1
1156 1
1157 1
1158 1
1159 1
1160 1
1161 1
1162 1
1163 1
1164 1
1165 1
1166 1
1167 1
1168 1
1169 1
1170 1
1171 1
1172 1
1173 1
1174 1
1175 1
1176 1
1177 1
1178 1
1179 1
1180 1
1181 1
1182 1
1183 1
1184 1
1185 1
1186 1
1187 1
1188 1
1189 1
1190 1
1191 1
1192 1
1193 1
1194 1
1195 1
1196 1
1197 1
1198 1
1199 1
1200 1
1201 1
1202 1
1203 1
1204 1
1205 1
1206 1
1207 1
1208 1
1209 1
1210 1
1211 1
1212 1
1213 1
1214 1
1215 1
1216 1
1217 1
1218 1
1219 1
1220 1
1221 1
1222 1
1223 1
1224 1
1225 1
1226 1
1227 1
1228 1
1229 1
1230 1
1231 1
1232 1
1233 1
1234 1
1235 1
1236 1
1237 1
1238 1
1239 1
1240 1
1241 1
1242 1
1243 1
1244 1
1245 1
1246 1
1247 1
1248 1
1249 1
1250 1
1251 1
1252 1
1253 1
1254 1
1255 1
1256 1
1257 1
1258 1
1259 1
1260 1
1261 1
1262 1
1263 1
1264 1
1265 1
1266 1
1267 1
1268 1
1269 1
1270 1
1271 1
1272 1
1273 1
1274 1
1275 1
1276 1
1277 1
1278 1
1279 1
1280 1
1281 1
1282 1
1283 1
1284 1
1285 1
1286 1
1287 1
1288 1
1289 1
1290 1
1291 1
1292 1
1293 1
1294 1
1295 1
1296 1
1297 1
1298 1
1299 1
1300 1
1301 1
1302 1
1303 1
1304 1
1305 1
1306 1
1307 1
1308 1
1309 1
1310 1
1311 1
1312 1
1313 1
1314 1
1315 1
1316 1
1317 1
1318 1
1319 1
1320 1
1321 1
1322 1
1323 1
1324 1
1325 1
1326 1
1327 1
1328 1
1329 1
1330 1
1331 1
1332 1
1333 1
1334 1
1335 1
1336 1
1337 1
1338 1
1339 1
1340 1
1341 1
1342 1
1343 1
1344 1
1345 1
1346 1
1347 1
1348 1
1349 1
1350 1
1351 1
1352 1
1353 1
1354 1
1355 1
1356 1
1357 1
1358 1
1359 1
1360 1
1361 1
1362 1
1363 1
1364 1
1365 1
1366 1
1367 1
1368 1
1369 1
1370 1
1371 1
1372 1
1373 1
1374 1
1375 1
1376 1
1377 1
1378 1
1379 1
1380 1
1381 1
1382 1
1383 1
1384 1
1385 1
1386 1
1387 1
1388 1
1389 1
1390 1
1391 1
1392 1
1393 1
1394 1
1395 1
1396 1
1397 1
1398 1
1399 1
1400 1
1401 1
1402 1
1403 1
1404 1
1405 1
1406 1
1407 1
1408 1
1409 1
1410 1
1411 1
1412 1
1413 1
1414 1
1415 1
1416 1
1417 1
1418 1
1419 1
1420 1
1421 1
1422 1
1423 1
1424 1
1425 1
1426 1
1427 1
1428 1
1429 1
1430 1
1431 1
1432 1
1433 1
1434 1
1435 1
1436 1
1437 1
1438 1
1439 1
1440 1
1441 1
1442 1
1443 1
1444 1
1445 1
1446 1
1447 1
1448 1
1449 1
1450 1
1451 1
1452 1
1453 1
1454 1
1455 1
1456 1
1457 1
1458 1
1459 1
1460 1
1461 1
1462 1
1463 1
1464 1
1465 1
1466 1
1467 1
1468 1
1469 1
1470 1
1471 1
1472 1
1473 1
1474 1
1475 1
1476 1
1477 1
1478 1
1479 1
1480 1
1481 1
1482 1
1483 1
1484 1
1485 1
1486 1
1487 1
1488 1
1489 1
1490 1
1491 1
1492 1
1493 1
1494 1
1495 1
1496 1
1497 1
1498 1
1499 1
1500 1
1501 1
1502 1
1503 1
1504 1
1505 1
1506 1
1507 1
1508 1
1509 1
1510 1
1511 1
1512 1
1513 1
1514 1
1515 1
1516 1
1517 1
1518 1
1519 1
1520 1
1521 1
1522 1
1523 1
1524 1
1525 1
1526 1
1527 1
1528 1
1529 1
1530 1
1531 1
1532 1
1533 1
1534 1
1535 1
1536 1
1537 1
1538 1
1539 1
1540 1
1541 1
1542 1
1543 1
1544 1
1545 1
1546 1
1547 1
1548 1
1549 1
1550 1
1551 1
1552 1
1553 1
1554 1
1555 1
1556 1
1557 1
1558 1
1559 1
1560 1
1561 1
1562 1
1563 1
1564 1
1565 1
1566 1
1567 1
1568 1
1569 1
1570 1
1571 1
1572 1
1573 1
1574 1
1575 1
1576 1
1577 1
1578 1
1579 1
1580 1
1581 1
1582 1
1583 1
1584 1
1585 1
1586 1
1587 1
1588 1
1589 1
1590 1
1591 1
1592 1
1593 1
1594 1
1595 1
1596 1
1597 1
1598 1
1599 1
1600 1
1601 1
1602 1
1603 1
1604 1
1605 1
1606 1
1607 1
1608 1
1609 1
1610 1
1611 1
1612 1
1613 1
1614 1
1615 1
1616 1
1617 1
1618 1
1619 1
1620 1
1621 1
1622 1
1623 1
1624 1
1625 1
1626 1
1627 1
1628 1
1629 1
1630 1
1631 1
1632 1
1633 1
1634 1
1635 1
1636 1
1637 1
1638 1
1639 1
1640 1
1641 1
1642 1
1643 1
1644 1
1645 1
1646 1
1647 1
1648 1
1649 1
1650 1
1651 1
1652 1
1653 1
1654 1
1655 1
1656 1
1657 1
1658 1
1659 1
1660 1
1661 1
1662 1
1663 1
1664 1
1665 1
1666 1
1667 1
1668 1
1669 1
1670 1
1671 1
1672 1
1673 1
1674 1
1675 1
1676 1
1677 1
1678 1
1679 1
1680 1
1681 1
1682 1
1683 1
1684 1
1685 1
1686 1
1687 1
1688 1
1689 1
1690 1
1691 1
1692 1
1693 1
1694 1
1695 1
1696 1
1697 1
1698 1
1699 1
1700 1
1701 1
1702 1
1703 1
1704 1
1705 1
1706 1
1707 1
1708 1
1709 1
1710 1
1711 1
1712 1
1713 1
1714 1
1715 1
1716 1
1717 1
1718 1
1719 1
1720 1
1721 1
1722 1
1723 1
1724 1
1725 1
1726 1
1727 1
1728 1
1729 1
1730 1
1731 1
1732 1
1733 1
1734 1
1735 1
1736 1
1737 1
1738 1
1739 1
1740 1
1741 1
1742 1
1743 1
1744 1
1745 1
1746 1
1747 1
1748 1
1749 1
1750 1
1751 1
1752 1
1753 1
1754 1
1755 1
1756 1
1757 1
1758 1
1759 1
1760 1
1761 1
1762 1
1763 1
1764 1
1765 1
1766 1
1767 1
1768 1
1769 1
1770 1
1771 1
1772 1
1773 1
1774 1
1775 1
1776 1
1777 1
1778 1
1779 1
1780 1
1781 1
1782 1
1783 1
1784 1
1785 1
1786 1
1787 1
1788 1
1789 1
1790 1
1791 1
1792 1
1793 1
1794 1
1795 1
1796 1
1797 1
1798 1
1799 1
1800 1
};
\addlegendentry{RL + IntuitiveMask}


\addplot [thick, mycolor5]
table {%
0 0.95569366
1 0.95159604
2 0.95360143
3 0.955259876
4 0.957081174
5 0.958443272
6 0.959475576
7 0.96012156
8 0.960364906
9 0.96051269
10 0.96051269
11 0.96051269
12 0.96051269
13 0.96051269
14 0.959163844
15 0.95864115
16 0.96000376
17 0.960241002
18 0.960952676
19 0.961054872
20 0.962165052
21 0.96258545
22 0.963564874
23 0.963564874
24 0.963564874
25 0.963564874
26 0.963564874
27 0.963564874
28 0.96477038
29 0.964640858
30 0.964453946
31 0.965113212
32 0.965759418
33 0.966632036
34 0.967077464
35 0.967073692
36 0.96840083
37 0.968332328
38 0.969048414
39 0.969661848
40 0.970350014
41 0.972178196
42 0.973897334
43 0.976094982
44 0.97766451
45 0.977878508
46 0.977673942
47 0.977640026
48 0.977975514
49 0.978137036
50 0.978137036
51 0.978137036
52 0.978137036
53 0.978139552
54 0.978139552
55 0.978061648
56 0.978061648
57 0.978061648
58 0.978061648
59 0.978061648
60 0.978061648
61 0.978061648
62 0.978061648
63 0.978061648
64 0.978597936
65 0.97922617
66 0.979881624
67 0.979924854
68 0.979499854
69 0.98054191
70 0.980788156
71 0.982333716
72 0.983580508
73 0.984656942
74 0.98494297
75 0.985769052
76 0.98452618
77 0.98552063
78 0.986823568
79 0.986933958
80 0.988044862
81 0.988068942
82 0.98881565
83 0.989009518
84 0.988795694
85 0.989312786
86 0.989053492
87 0.988968272
88 0.988968272
89 0.988968272
90 0.990099956
91 0.990490266
92 0.990548356
93 0.991122718
94 0.991026308
95 0.991077026
96 0.991212616
97 0.991543318
98 0.99197471
99 0.992478842
100 0.992656946
101 0.992856154
102 0.993605598
103 0.993703344
104 0.993078634
105 0.992966586
106 0.993331556
107 0.993331556
108 0.99366695
109 0.993438312
110 0.994098678
111 0.99512574
112 0.994959836
113 0.995538154
114 0.995778268
115 0.995778268
116 0.995778268
117 0.99550209
118 0.99550209
119 0.99550209
120 0.99550209
121 0.99550209
122 0.99550209
123 0.99550209
124 0.995356952
125 0.995154474
126 0.995379132
127 0.995629296
128 0.995745328
129 0.995904066
130 0.996039098
131 0.996493658
132 0.996101918
133 0.996069468
134 0.99583992
135 0.99614906
136 0.996215098
137 0.996196034
138 0.996076978
139 0.996076978
140 0.996076978
141 0.995963576
142 0.996403818
143 0.99640499
144 0.996466228
145 0.99611471
146 0.99613237
147 0.99617585
148 0.996147804
149 0.996417094
150 0.996799088
151 0.996850976
152 0.996850976
153 0.996850976
154 0.99711481
155 0.997056756
156 0.99694737
157 0.996576848
158 0.997186088
159 0.997267194
160 0.997267194
161 0.997267194
162 0.997307674
163 0.997663066
164 0.997663066
165 0.997663066
166 0.997663066
167 0.997663066
168 0.997663066
169 0.997663066
170 0.997663066
171 0.997628822
172 0.997628822
173 0.997628822
174 0.997628822
175 0.997628822
176 0.997628822
177 0.997628822
178 0.997628822
179 0.99765302
180 0.997828372
181 0.997836958
182 0.997836958
183 0.997836958
184 0.99776788
185 0.99792549
186 0.99792549
187 0.99792549
188 0.997615728
189 0.997615728
190 0.997615728
191 0.997615728
192 0.99765204
193 0.99765204
194 0.99765204
195 0.99765204
196 0.99765204
197 0.99765204
198 0.997770852
199 0.997887854
200 0.997887854
201 0.998011422
202 0.998011422
203 0.9980319
204 0.9980319
205 0.998130214
206 0.998130214
207 0.998130214
208 0.998150964
209 0.998237118
210 0.998145772
211 0.998197054
212 0.998197054
213 0.998263622
214 0.998256584
215 0.998455678
216 0.998365774
217 0.998460546
218 0.99837905
219 0.998282346
220 0.998361866
221 0.998535514
222 0.998241604
223 0.998241604
224 0.998574352
225 0.998758808
226 0.998967252
227 0.998967252
228 0.998967252
229 0.998967252
230 0.998967252
231 0.998967252
232 0.998967252
233 0.999098202
234 0.998421396
235 0.998566422
236 0.998579976
237 0.99888757
238 0.998495688
239 0.998500968
240 0.998500968
241 0.998500968
242 0.998541372
243 0.99860659
244 0.998622208
245 0.998622208
246 0.9986792
247 0.9986792
248 0.998715898
249 0.998715898
250 0.998715898
251 0.998715898
252 0.998715898
253 0.998715898
254 0.998715898
255 0.998715898
256 0.998715898
257 0.998715898
258 0.998715898
259 0.998715898
260 0.998715898
261 0.998715898
262 0.998715898
263 0.998673466
264 0.998673466
265 0.998673466
266 0.998673466
267 0.998673466
268 0.998673466
269 0.998780444
270 0.998780444
271 0.998780444
272 0.998780444
273 0.998780444
274 0.998780444
275 0.998780444
276 0.99868359
277 0.998803232
278 0.99881959
279 0.99881959
280 0.998783554
281 0.998892984
282 0.998892984
283 0.998892984
284 0.998892984
285 0.999294896
286 0.999294896
287 0.999294896
288 0.999294896
289 0.999268474
290 0.998857824
291 0.998772306
292 0.99925536
293 0.99925536
294 0.99925536
295 0.99925536
296 0.99925536
297 0.99925536
298 0.99925536
299 0.99915074
300 0.99915074
301 0.99915074
302 0.999078668
303 0.999328856
304 0.999268094
305 0.999236058
306 0.999236058
307 0.999236058
308 0.999236058
309 0.99929943
310 0.99929943
311 0.99929943
312 0.99929943
313 0.99929943
314 0.99929943
315 0.99929943
316 0.999260214
317 0.999358254
318 0.999358254
319 0.999358254
320 0.999358254
321 0.999358254
322 0.999358254
323 0.998992814
324 0.999253682
325 0.999330214
326 0.999308156
327 0.999308156
328 0.999308156
329 0.999423918
330 0.999423918
331 0.999447728
332 0.999447728
333 0.99942641
334 0.99918868
335 0.999228716
336 0.99926468
337 0.999148574
338 0.999225914
339 0.999276272
340 0.999276272
341 0.999276272
342 0.999276272
343 0.999276272
344 0.999276272
345 0.999276272
346 0.999276272
347 0.999392336
348 0.999392336
349 0.999392336
350 0.999392336
351 0.999392336
352 0.999392336
353 0.999392336
354 0.999392336
355 0.999392336
356 0.999392336
357 0.999392336
358 0.999392336
359 0.999392336
360 0.999392336
361 0.999392336
362 0.999392336
363 0.999392336
364 0.999392336
365 0.999392336
366 0.999392336
367 0.999392336
368 0.999392336
369 0.999392336
370 0.999392336
371 0.999392336
372 0.999447132
373 0.999447132
374 0.999447132
375 0.999447132
376 0.999447132
377 0.99941327
378 0.99941327
379 0.99941327
380 0.99941327
381 0.99941327
382 0.99941327
383 0.99941327
384 0.99941327
385 0.99941327
386 0.99941327
387 0.99941327
388 0.99941327
389 0.99941327
390 0.99941327
391 0.99941327
392 0.99941327
393 0.999410418
394 0.999410418
395 0.999410418
396 0.999410418
397 0.999410418
398 0.999410418
399 0.999410418
400 0.999237428
401 0.999733454
402 0.999733454
403 0.999733454
404 0.999751802
405 0.999751802
406 0.999751802
407 0.999751802
408 0.999860126
409 0.999860126
410 0.999860126
411 0.999860126
412 0.999860126
413 0.999860126
414 0.999860126
415 0.99988024
416 0.99988024
417 0.99988024
418 0.99988024
419 0.999944756
420 0.999944756
421 0.999944756
422 0.999944756
423 0.999944756
424 0.999944756
425 0.999944756
426 0.999944756
427 0.999944756
428 0.999944756
429 0.999944756
430 0.999944756
431 0.999944756
432 0.999944756
433 0.999944756
434 0.999944756
435 0.999944756
436 0.999964558
437 0.999964558
438 0.999964558
439 0.999964558
440 0.999964558
441 0.999964558
442 0.999964558
443 0.999964558
444 0.999964558
445 0.999981652
446 0.999981652
447 0.999981652
448 0.999981652
449 0.999981652
450 0.999981652
451 0.999981652
452 0.999981652
453 0.999981652
454 0.999981652
455 0.999981652
456 0.999981652
457 0.999981652
458 0.999981652
459 0.999981652
460 0.999981652
461 0.999981652
462 0.999981652
463 0.999981652
464 0.999981652
465 0.999981652
466 0.999981652
467 0.999981652
468 0.999981652
469 0.999981652
470 0.999981652
471 0.999981652
472 0.999981652
473 0.999981652
474 0.999981652
475 0.999981652
476 0.999981652
477 0.999981652
478 0.999981652
479 0.999981652
480 0.999981652
481 0.999981652
482 0.999981652
483 0.999981652
484 0.999981652
485 0.999981652
486 0.999981652
487 0.999981652
488 0.999981652
489 0.999981652
490 0.999981652
491 0.999876868
492 0.999896946
493 0.999896946
494 0.999896946
495 0.999896946
496 0.999896946
497 0.999896946
498 0.999896946
499 0.999896946
500 0.999896946
501 0.999896946
502 0.999896946
503 0.999896946
504 0.999896946
505 0.999896946
506 0.999896946
507 0.999896946
508 0.999896946
509 0.999896946
510 0.999896946
511 0.999896946
512 0.999896946
513 0.999896946
514 0.999896946
515 0.999896946
516 0.999896946
517 0.999896946
518 0.999896946
519 0.999896946
520 0.999896946
521 0.999896946
522 0.999896946
523 0.999896946
524 0.999896946
525 0.999896946
526 0.999896946
527 0.999896946
528 0.999896946
529 0.999896946
530 0.999896946
531 0.999896946
532 0.999773304
533 0.999926426
534 0.999721112
535 0.999721112
536 0.999721112
537 0.999721112
538 0.999721112
539 0.999721112
540 0.999721112
541 0.999721112
542 0.999721112
543 0.999721112
544 0.999721112
545 0.999721112
546 0.999721112
547 0.999721112
548 0.999721112
549 0.999721112
550 0.999721112
551 0.999721112
552 0.999721112
553 0.999721112
554 0.999721112
555 0.999721112
556 0.999721112
557 0.999721112
558 0.999721112
559 0.999721112
560 0.999721112
561 0.999721112
562 0.999721112
563 0.999721112
564 0.999721112
565 0.999721112
566 0.999721112
567 0.999721112
568 0.999721112
569 0.999721112
570 0.999721112
571 0.999721112
572 0.999721112
573 0.999721112
574 0.999721112
575 0.999721112
576 0.999721112
577 0.999721112
578 0.999721112
579 0.999721112
580 0.999721112
581 0.999721112
582 0.999721112
583 0.999721112
584 0.999721112
585 0.999721112
586 0.999721112
587 0.999721112
588 0.999721112
589 0.999721112
590 0.999721112
591 0.999721112
592 0.999721112
593 0.999721112
594 0.999721112
595 0.99973913
596 0.99973913
597 0.99973913
598 0.99973913
599 0.99973913
600 0.99973913
601 0.99973913
602 0.99973913
603 0.99973913
604 0.99973913
605 0.99973913
606 0.99973913
607 0.99973913
608 0.99973913
609 0.99973913
610 0.99973913
611 0.99973913
612 0.99973913
613 0.99973913
614 0.99973913
615 0.99973913
616 0.99973913
617 0.99973913
618 0.99973913
619 0.99973913
620 0.99973913
621 0.99973913
622 0.99973913
623 0.99973913
624 0.99973913
625 0.99973913
626 0.99973913
627 0.99973913
628 0.99973913
629 0.99973913
630 0.99973913
631 0.99973913
632 0.99973913
633 0.99973913
634 0.99973913
635 1
636 1
637 1
638 1
639 1
640 1
641 1
642 1
643 1
644 1
645 1
646 1
647 1
648 1
649 1
650 1
651 1
652 1
653 1
654 1
655 1
656 1
657 1
658 1
659 1
660 1
661 1
662 1
663 1
664 1
665 1
666 1
667 1
668 1
669 1
670 1
671 1
672 1
673 1
674 1
675 1
676 1
677 1
678 1
679 1
680 1
681 1
682 1
683 1
684 1
685 1
686 1
687 1
688 1
689 1
690 1
691 1
692 1
693 1
694 1
695 1
696 1
697 1
698 1
699 1
700 1
701 1
702 1
703 1
704 1
705 1
706 1
707 1
708 1
709 1
710 1
711 1
712 1
713 1
714 1
715 1
716 1
717 1
718 1
719 1
720 1
721 1
722 1
723 1
724 1
725 1
726 1
727 1
728 1
729 1
730 1
731 1
732 1
733 1
734 1
735 1
736 1
737 1
738 1
739 1
740 1
741 1
742 1
743 1
744 1
745 1
746 1
747 1
748 1
749 1
750 1
751 1
752 1
753 1
754 1
755 1
756 1
757 1
758 1
759 1
760 1
761 1
762 1
763 1
764 1
765 1
766 1
767 1
768 1
769 1
770 1
771 1
772 1
773 1
774 1
775 1
776 1
777 1
778 1
779 1
780 1
781 1
782 1
783 1
784 1
785 1
786 1
787 1
788 1
789 1
790 1
791 1
792 1
793 1
794 1
795 1
796 1
797 1
798 1
799 1
800 1
801 1
802 1
803 1
804 1
805 1
806 1
807 1
808 1
809 1
810 1
811 1
812 1
813 1
814 1
815 1
816 1
817 1
818 1
819 1
820 1
821 1
822 1
823 1
824 1
825 1
826 1
827 1
828 1
829 1
830 1
831 1
832 1
833 1
834 1
835 1
836 1
837 1
838 1
839 1
840 1
841 1
842 1
843 1
844 1
845 1
846 1
847 1
848 1
849 1
850 1
851 1
852 1
853 1
854 1
855 1
856 1
857 1
858 1
859 1
860 1
861 1
862 1
863 1
864 1
865 1
866 1
867 1
868 1
869 1
870 1
871 1
872 1
873 1
874 1
875 1
876 1
877 1
878 1
879 1
880 1
881 1
882 1
883 1
884 1
885 1
886 1
887 1
888 1
889 1
890 1
891 1
892 1
893 1
894 1
895 1
896 1
897 1
898 1
899 1
900 1
901 1
902 1
903 1
904 1
905 1
906 1
907 1
908 1
909 1
910 1
911 1
912 1
913 1
914 1
915 1
916 1
917 1
918 1
919 1
920 1
921 1
922 1
923 1
924 1
925 1
926 1
927 1
928 1
929 1
930 1
931 1
932 1
933 1
934 1
935 1
936 1
937 1
938 1
939 1
940 1
941 1
942 1
943 1
944 1
945 1
946 1
947 1
948 1
949 1
950 1
951 1
952 1
953 1
954 1
955 1
956 1
957 1
958 1
959 1
960 1
961 1
962 1
963 1
964 1
965 1
966 1
967 1
968 1
969 1
970 1
971 1
972 1
973 1
974 1
975 1
976 1
977 1
978 1
979 1
980 1
981 1
982 1
983 1
984 1
985 1
986 1
987 1
988 1
989 1
990 1
991 1
992 1
993 1
994 1
995 1
996 1
997 1
998 1
999 1
1000 1
1001 1
1002 1
1003 1
1004 1
1005 1
1006 1
1007 1
1008 1
1009 1
1010 1
1011 1
1012 1
1013 1
1014 1
1015 1
1016 1
1017 1
1018 1
1019 1
1020 1
1021 1
1022 1
1023 1
1024 1
1025 1
1026 1
1027 1
1028 1
1029 1
1030 1
1031 1
1032 1
1033 1
1034 1
1035 1
1036 1
1037 1
1038 1
1039 1
1040 1
1041 1
1042 1
1043 1
1044 1
1045 1
1046 1
1047 1
1048 1
1049 1
1050 1
1051 1
1052 1
1053 1
1054 1
1055 1
1056 1
1057 1
1058 1
1059 1
1060 1
1061 1
1062 1
1063 1
1064 1
1065 1
1066 1
1067 1
1068 1
1069 1
1070 1
1071 1
1072 1
1073 1
1074 1
1075 1
1076 1
1077 1
1078 1
1079 1
1080 1
1081 1
1082 1
1083 1
1084 1
1085 1
1086 1
1087 1
1088 1
1089 1
1090 1
1091 1
1092 1
1093 1
1094 1
1095 1
1096 1
1097 1
1098 1
1099 1
1100 1
1101 1
1102 1
1103 1
1104 1
1105 1
1106 1
1107 1
1108 1
1109 1
1110 1
1111 1
1112 1
1113 1
1114 1
1115 1
1116 1
1117 1
1118 1
1119 1
1120 1
1121 1
1122 1
1123 1
1124 1
1125 1
1126 1
1127 1
1128 1
1129 1
1130 1
1131 1
1132 1
1133 1
1134 1
1135 1
1136 1
1137 1
1138 1
1139 1
1140 1
1141 1
1142 1
1143 1
1144 1
1145 1
1146 1
1147 1
1148 1
1149 1
1150 1
1151 1
1152 1
1153 1
1154 1
1155 1
1156 1
1157 1
1158 1
1159 1
1160 1
1161 1
1162 1
1163 1
1164 1
1165 1
1166 1
1167 1
1168 1
1169 1
1170 1
1171 1
1172 1
1173 1
1174 1
1175 1
1176 1
1177 1
1178 1
1179 1
1180 1
1181 1
1182 1
1183 1
1184 1
1185 1
1186 1
1187 1
1188 1
1189 1
1190 1
1191 1
1192 1
1193 1
1194 1
1195 1
1196 1
1197 1
1198 1
1199 1
1200 1
1201 1
1202 1
1203 1
1204 1
1205 1
1206 1
1207 1
1208 1
1209 1
1210 1
1211 1
1212 1
1213 1
1214 1
1215 1
1216 1
1217 1
1218 1
1219 1
1220 1
1221 1
1222 1
1223 1
1224 1
1225 1
1226 1
1227 1
1228 1
1229 1
1230 1
1231 1
1232 1
1233 1
1234 1
1235 1
1236 1
1237 1
1238 1
1239 1
1240 1
1241 1
1242 1
1243 1
1244 1
1245 1
1246 1
1247 1
1248 1
1249 1
1250 1
1251 1
1252 1
1253 1
1254 1
1255 1
1256 1
1257 1
1258 1
1259 1
1260 1
1261 1
1262 1
1263 1
1264 1
1265 1
1266 1
1267 1
1268 1
1269 1
1270 1
1271 1
1272 1
1273 1
1274 1
1275 1
1276 1
1277 1
1278 1
1279 1
1280 1
1281 1
1282 1
1283 1
1284 1
1285 1
1286 1
1287 1
1288 1
1289 1
1290 1
1291 1
1292 1
1293 1
1294 1
1295 1
1296 1
1297 1
1298 1
1299 1
1300 1
1301 1
1302 1
1303 1
1304 1
1305 1
1306 1
1307 1
1308 1
1309 1
1310 1
1311 1
1312 1
1313 1
1314 1
1315 1
1316 1
1317 1
1318 1
1319 1
1320 1
1321 1
1322 1
1323 1
1324 1
1325 1
1326 1
1327 1
1328 1
1329 1
1330 1
1331 1
1332 1
1333 1
1334 1
1335 1
1336 1
1337 1
1338 1
1339 1
1340 1
1341 1
1342 1
1343 1
1344 1
1345 1
1346 1
1347 1
1348 1
1349 1
1350 1
1351 1
1352 1
1353 1
1354 1
1355 1
1356 1
1357 1
1358 1
1359 1
1360 1
1361 1
1362 1
1363 1
1364 1
1365 1
1366 1
1367 1
1368 1
1369 1
1370 1
1371 1
1372 1
1373 1
1374 1
1375 1
1376 1
1377 1
1378 1
1379 1
1380 1
1381 1
1382 1
1383 1
1384 1
1385 1
1386 1
1387 1
1388 1
1389 1
1390 1
1391 1
1392 1
1393 1
1394 1
1395 1
1396 1
1397 1
1398 1
1399 1
1400 1
1401 1
1402 1
1403 1
1404 1
1405 1
1406 1
1407 1
1408 1
1409 1
1410 1
1411 1
1412 1
1413 1
1414 1
1415 1
1416 1
1417 1
1418 1
1419 1
1420 1
1421 1
1422 1
1423 1
1424 1
1425 1
1426 1
1427 1
1428 1
1429 1
1430 1
1431 1
1432 1
1433 1
1434 1
1435 1
1436 1
1437 1
1438 1
1439 1
1440 1
1441 1
1442 1
1443 1
1444 1
1445 1
1446 1
1447 1
1448 1
1449 1
1450 1
1451 1
1452 1
1453 1
1454 1
1455 1
1456 1
1457 1
1458 1
1459 1
1460 1
1461 1
1462 1
1463 1
1464 1
1465 1
1466 1
1467 1
1468 1
1469 1
1470 1
1471 1
1472 1
1473 1
1474 1
1475 1
1476 1
1477 1
1478 1
1479 1
1480 1
1481 1
1482 1
1483 1
1484 1
1485 1
1486 1
1487 1
1488 1
1489 1
1490 1
1491 1
1492 1
1493 1
1494 1
1495 1
1496 1
1497 1
1498 1
1499 1
1500 1
1501 1
1502 1
1503 1
1504 1
1505 1
1506 1
1507 1
1508 1
1509 1
1510 1
1511 1
1512 1
1513 1
1514 1
1515 1
1516 1
1517 1
1518 1
1519 1
1520 1
1521 1
1522 1
1523 1
1524 1
1525 1
1526 1
1527 1
1528 1
1529 1
1530 1
1531 1
1532 1
1533 1
1534 1
1535 1
1536 1
1537 1
1538 1
1539 1
1540 1
1541 1
1542 1
1543 1
1544 1
1545 1
1546 1
1547 1
1548 1
1549 1
1550 1
1551 1
1552 1
1553 1
1554 1
1555 1
1556 1
1557 1
1558 1
1559 1
1560 1
1561 1
1562 1
1563 1
1564 1
1565 1
1566 1
1567 1
1568 1
1569 1
1570 1
1571 1
1572 1
1573 1
1574 1
1575 1
1576 1
1577 1
1578 1
1579 1
1580 1
1581 1
1582 1
1583 1
1584 1
1585 1
1586 1
1587 1
1588 1
1589 1
1590 1
1591 1
1592 1
1593 1
1594 1
1595 1
1596 1
1597 1
1598 1
1599 1
1600 1
1601 1
1602 1
1603 1
1604 1
1605 1
1606 1
1607 1
1608 1
1609 1
1610 1
1611 1
1612 1
1613 1
1614 1
1615 1
1616 1
1617 1
1618 1
1619 1
1620 1
1621 1
1622 1
1623 1
1624 1
1625 1
1626 1
1627 1
1628 1
1629 1
1630 1
1631 1
1632 1
1633 1
1634 1
1635 1
1636 1
1637 1
1638 1
1639 1
1640 1
1641 1
1642 1
1643 1
1644 1
1645 1
1646 1
1647 1
1648 1
1649 1
1650 1
1651 1
1652 1
1653 1
1654 1
1655 1
1656 1
1657 1
1658 1
1659 1
1660 1
1661 1
1662 1
1663 1
1664 1
1665 1
1666 1
1667 1
1668 1
1669 1
1670 1
1671 1
1672 1
1673 1
1674 1
1675 1
1676 1
1677 1
1678 1
1679 1
1680 1
1681 1
1682 1
1683 1
1684 1
1685 1
1686 1
1687 1
1688 1
1689 1
1690 1
1691 1
1692 1
1693 1
1694 1
1695 1
1696 1
1697 1
1698 1
1699 1
1700 1
1701 1
1702 1
1703 1
1704 1
1705 1
1706 1
1707 1
1708 1
1709 1
1710 1
1711 1
1712 1
1713 1
1714 1
1715 1
1716 1
1717 1
1718 1
1719 1
1720 1
1721 1
1722 1
1723 1
1724 1
1725 1
1726 1
1727 1
1728 1
1729 1
1730 1
1731 1
1732 1
1733 1
1734 1
1735 1
1736 1
1737 1
1738 1
1739 1
1740 1
1741 1
1742 1
1743 1
1744 1
1745 1
1746 1
1747 1
1748 1
1749 1
1750 1
1751 1
1752 1
1753 1
1754 1
1755 1
1756 1
1757 1
1758 1
1759 1
1760 1
1761 1
1762 1
1763 1
1764 1
1765 1
1766 1
1767 1
1768 1
1769 1
1770 1
1771 1
1772 1
1773 1
1774 1
1775 1
1776 1
1777 1
1778 1
1779 1
1780 1
1781 1
1782 1
1783 1
1784 1
1785 1
1786 1
1787 1
1788 1
1789 1
1790 1
1791 1
1792 1
1793 1
1794 1
1795 1
1796 1
1797 1
1798 1
1799 1
1800 1
};
\addlegendentry{RL + OperableMask}
\addplot [thick, blue]
table {%
0 0.91848406
1 0.922732984
2 0.921662744
3 0.923572136
4 0.925533992
5 0.926585504
6 0.927947976
7 0.928212472
8 0.928086172
9 0.928086172
10 0.92973068
11 0.9269761
12 0.930200944
13 0.929699364
14 0.926393432
15 0.930928236
16 0.929415792
17 0.929056596
18 0.927110048
19 0.9276735
20 0.929717472
21 0.930207388
22 0.931863412
23 0.931797008
24 0.933270004
25 0.935350044
26 0.935673124
27 0.936337496
28 0.935585124
29 0.933287128
30 0.933862932
31 0.933928284
32 0.93722522
33 0.93894412
34 0.938292688
35 0.94039206
36 0.945445276
37 0.94672616
38 0.943712576
39 0.943798068
40 0.942940796
41 0.942544452
42 0.944671056
43 0.944122168
44 0.945433408
45 0.944908628
46 0.943837388
47 0.94776548
48 0.94967146
49 0.948656464
50 0.947797
51 0.94873914
52 0.948781956
53 0.951213304
54 0.952392016
55 0.951953452
56 0.95181652
57 0.95172832
58 0.954377124
59 0.954067048
60 0.955593916
61 0.955932968
62 0.954853724
63 0.955743568
64 0.957379764
65 0.957292644
66 0.956732116
67 0.957065664
68 0.95744892
69 0.958197292
70 0.9567271
71 0.958898408
72 0.960280576
73 0.960135404
74 0.96213728
75 0.961552236
76 0.961817044
77 0.962429252
78 0.962079512
79 0.962011936
80 0.962409436
81 0.965489428
82 0.965408516
83 0.967126728
84 0.968836068
85 0.968937072
86 0.968246356
87 0.968976748
88 0.969682864
89 0.970445892
90 0.971086036
91 0.97150422
92 0.967432612
93 0.971569512
94 0.973616924
95 0.972987956
96 0.9733739
97 0.9733739
98 0.972793784
99 0.9726833
100 0.97260794
101 0.972376676
102 0.97298568
103 0.974008224
104 0.973671624
105 0.974230868
106 0.973582424
107 0.976007824
108 0.977553744
109 0.977509024
110 0.977637484
111 0.977709452
112 0.978096932
113 0.977134748
114 0.978238296
115 0.978558824
116 0.976275392
117 0.976635804
118 0.975254456
119 0.976628024
120 0.976972808
121 0.978093148
122 0.97859636
123 0.977883832
124 0.979427292
125 0.978810272
126 0.979473908
127 0.978327544
128 0.979587236
129 0.97964954
130 0.980144568
131 0.979082184
132 0.979640916
133 0.980456116
134 0.979076812
135 0.98113238
136 0.979830832
137 0.98001994
138 0.98022362
139 0.980464544
140 0.980997236
141 0.980638248
142 0.98024332
143 0.980691776
144 0.980265072
145 0.981060808
146 0.981188256
147 0.981363952
148 0.981484988
149 0.982443276
150 0.982474124
151 0.983150068
152 0.9831726
153 0.980937744
154 0.980587448
155 0.97983392
156 0.980674228
157 0.980554528
158 0.981309332
159 0.981537444
160 0.981462676
161 0.9814975
162 0.982537056
163 0.9813458
164 0.981108152
165 0.979764204
166 0.980068412
167 0.980729956
168 0.981793468
169 0.982252868
170 0.9798584
171 0.980338808
172 0.97990134
173 0.979838176
174 0.979986648
175 0.98106624
176 0.981445284
177 0.980862276
178 0.982402688
179 0.982356916
180 0.982517736
181 0.983011596
182 0.982862304
183 0.98299692
184 0.983546032
185 0.98380176
186 0.983480532
187 0.983533416
188 0.982934216
189 0.98511382
190 0.984827268
191 0.98553946
192 0.986883092
193 0.986246232
194 0.98619004
195 0.98645014
196 0.986275612
197 0.985140144
198 0.985791396
199 0.9859925
200 0.985726608
201 0.985726608
202 0.985726608
203 0.985075072
204 0.9853247
205 0.984748636
206 0.986062132
207 0.986242256
208 0.985298852
209 0.985567996
210 0.986457068
211 0.987199228
212 0.987274476
213 0.986981136
214 0.987505196
215 0.98736284
216 0.987418608
217 0.98743714
218 0.987841792
219 0.988641336
220 0.98782864
221 0.987645256
222 0.986442956
223 0.986839392
224 0.986615248
225 0.986832752
226 0.986755292
227 0.985992516
228 0.986796464
229 0.987126784
230 0.987134192
231 0.986836976
232 0.986978684
233 0.986705424
234 0.987435668
235 0.987387776
236 0.987466984
237 0.98742738
238 0.986930224
239 0.986889404
240 0.987612168
241 0.987612168
242 0.9878313
243 0.987612492
244 0.98807996
245 0.987821956
246 0.988304544
247 0.988224544
248 0.988039364
249 0.988325848
250 0.987790596
251 0.988283248
252 0.9883738
253 0.988976044
254 0.988341744
255 0.98804362
256 0.986961308
257 0.987868996
258 0.987804088
259 0.987804088
260 0.987595648
261 0.987981544
262 0.987844064
263 0.989220352
264 0.989076212
265 0.989216416
266 0.990424748
267 0.990510164
268 0.9899822
269 0.990524132
270 0.989233292
271 0.988513728
272 0.9878814
273 0.988212312
274 0.987941052
275 0.988181052
276 0.988614612
277 0.989131936
278 0.98936068
279 0.98974798
280 0.989409292
281 0.989186328
282 0.990110448
283 0.990051432
284 0.990356064
285 0.990356064
286 0.990356064
287 0.991794064
288 0.991839008
289 0.992318532
290 0.99218842
291 0.992804976
292 0.992920012
293 0.992402004
294 0.99258228
295 0.992742268
296 0.992951052
297 0.992951052
298 0.992676124
299 0.99309768
300 0.992900492
301 0.992898976
302 0.993212128
303 0.993688856
304 0.993714516
305 0.993714516
306 0.993589052
307 0.992764308
308 0.992390296
309 0.992426172
310 0.992279832
311 0.992105104
312 0.992109068
313 0.989443452
314 0.989924552
315 0.99005218
316 0.99005218
317 0.99005218
318 0.9899462
319 0.99019324
320 0.990340032
321 0.990598384
322 0.99090596
323 0.991929436
324 0.991857752
325 0.992130568
326 0.992048292
327 0.991055092
328 0.989697308
329 0.99008386
330 0.989003712
331 0.991135072
332 0.991617612
333 0.99170982
334 0.991955536
335 0.991948368
336 0.992111048
337 0.991997428
338 0.991822468
339 0.992000408
340 0.992162532
341 0.992308872
342 0.9920143
343 0.991836372
344 0.990001812
345 0.989419964
346 0.989265332
347 0.989254192
348 0.98822454
349 0.988163452
350 0.987903584
351 0.987950992
352 0.987636772
353 0.987765972
354 0.987765972
355 0.984427608
356 0.984889784
357 0.984389
358 0.985403016
359 0.986198508
360 0.989519848
361 0.990011248
362 0.990107076
363 0.989178128
364 0.989801136
365 0.990467936
366 0.991269668
367 0.990369876
368 0.990343576
369 0.990520332
370 0.990085472
371 0.988767992
372 0.988621116
373 0.9890468
374 0.98921208
375 0.989508184
376 0.989511432
377 0.98988008
378 0.989718512
379 0.991152508
380 0.9898812
381 0.989965376
382 0.991154988
383 0.990729564
384 0.990424892
385 0.990424892
386 0.989814736
387 0.989814736
388 0.989937812
389 0.989553668
390 0.990188156
391 0.990188156
392 0.990562288
393 0.990633748
394 0.9912716
395 0.9912716
396 0.9912716
397 0.9905125
398 0.991591268
399 0.99095704
400 0.9892743
401 0.989499032
402 0.9893785
403 0.990729744
404 0.991244952
405 0.991108368
406 0.99107598
407 0.991274
408 0.991348436
409 0.991512188
410 0.9907207
411 0.991710068
412 0.993302388
413 0.993486612
414 0.992000532
415 0.993097704
416 0.993737784
417 0.994118464
418 0.993923316
419 0.993284592
420 0.992457084
421 0.99290576
422 0.993324948
423 0.992987368
424 0.993949676
425 0.9936743
426 0.99449036
427 0.994827636
428 0.995672776
429 0.996068816
430 0.99606494
431 0.99564936
432 0.995480072
433 0.995795556
434 0.995779408
435 0.995879892
436 0.995696956
437 0.995372588
438 0.994709604
439 0.994765944
440 0.99520982
441 0.99493022
442 0.99529356
443 0.995315652
444 0.995359132
445 0.995359132
446 0.99571438
447 0.995514576
448 0.994817872
449 0.99484746
450 0.99494438
451 0.994541824
452 0.994541824
453 0.99502862
454 0.994601512
455 0.994296108
456 0.994636028
457 0.994580392
458 0.994507948
459 0.994114504
460 0.994797644
461 0.995299984
462 0.995502392
463 0.994975872
464 0.99448316
465 0.994815232
466 0.995001512
467 0.995001512
468 0.996077988
469 0.996637948
470 0.995411384
471 0.995460348
472 0.995366624
473 0.99527852
474 0.994240524
475 0.994131096
476 0.993739096
477 0.994035072
478 0.994035072
479 0.994035072
480 0.994043524
481 0.994288088
482 0.993914396
483 0.993208904
484 0.99349776
485 0.993571156
486 0.993215976
487 0.993580152
488 0.99346134
489 0.993843912
490 0.993188648
491 0.993379076
492 0.99461682
493 0.995023764
494 0.995023764
495 0.994928324
496 0.993916524
497 0.994234728
498 0.994064732
499 0.994098304
500 0.993587628
501 0.99316754
502 0.9930356
503 0.992670196
504 0.99244722
505 0.992682312
506 0.992682312
507 0.992769268
508 0.992771488
509 0.992765448
510 0.992437988
511 0.992843176
512 0.99195396
513 0.991426116
514 0.991382372
515 0.993067872
516 0.993389556
517 0.993891708
518 0.994104388
519 0.994091848
520 0.994133516
521 0.994133516
522 0.994133516
523 0.993780172
524 0.993780172
525 0.993489248
526 0.99329878
527 0.993357936
528 0.9941035
529 0.994311204
530 0.993634416
531 0.99346874
532 0.99315006
533 0.993187444
534 0.993213212
535 0.995692868
536 0.995692868
537 0.995692868
538 0.996104888
539 0.996418588
540 0.996197224
541 0.996483156
542 0.996483156
543 0.996483156
544 0.996688516
545 0.995362196
546 0.995362196
547 0.99537374
548 0.99520292
549 0.996293828
550 0.996362688
551 0.996362688
552 0.996362688
553 0.996411468
554 0.996411468
555 0.996411468
556 0.997249972
557 0.997249972
558 0.998142484
559 0.997944068
560 0.995905108
561 0.994434412
562 0.995577452
563 0.995577452
564 0.995577452
565 0.995577452
566 0.995574168
567 0.995574168
568 0.995228376
569 0.995428536
570 0.995367496
571 0.995244372
572 0.995460844
573 0.995460844
574 0.995460844
575 0.995460844
576 0.995460844
577 0.995460844
578 0.99441876
579 0.994226044
580 0.994226044
581 0.994226044
582 0.994226044
583 0.994411936
584 0.994411936
585 0.993872304
586 0.99383492
587 0.994085472
588 0.99343646
589 0.99301994
590 0.99357146
591 0.994154484
592 0.994154484
593 0.994480948
594 0.994363444
595 0.994400828
596 0.995198744
597 0.994939472
598 0.993700792
599 0.994268144
600 0.994268144
601 0.994196348
602 0.994295976
603 0.994768472
604 0.994682116
605 0.994421908
606 0.994937964
607 0.995069516
608 0.99469994
609 0.9937757
610 0.9937757
611 0.9937757
612 0.993034736
613 0.993034736
614 0.993034736
615 0.993208648
616 0.994145412
617 0.995051996
618 0.994132808
619 0.994632808
620 0.994684684
621 0.995391436
622 0.995292288
623 0.995292288
624 0.995292288
625 0.995229788
626 0.996115932
627 0.996115932
628 0.996115932
629 0.994979832
630 0.995225412
631 0.995005964
632 0.994368392
633 0.994298252
634 0.994814704
635 0.994814704
636 0.994822716
637 0.995561708
638 0.995561708
639 0.99576428
640 0.99576428
641 0.99576428
642 0.99576428
643 0.995767732
644 0.995658948
645 0.996344028
646 0.995812416
647 0.995812416
648 0.996639728
649 0.996639728
650 0.996373084
651 0.99644648
652 0.997333544
653 0.997164772
654 0.996775632
655 0.996775632
656 0.996775632
657 0.996775632
658 0.996484516
659 0.996609516
660 0.996689576
661 0.996689576
662 0.995652864
663 0.995652864
664 0.995652864
665 0.995652864
666 0.995215364
667 0.995352952
668 0.995352952
669 0.995352952
670 0.995352952
671 0.995352952
672 0.995352952
673 0.99514826
674 0.995771276
675 0.995369008
676 0.995034688
677 0.995123472
678 0.995823344
679 0.995595336
680 0.995797116
681 0.99583752
682 0.995288328
683 0.995288328
684 0.99529888
685 0.995316036
686 0.995316036
687 0.994992876
688 0.994992876
689 0.994992876
690 0.994746368
691 0.994746368
692 0.995806212
693 0.99581468
694 0.995810288
695 0.996259628
696 0.996125244
697 0.995312784
698 0.994789188
699 0.995136728
700 0.994034896
701 0.993350876
702 0.993976244
703 0.99394342
704 0.993772016
705 0.992641176
706 0.993157152
707 0.992573164
708 0.9929112
709 0.993235568
710 0.993177624
711 0.993221372
712 0.993625396
713 0.992869428
714 0.993434656
715 0.993125748
716 0.994477704
717 0.994477704
718 0.994477704
719 0.994302384
720 0.994343164
721 0.994343164
722 0.994343164
723 0.994252348
724 0.994252348
725 0.994252348
726 0.994252348
727 0.9924189
728 0.992282104
729 0.991495044
730 0.992646312
731 0.993380444
732 0.994600192
733 0.994311244
734 0.994588028
735 0.994805568
736 0.995024768
737 0.995127124
738 0.995127124
739 0.995127124
740 0.995127124
741 0.9951424
742 0.994902972
743 0.994783744
744 0.994783744
745 0.994783744
746 0.994783744
747 0.994853792
748 0.994853792
749 0.994853792
750 0.994853792
751 0.994853792
752 0.994853792
753 0.995272704
754 0.995272704
755 0.995272704
756 0.995272704
757 0.994999836
758 0.995034492
759 0.995016016
760 0.994929368
761 0.995201044
762 0.995201044
763 0.995201044
764 0.995246576
765 0.995246576
766 0.995246576
767 0.997004856
768 0.99706796
769 0.996160184
770 0.99635242
771 0.99594136
772 0.995862948
773 0.996491808
774 0.996491808
775 0.99686432
776 0.997518076
777 0.997518076
778 0.997518076
779 0.997518076
780 0.997906788
781 0.997728024
782 0.99625716
783 0.995811496
784 0.996405588
785 0.996405588
786 0.996405588
787 0.996405588
788 0.996405588
789 0.996405588
790 0.996463248
791 0.996547744
792 0.996547744
793 0.996547744
794 0.996547744
795 0.996475552
796 0.996475552
797 0.995920988
798 0.99598526
799 0.9963429
800 0.9963429
801 0.9964679
802 0.9964679
803 0.9964679
804 0.995740852
805 0.99591874
806 0.99591874
807 0.99591874
808 0.99591874
809 0.99591874
810 0.99591874
811 0.99591874
812 0.99591874
813 0.99591874
814 0.99591874
815 0.99606452
816 0.996194536
817 0.996087228
818 0.996087228
819 0.996024728
820 0.997145588
821 0.997270588
822 0.997270588
823 0.997449984
824 0.997581132
825 0.997581132
826 0.997581132
827 0.997581132
828 0.997581132
829 0.997581132
830 0.997581132
831 0.997581132
832 0.997581132
833 0.997581132
834 0.997581132
835 0.997511256
836 0.997511256
837 0.997556052
838 0.997556052
839 0.997556052
840 0.997556052
841 0.997714952
842 0.997930004
843 0.997930004
844 0.997930004
845 0.997930004
846 0.997916992
847 0.999295872
848 0.999295872
849 0.999295872
850 0.999295872
851 0.999295872
852 0.999334044
853 0.998853912
854 0.998853912
855 0.998747232
856 0.998790712
857 0.998790712
858 0.998525556
859 0.998473712
860 0.997443752
861 0.997566688
862 0.9967602
863 0.996782328
864 0.996782328
865 0.997205392
866 0.996956048
867 0.996956048
868 0.996956048
869 0.99713392
870 0.99713392
871 0.99708366
872 0.99673726
873 0.99673726
874 0.99673726
875 0.99799206
876 0.99803554
877 0.998315012
878 0.998366196
879 0.998258088
880 0.998475676
881 0.998549072
882 0.99819302
883 0.998154288
884 0.996636724
885 0.996612592
886 0.996793704
887 0.996793704
888 0.99674876
889 0.99776854
890 0.99776854
891 0.99783104
892 0.99782692
893 0.99782692
894 0.998244152
895 0.998121076
896 0.998193892
897 0.998193892
898 0.998193892
899 0.998193892
900 0.998568892
901 0.998693892
902 0.998693892
903 0.998344048
904 0.998573844
905 0.998573844
906 0.998573844
907 0.997954228
908 0.998475968
909 0.998475968
910 0.998475968
911 0.998956368
912 0.998956368
913 0.998956368
914 0.998956368
915 0.998956368
916 0.998956368
917 0.998956368
918 0.998956368
919 0.998966368
920 0.998966368
921 0.998966368
922 0.998966368
923 0.998587164
924 0.998667164
925 0.99839934
926 0.997767084
927 0.997829584
928 0.997712884
929 0.99755438
930 0.997612264
931 0.99764896
932 0.997212408
933 0.995953804
934 0.99651668
935 0.99651668
936 0.996730708
937 0.996730708
938 0.996730708
939 0.996730708
940 0.996730708
941 0.996730708
942 0.996730708
943 0.996730708
944 0.996815256
945 0.996672728
946 0.996672728
947 0.997472684
948 0.996457968
949 0.996457968
950 0.996457968
951 0.99634094
952 0.99634094
953 0.99634094
954 0.996468596
955 0.996322308
956 0.9964324
957 0.996968628
958 0.996968628
959 0.996968628
960 0.998132428
961 0.9983298
962 0.997602224
963 0.997669796
964 0.996829244
965 0.996829244
966 0.997029044
967 0.997550172
968 0.997352056
969 0.997135196
970 0.997189716
971 0.997189716
972 0.997189716
973 0.997189716
974 0.997189716
975 0.997139588
976 0.997427632
977 0.997427632
978 0.997071924
979 0.996672072
980 0.998242056
981 0.997854708
982 0.998074184
983 0.998074184
984 0.997943752
985 0.997943752
986 0.997943752
987 0.997943752
988 0.998020772
989 0.99807272
990 0.997655464
991 0.997695464
992 0.997222344
993 0.997222344
994 0.997170396
995 0.997342344
996 0.997342344
997 0.997342344
998 0.997342344
999 0.998456716
1000 0.998929836
1001 0.998794244
1002 0.998803416
1003 0.998907944
1004 0.99878598
1005 0.998959892
1006 0.9990508
1007 0.998931988
1008 0.99834264
1009 0.9975043
1010 0.997570104
1011 0.997451292
1012 0.99570556
1013 0.996515364
1014 0.995746028
1015 0.995746028
1016 0.995706268
1017 0.995895788
1018 0.995895788
1019 0.995827992
1020 0.99606338
1021 0.99606338
1022 0.99606338
1023 0.99606338
1024 0.996027344
1025 0.996371332
1026 0.996807192
1027 0.996807192
1028 0.996475436
1029 0.996644928
1030 0.997115616
1031 0.997110432
1032 0.997130476
1033 0.996676544
1034 0.996885252
1035 0.996413712
1036 0.996413712
1037 0.99550872
1038 0.99550872
1039 0.99550872
1040 0.99678846
1041 0.99678846
1042 0.99678846
1043 0.996322248
1044 0.996322248
1045 0.995030332
1046 0.994158708
1047 0.995702432
1048 0.995811528
1049 0.995811528
1050 0.995811528
1051 0.995811528
1052 0.995934604
1053 0.995934604
1054 0.995934604
1055 0.996071168
1056 0.99623454
1057 0.9965727
1058 0.995534092
1059 0.995534092
1060 0.995534092
1061 0.995534092
1062 0.995534092
1063 0.995596736
1064 0.996532836
1065 0.996532836
1066 0.994796496
1067 0.994709904
1068 0.994709904
1069 0.994709904
1070 0.994000228
1071 0.993516224
1072 0.993525132
1073 0.994344852
1074 0.9944162
1075 0.994286956
1076 0.99405816
1077 0.994186068
1078 0.994458264
1079 0.994557016
1080 0.994925856
1081 0.995308076
1082 0.99527418
1083 0.995654228
1084 0.996331588
1085 0.996085436
1086 0.996241304
1087 0.996410796
1088 0.996635312
1089 0.996407608
1090 0.996273608
1091 0.996352816
1092 0.996341624
1093 0.996252912
1094 0.99620106
1095 0.99651356
1096 0.99651356
1097 0.99651356
1098 0.996348344
1099 0.996348344
1100 0.996374524
1101 0.996296648
1102 0.996391176
1103 0.996391176
1104 0.9967519
1105 0.996145156
1106 0.996145156
1107 0.996145156
1108 0.997056008
1109 0.997056008
1110 0.997056008
1111 0.996970248
1112 0.996970248
1113 0.996970248
1114 0.997316368
1115 0.997316368
1116 0.997316368
1117 0.996955268
1118 0.997250464
1119 0.99763028
1120 0.997776252
1121 0.997776252
1122 0.997776252
1123 0.997776252
1124 0.997776252
1125 0.997776252
1126 0.997776252
1127 0.997776252
1128 0.997661252
1129 0.996828192
1130 0.997328188
1131 0.9971545
1132 0.996542868
1133 0.996826212
1134 0.99693966
1135 0.996954624
1136 0.997020392
1137 0.996952596
1138 0.9966926
1139 0.995948244
1140 0.995964168
1141 0.995644476
1142 0.996114916
1143 0.995999224
1144 0.995377856
1145 0.995991808
1146 0.995031132
1147 0.995254712
1148 0.995254712
1149 0.995254712
1150 0.995254712
1151 0.9961269
1152 0.9961269
1153 0.9961269
1154 0.9961269
1155 0.9961269
1156 0.99706478
1157 0.99640158
1158 0.995991224
1159 0.995991224
1160 0.995863628
1161 0.995863628
1162 0.995863628
1163 0.995743644
1164 0.995920436
1165 0.995936116
1166 0.99705148
1167 0.99705148
1168 0.99705148
1169 0.99705148
1170 0.996868124
1171 0.995969684
1172 0.99567506
1173 0.99567506
1174 0.99567506
1175 0.99567506
1176 0.99567506
1177 0.99567506
1178 0.995647116
1179 0.995548908
1180 0.995352176
1181 0.995678088
1182 0.995678088
1183 0.995678088
1184 0.995678088
1185 0.995081748
1186 0.99483794
1187 0.996162384
1188 0.996157964
1189 0.996241256
1190 0.996241256
1191 0.996241256
1192 0.996215092
1193 0.996215092
1194 0.996215092
1195 0.996215092
1196 0.996562916
1197 0.996562916
1198 0.996830144
1199 0.996830144
1200 0.996671984
1201 0.996744056
1202 0.997066608
1203 0.997102644
1204 0.996338852
1205 0.996378536
1206 0.996378536
1207 0.996378536
1208 0.99545952
1209 0.99574952
1210 0.993895512
1211 0.994920864
1212 0.994327872
1213 0.994233168
1214 0.99441238
1215 0.994276488
1216 0.994276488
1217 0.994685048
1218 0.994455812
1219 0.994455812
1220 0.994455812
1221 0.994749716
1222 0.994749716
1223 0.994719608
1224 0.994719608
1225 0.9948269
1226 0.9948269
1227 0.99508896
1228 0.995180412
1229 0.995658672
1230 0.995658672
1231 0.995658672
1232 0.995658672
1233 0.995356664
1234 0.99611588
1235 0.995874072
1236 0.99576728
1237 0.99576728
1238 0.99576728
1239 0.99576728
1240 0.99663208
1241 0.99663208
1242 0.996537788
1243 0.996531744
1244 0.996744888
1245 0.996744888
1246 0.996744888
1247 0.996744888
1248 0.996744888
1249 0.996744888
1250 0.996888892
1251 0.997888892
1252 0.997845412
1253 0.997420936
1254 0.997464412
1255 0.99755532
1256 0.99755532
1257 0.99800454
1258 0.99820106
1259 0.997903632
1260 0.998154344
1261 0.9988608
1262 0.998340184
1263 0.998975084
1264 0.998961204
1265 0.998600132
1266 0.99825964
1267 0.998318464
1268 0.998474348
1269 0.999031264
1270 0.998309408
1271 0.998123792
1272 0.998350548
1273 0.998632064
1274 0.998632064
1275 0.998632064
1276 0.998632064
1277 0.998632064
1278 0.998632064
1279 0.998632064
1280 0.998632064
1281 0.998632064
1282 0.998632064
1283 0.998632064
1284 0.998632064
1285 0.998632064
1286 0.998632064
1287 0.998632064
1288 0.998632064
1289 0.998588112
1290 0.998813144
1291 0.999144748
1292 0.999144748
1293 0.999235656
1294 0.999651276
1295 0.999651276
1296 0.999651276
1297 0.999651276
1298 0.999585852
1299 0.999585852
1300 0.999585852
1301 0.999585852
1302 0.999585852
1303 0.99941194
1304 0.999556232
1305 0.999556232
1306 0.999556232
1307 0.999556232
1308 0.999556232
1309 0.999556232
1310 0.999556232
1311 0.999556232
1312 0.999556232
1313 0.999063084
1314 0.99945864
1315 0.99945864
1316 0.99945864
1317 0.99945864
1318 0.99945864
1319 0.99939614
1320 0.999510344
1321 0.999510344
1322 0.999483472
1323 0.99889928
1324 0.99893928
1325 0.99893928
1326 0.99893928
1327 0.99893928
1328 0.99893928
1329 0.99893928
1330 0.99893928
1331 0.99893928
1332 0.99893928
1333 0.99893928
1334 0.99893928
1335 0.998739112
1336 0.99860352
1337 0.998951352
1338 0.999019148
1339 0.998346616
1340 0.998346616
1341 0.998346616
1342 0.998640752
1343 0.999283888
1344 0.999283888
1345 0.999283888
1346 0.999283888
1347 0.99878226
1348 0.99878226
1349 0.99878226
1350 0.99878226
1351 0.99878226
1352 0.99878226
1353 0.99878226
1354 0.998349172
1355 0.998311652
1356 0.998239116
1357 0.998239116
1358 0.998239116
1359 0.998239116
1360 0.998239116
1361 0.999732276
1362 0.999732276
1363 0.999732276
1364 0.999732276
1365 0.999732276
1366 0.999732276
1367 0.999732276
1368 0.999732276
1369 0.999732276
1370 0.999732276
1371 0.999732276
1372 0.999732276
1373 0.999732276
1374 0.999732276
1375 0.999732276
1376 0.999732276
1377 0.999732276
1378 0.999732276
1379 0.999732276
1380 0.999732276
1381 0.999732276
1382 0.999732276
1383 0.999732276
1384 0.999732276
1385 0.999732276
1386 0.999732276
1387 0.999732276
1388 0.999732276
1389 0.999732276
1390 0.999732276
1391 0.999732276
1392 0.999732276
1393 0.999732276
1394 0.999732276
1395 0.999732276
1396 0.999732276
1397 0.999732276
1398 0.999732276
1399 0.99883484
1400 0.999302588
1401 0.999544524
1402 0.998981628
1403 0.998981628
1404 0.998941628
1405 0.998892848
1406 0.998847904
1407 0.998847904
1408 0.998847904
1409 0.998863156
1410 0.998863156
1411 0.999454912
1412 0.999454912
1413 0.999250768
1414 0.999250768
1415 0.999250768
1416 0.999250768
1417 0.999250768
1418 0.999250768
1419 0.999419048
1420 0.999419048
1421 0.999419048
1422 0.999419048
1423 0.999419048
1424 0.999419048
1425 0.999419048
1426 0.999419048
1427 0.999419048
1428 0.999419048
1429 0.999419048
1430 0.999419048
1431 0.999419048
1432 0.999419048
1433 0.999419048
1434 0.999419048
1435 0.999419048
1436 0.999419048
1437 0.999419048
1438 0.999419048
1439 0.999419048
1440 0.999419048
1441 0.999419048
1442 0.999237448
1443 0.999237448
1444 0.999237448
1445 0.999237448
1446 0.999237448
1447 0.999237448
1448 0.999237448
1449 0.99922904
1450 0.99922904
1451 0.99922904
1452 0.99922904
1453 0.99922904
1454 0.99926904
1455 0.99926904
1456 0.99926904
1457 0.999279936
1458 0.999199128
1459 0.99945674
1460 0.99945674
1461 0.99945674
1462 0.99945674
1463 0.99945674
1464 0.99945674
1465 0.999547648
1466 0.999547648
1467 0.9994957
1468 0.999599596
1469 0.999599596
1470 0.999599596
1471 0.999460876
1472 0.999460876
1473 0.999460876
1474 0.999504988
1475 0.999504988
1476 0.999504988
1477 0.999504988
1478 0.999504988
1479 0.999504988
1480 0.999504988
1481 0.999541684
1482 0.9994904
1483 0.999717316
1484 0.999717316
1485 0.999717316
1486 0.999717316
1487 0.999717316
1488 0.999717316
1489 0.999717316
1490 0.999717316
1491 0.999717316
1492 0.999717316
1493 0.999717316
1494 0.999717316
1495 0.999717316
1496 0.999717316
1497 0.99996
1498 0.99996
1499 0.99996
1500 0.99996
1501 0.99996
1502 0.99996
1503 0.99996
1504 0.99996
1505 0.99996
1506 0.99996
1507 0.99996
1508 0.99996
1509 0.99996
1510 0.99996
1511 0.99996
1512 0.99996
1513 0.99996
1514 0.99996
1515 0.99996
1516 0.99996
1517 0.999486512
1518 0.999486512
1519 0.99927688
1520 0.99937938
1521 0.99937938
1522 0.99937938
1523 0.99937938
1524 0.99937938
1525 0.99937938
1526 0.99937938
1527 0.99937938
1528 0.99942816
1529 0.998977656
1530 0.998977656
1531 0.998977656
1532 0.998691964
1533 0.998833448
1534 0.998409332
1535 0.99889368
1536 0.99889368
1537 0.99889368
1538 0.99889368
1539 0.998856984
1540 0.999009864
1541 0.999009864
1542 0.999009864
1543 0.999009864
1544 0.999009864
1545 0.999009864
1546 0.999009864
1547 0.999009864
1548 0.999009864
1549 0.999009864
1550 0.999009864
1551 0.999009864
1552 0.999009864
1553 0.999009864
1554 0.999009864
1555 0.999009864
1556 0.999009864
1557 0.999009864
1558 0.999009864
1559 0.999117972
1560 0.999043916
1561 0.999079876
1562 0.999078552
1563 0.999078552
1564 0.999064992
1565 0.999064992
1566 0.999064992
1567 0.999064992
1568 0.999064992
1569 0.999064992
1570 0.999064992
1571 0.999064992
1572 0.999064992
1573 0.999089448
1574 0.999089448
1575 0.999089448
1576 0.999089448
1577 0.999089448
1578 0.999089448
1579 0.999089448
1580 0.999089448
1581 0.999089448
1582 0.999089448
1583 0.999089448
1584 0.999089448
1585 0.999089448
1586 0.998831948
1587 0.998831948
1588 0.998868644
1589 0.998868644
1590 0.99951656
1591 0.99951656
1592 0.99951656
1593 0.99951656
1594 0.99951656
1595 0.99951656
1596 0.999513712
1597 0.999513712
1598 0.999513712
1599 0.999513712
1600 0.999513712
1601 0.999513712
1602 0.999513712
1603 0.999513712
1604 0.999513712
1605 0.999513712
1606 0.999513712
1607 0.999513712
1608 0.999513712
1609 0.999513712
1610 0.999513712
1611 0.999513712
1612 0.999513712
1613 0.998742804
1614 0.998742804
1615 0.998519216
1616 0.998519216
1617 0.998519216
1618 0.998519216
1619 0.998519216
1620 0.998519216
1621 0.998519216
1622 0.997748576
1623 0.998047636
1624 0.997540448
1625 0.998108108
1626 0.998108108
1627 0.998108108
1628 0.998108108
1629 0.998108108
1630 0.998108108
1631 0.997989812
1632 0.997989812
1633 0.997989812
1634 0.997989812
1635 0.997789116
1636 0.997749052
1637 0.997627676
1638 0.998245724
1639 0.998245724
1640 0.998245724
1641 0.998245724
1642 0.998245724
1643 0.998245724
1644 0.998245724
1645 0.998245724
1646 0.998245724
1647 0.998245724
1648 0.998245724
1649 0.998245724
1650 0.998245724
1651 0.998245724
1652 0.998245724
1653 0.998245724
1654 0.998245724
1655 0.998245724
1656 0.998245724
1657 0.998245724
1658 0.999211632
1659 0.999211632
1660 0.999211632
1661 0.999211632
1662 0.999211632
1663 0.999211632
1664 0.999211632
1665 0.999211632
1666 0.999211632
1667 0.999522124
1668 0.999522124
1669 0.999522124
1670 0.999522124
1671 0.999522124
1672 0.999522124
1673 0.999522124
1674 0.999522124
1675 0.999522124
1676 0.999522124
1677 0.999522124
1678 0.999468508
1679 0.9995447
1680 0.9995447
1681 0.9995447
1682 0.9995447
1683 0.9995447
1684 0.9995447
1685 0.9995447
1686 0.999321216
1687 0.999468928
1688 0.999412232
1689 0.99975132
1690 0.99975132
1691 0.99975132
1692 0.99975132
1693 0.99975132
1694 0.99975132
1695 0.99975132
1696 0.99975132
1697 0.99975132
1698 0.999719372
1699 0.999806328
1700 0.999806328
1701 0.999806328
1702 0.999806328
1703 0.999806328
1704 0.999806328
1705 0.999806328
1706 0.999806328
1707 0.999806328
1708 0.999806328
1709 0.999806328
1710 0.999806328
1711 0.999806328
1712 0.999806328
1713 0.999806328
1714 0.999806328
1715 0.999806328
1716 0.999806328
1717 0.999806328
1718 0.999806328
1719 0.999806328
1720 0.999806328
1721 0.999806328
1722 0.999806328
1723 0.9998444
1724 0.999881096
1725 0.999961904
1726 0.999961904
1727 0.999961904
1728 0.999961904
1729 0.999961904
1730 0.999961904
1731 0.999961904
1732 0.999961904
1733 0.999961904
1734 0.999961904
1735 0.999961904
1736 0.999961904
1737 0.999961904
1738 0.999961904
1739 0.999923808
1740 0.99995122
1741 0.99995122
1742 0.99995122
1743 0.99995122
1744 0.99995122
1745 0.99995122
1746 0.99995122
1747 0.99995122
1748 0.99995122
1749 0.99995122
1750 0.99995122
1751 0.99995122
1752 0.99995122
1753 0.99995122
1754 0.99995122
1755 0.99995122
1756 0.99995122
1757 0.99995122
1758 0.99995122
1759 0.99995122
1760 0.99995122
1761 0.99995122
1762 0.99995122
1763 0.99995122
1764 0.99995122
1765 0.99995122
1766 0.99995122
1767 0.99995122
1768 0.99995122
1769 0.99995122
1770 0.99995122
1771 0.99995122
1772 0.99995122
1773 0.99995122
1774 0.99995122
1775 0.99995122
1776 0.999923808
1777 0.999923808
1778 0.999923808
1779 0.999923808
1780 0.999923808
1781 0.999923808
1782 0.999923808
1783 0.999923808
1784 0.999923808
1785 0.999923808
1786 0.999923808
1787 0.999923808
1788 0.999923808
1789 0.999923808
1790 0.999923808
1791 0.999923808
1792 1
1793 1
1794 1
1795 1
1796 1
1797 1
1798 1
1799 1
1800 1
};
\addlegendentry{RL + HeuristicMask}
\addplot [thick, red]
table {%
0 0.928865584
1 0.935069196
2 0.932462932
3 0.933794084
4 0.93583972
5 0.935879468
6 0.937508192
7 0.938577368
8 0.938543472
9 0.939001368
10 0.936849132
11 0.936849132
12 0.936395076
13 0.93621028
14 0.938996508
15 0.941694336
16 0.940572916
17 0.939518768
18 0.939781668
19 0.93873716
20 0.939997428
21 0.939238808
22 0.940098688
23 0.943036592
24 0.942365556
25 0.9437792
26 0.944176568
27 0.943096032
28 0.944694552
29 0.944558196
30 0.943116904
31 0.944113136
32 0.944591796
33 0.944017748
34 0.945419896
35 0.944215284
36 0.945766888
37 0.948378068
38 0.951306656
39 0.950231576
40 0.951954992
41 0.95034518
42 0.946706576
43 0.94848722
44 0.94796348
45 0.947466292
46 0.950901532
47 0.952020372
48 0.953626976
49 0.953868196
50 0.951258036
51 0.952966736
52 0.95251296
53 0.952741144
54 0.952603384
55 0.953646412
56 0.955678116
57 0.95517688
58 0.955282548
59 0.955158392
60 0.954623448
61 0.955532252
62 0.956144068
63 0.957036824
64 0.957643468
65 0.959647028
66 0.961807708
67 0.961462564
68 0.961846148
69 0.962280704
70 0.962462744
71 0.964769132
72 0.965319592
73 0.9646275
74 0.96615646
75 0.965373664
76 0.965261084
77 0.96661678
78 0.966394992
79 0.9666102
80 0.966135144
81 0.966179888
82 0.966817444
83 0.966883984
84 0.966571132
85 0.966682976
86 0.968231304
87 0.967260504
88 0.967934736
89 0.967823276
90 0.96902094
91 0.968733116
92 0.967812724
93 0.968158588
94 0.967333284
95 0.967831128
96 0.969121816
97 0.969675096
98 0.97005736
99 0.970856792
100 0.970734984
101 0.9708623
102 0.970578836
103 0.971002032
104 0.970917944
105 0.971260164
106 0.969292528
107 0.970788984
108 0.971730388
109 0.969884288
110 0.970610168
111 0.972491836
112 0.972305924
113 0.971718904
114 0.973565548
115 0.973388984
116 0.972928232
117 0.972194788
118 0.972242188
119 0.970601848
120 0.973107448
121 0.973026524
122 0.973423076
123 0.973535536
124 0.97424096
125 0.974307844
126 0.975315632
127 0.973851332
128 0.974387128
129 0.97453498
130 0.975668576
131 0.976094716
132 0.976120964
133 0.976185988
134 0.9758751
135 0.976196428
136 0.976390184
137 0.97700226
138 0.977394076
139 0.978610816
140 0.977579952
141 0.977310544
142 0.97742198
143 0.978722268
144 0.980026096
145 0.979650372
146 0.980130812
147 0.979759052
148 0.97974164
149 0.984607184
150 0.986116428
151 0.98470472
152 0.98569562
153 0.984658532
154 0.982807176
155 0.984573004
156 0.98409738
157 0.984153004
158 0.984421592
159 0.986953336
160 0.98629588
161 0.986343456
162 0.986472644
163 0.986352604
164 0.986320476
165 0.986414364
166 0.987441952
167 0.986692612
168 0.987615132
169 0.986810304
170 0.987058428
171 0.986717584
172 0.986507768
173 0.986506368
174 0.986317308
175 0.98526214
176 0.98542932
177 0.985418472
178 0.986033628
179 0.984879456
180 0.985069752
181 0.985937808
182 0.986386068
183 0.987107344
184 0.986424004
185 0.984606704
186 0.98660482
187 0.9867249
188 0.986737196
189 0.986742328
190 0.987218876
191 0.98710736
192 0.987783176
193 0.98709272
194 0.98704924
195 0.988524936
196 0.98842556
197 0.989112868
198 0.989702072
199 0.989621316
200 0.989783752
201 0.989374536
202 0.989652036
203 0.98955998
204 0.98955998
205 0.98955998
206 0.989819236
207 0.989497492
208 0.990286712
209 0.990212632
210 0.990308164
211 0.989495932
212 0.987353396
213 0.98817234
214 0.988619684
215 0.987513564
216 0.987924
217 0.987518648
218 0.98575114
219 0.987571172
220 0.987249684
221 0.987155944
222 0.987869624
223 0.987799292
224 0.988413972
225 0.988453972
226 0.98662826
227 0.986568232
228 0.987178404
229 0.986676152
230 0.98563874
231 0.986265108
232 0.986086284
233 0.98626444
234 0.986465764
235 0.987402996
236 0.987170964
237 0.987679372
238 0.987378504
239 0.987330112
240 0.98775906
241 0.987778592
242 0.98784978
243 0.987923016
244 0.987885632
245 0.9880337
246 0.98768378
247 0.987126404
248 0.987167128
249 0.987433224
250 0.988265212
251 0.987779424
252 0.988317628
253 0.988856764
254 0.988892828
255 0.988417864
256 0.988708672
257 0.9887633
258 0.989209784
259 0.988601596
260 0.989137076
261 0.989464532
262 0.98971064
263 0.989747336
264 0.989603792
265 0.989603792
266 0.9900142
267 0.989861816
268 0.990173416
269 0.989989296
270 0.990029296
271 0.990029296
272 0.990029296
273 0.990219776
274 0.989319176
275 0.989224716
276 0.98939652
277 0.988925264
278 0.988770316
279 0.989343052
280 0.989392492
281 0.98940008
282 0.98912888
283 0.988987044
284 0.988755496
285 0.989366936
286 0.989258268
287 0.989499524
288 0.989462828
289 0.989425444
290 0.989423224
291 0.989499524
292 0.990106244
293 0.989430964
294 0.98950524
295 0.990348584
296 0.98995288
297 0.989805144
298 0.989015752
299 0.989287128
300 0.99007258
301 0.99052838
302 0.990384648
303 0.990105652
304 0.989961684
305 0.991569684
306 0.991569684
307 0.991230216
308 0.992480452
309 0.992480452
310 0.992480452
311 0.992480452
312 0.992619644
313 0.993581328
314 0.993265988
315 0.993486336
316 0.993233908
317 0.993283568
318 0.99353986
319 0.993110064
320 0.994246132
321 0.995391624
322 0.993711984
323 0.99398222
324 0.99254334
325 0.994092368
326 0.99369938
327 0.993774148
328 0.993774148
329 0.99364968
330 0.994035964
331 0.99477748
332 0.99487736
333 0.995154744
334 0.9938768
335 0.993501952
336 0.994119744
337 0.994198952
338 0.994214896
339 0.994214896
340 0.994528244
341 0.995504872
342 0.995246176
343 0.995124616
344 0.995077732
345 0.994787852
346 0.9945356
347 0.992629308
348 0.99335138
349 0.992931316
350 0.99306856
351 0.992479296
352 0.993032692
353 0.991806624
354 0.993072644
355 0.991945132
356 0.991220908
357 0.991320792
358 0.991320792
359 0.99022056
360 0.989729588
361 0.990470636
362 0.989956876
363 0.990654224
364 0.99196336
365 0.99308364
366 0.993032804
367 0.993984056
368 0.994020752
369 0.994020752
370 0.994020752
371 0.993214484
372 0.993214484
373 0.992733204
374 0.993173732
375 0.994249832
376 0.99418096
377 0.994651172
378 0.993360776
379 0.993495956
380 0.992956824
381 0.993123632
382 0.9920393
383 0.991810696
384 0.99115896
385 0.991592948
386 0.991516596
387 0.99140872
388 0.992066196
389 0.992066196
390 0.992066196
391 0.992063192
392 0.992017972
393 0.992102076
394 0.992102076
395 0.991725324
396 0.991712036
397 0.991958188
398 0.991958188
399 0.991671492
400 0.991853092
401 0.99105758
402 0.99264374
403 0.992859956
404 0.993557924
405 0.993751084
406 0.992529476
407 0.993304584
408 0.993914108
409 0.993377468
410 0.994286616
411 0.994020916
412 0.993784444
413 0.994820264
414 0.994994176
415 0.994981316
416 0.994937836
417 0.995072224
418 0.995072224
419 0.99511032
420 0.993493516
421 0.993981376
422 0.99469674
423 0.99469674
424 0.99406106
425 0.994400012
426 0.992505792
427 0.992455548
428 0.99143144
429 0.991692308
430 0.991796536
431 0.991917392
432 0.9919839
433 0.991268156
434 0.991219376
435 0.991268156
436 0.990871468
437 0.993329652
438 0.993332904
439 0.994177152
440 0.993235344
441 0.99338052
442 0.993040988
443 0.993376092
444 0.993479716
445 0.993528496
446 0.993528496
447 0.993528496
448 0.993649708
449 0.99437086
450 0.994201668
451 0.991051588
452 0.990191308
453 0.990872288
454 0.992030248
455 0.993346612
456 0.993637132
457 0.993376552
458 0.993704312
459 0.992591252
460 0.991180672
461 0.992390352
462 0.992581528
463 0.993852904
464 0.99259334
465 0.99268968
466 0.99268968
467 0.99268968
468 0.992434004
469 0.98865646
470 0.98642494
471 0.988360168
472 0.990257936
473 0.9897198
474 0.989781196
475 0.990640968
476 0.990536124
477 0.990238904
478 0.992072864
479 0.99216642
480 0.99168088
481 0.992168396
482 0.992166176
483 0.992166176
484 0.992166176
485 0.992166176
486 0.992166176
487 0.992640964
488 0.993049716
489 0.993049716
490 0.992980752
491 0.993059716
492 0.993059716
493 0.993198024
494 0.993056892
495 0.993056892
496 0.992623488
497 0.992464068
498 0.992547836
499 0.992512356
500 0.992381168
501 0.992631168
502 0.992679628
503 0.992708596
504 0.99455238
505 0.994713188
506 0.994713188
507 0.994694828
508 0.99486864
509 0.99486864
510 0.99486864
511 0.994409044
512 0.99436864
513 0.99269694
514 0.994032276
515 0.994396752
516 0.994227044
517 0.994112604
518 0.994251408
519 0.994251408
520 0.994251408
521 0.994613376
522 0.993113776
523 0.993554352
524 0.993917456
525 0.992523668
526 0.993228316
527 0.993228316
528 0.992818188
529 0.993403692
530 0.993403692
531 0.993245928
532 0.9922107
533 0.992787276
534 0.993421816
535 0.9939097
536 0.993946396
537 0.994090016
538 0.99445774
539 0.99445774
540 0.99445774
541 0.994602896
542 0.994602896
543 0.994602896
544 0.994700136
545 0.995596996
546 0.995596996
547 0.995596996
548 0.995596996
549 0.995596996
550 0.995702948
551 0.995644964
552 0.995725772
553 0.995725772
554 0.9959972
555 0.995160244
556 0.995906396
557 0.996038296
558 0.996038296
559 0.995075176
560 0.995075176
561 0.995075176
562 0.995075176
563 0.99520664
564 0.99520664
565 0.996379448
566 0.995232596
567 0.995363032
568 0.995363032
569 0.995363032
570 0.995287936
571 0.995004652
572 0.995496696
573 0.996434276
574 0.997394004
575 0.997572724
576 0.995975504
577 0.995678796
578 0.99603294
579 0.99599556
580 0.995960512
581 0.99584232
582 0.996060536
583 0.9957708
584 0.995760444
585 0.9958609
586 0.995966824
587 0.995602496
588 0.995602496
589 0.995831236
590 0.995831236
591 0.995814264
592 0.99580196
593 0.99580196
594 0.99580196
595 0.99555504
596 0.994428
597 0.99490228
598 0.994993032
599 0.994993032
600 0.995169456
601 0.99538964
602 0.995608496
603 0.995757376
604 0.995352216
605 0.995352216
606 0.995352216
607 0.995389576
608 0.995389576
609 0.996040604
610 0.996477056
611 0.996804028
612 0.997026364
613 0.995757048
614 0.995858184
615 0.996327536
616 0.99606528
617 0.995571616
618 0.99606528
619 0.996010332
620 0.995942536
621 0.995734768
622 0.99598622
623 0.99598622
624 0.996694856
625 0.996694856
626 0.995782848
627 0.99645796
628 0.99642764
629 0.99642764
630 0.995966904
631 0.995296104
632 0.9952078
633 0.995202124
634 0.995491092
635 0.99605444
636 0.995918016
637 0.996676128
638 0.996254908
639 0.996328304
640 0.996676128
641 0.99641526
642 0.99641526
643 0.997394064
644 0.997653688
645 0.995408848
646 0.995436356
647 0.995939
648 0.996590688
649 0.996381424
650 0.996566532
651 0.996566532
652 0.996566532
653 0.996566532
654 0.996566532
655 0.99595556
656 0.99575834
657 0.99575834
658 0.996394624
659 0.996394624
660 0.996394624
661 0.99628718
662 0.996559468
663 0.997077256
664 0.997235028
665 0.9972466
666 0.9972466
667 0.996546668
668 0.997041472
669 0.99720924
670 0.997334904
671 0.997550112
672 0.997550112
673 0.997333896
674 0.996945068
675 0.996813284
676 0.99686808
677 0.996781124
678 0.996963004
679 0.996963004
680 0.996963004
681 0.997099636
682 0.997270356
683 0.997270356
684 0.997270356
685 0.997297312
686 0.997297312
687 0.996804636
688 0.996497212
689 0.996497212
690 0.996669808
691 0.996669808
692 0.996643796
693 0.996643796
694 0.996643796
695 0.996103088
696 0.9969916
697 0.997224424
698 0.997224424
699 0.997224424
700 0.997224424
701 0.997007032
702 0.996957608
703 0.997145372
704 0.99729216
705 0.99593016
706 0.995849352
707 0.995784632
708 0.995643884
709 0.996875524
710 0.99661102
711 0.996565784
712 0.995941316
713 0.995390656
714 0.99630472
715 0.996653468
716 0.996653468
717 0.99675818
718 0.99675818
719 0.995684212
720 0.99559854
721 0.99559854
722 0.99559854
723 0.99559854
724 0.99559854
725 0.996874568
726 0.996874568
727 0.996874568
728 0.996137548
729 0.997612708
730 0.997612708
731 0.997791612
732 0.997679792
733 0.997755732
734 0.997731708
735 0.99794344
736 0.998041868
737 0.998041868
738 0.997537524
739 0.996817608
740 0.996817608
741 0.996817608
742 0.996817608
743 0.998308336
744 0.998308336
745 0.997149632
746 0.995687096
747 0.996200276
748 0.996418488
749 0.996418488
750 0.996418488
751 0.996800372
752 0.996800372
753 0.996800372
754 0.996800372
755 0.996800372
756 0.996800372
757 0.996019228
758 0.996019228
759 0.996019228
760 0.996019228
761 0.996019228
762 0.995894228
763 0.995535812
764 0.995916468
765 0.995916468
766 0.995774632
767 0.99580826
768 0.995801956
769 0.99589184
770 0.996634576
771 0.996634576
772 0.996422516
773 0.997545132
774 0.996689176
775 0.99769752
776 0.99769752
777 0.997480028
778 0.996845672
779 0.99693194
780 0.99693194
781 0.996622668
782 0.99644474
783 0.997017496
784 0.997104372
785 0.997594072
786 0.9974983
787 0.9974983
788 0.997414888
789 0.997414888
790 0.997297292
791 0.997297292
792 0.997297292
793 0.996823256
794 0.997227684
795 0.997227684
796 0.997227684
797 0.997227684
798 0.997227684
799 0.997227684
800 0.997054524
801 0.996676088
802 0.99695888
803 0.996522788
804 0.996538892
805 0.996920088
806 0.996792764
807 0.997208
808 0.997208
809 0.997208
810 0.997208
811 0.997208
812 0.99844844
813 0.99844844
814 0.99844844
815 0.99844844
816 0.997573368
817 0.995981184
818 0.995527596
819 0.995950644
820 0.996086776
821 0.996206992
822 0.995408704
823 0.99527742
824 0.995397308
825 0.9954978
826 0.995894408
827 0.995894408
828 0.995894408
829 0.995894408
830 0.995058096
831 0.995058096
832 0.995058096
833 0.994907908
834 0.995110524
835 0.996496996
836 0.996496996
837 0.996496996
838 0.99657726
839 0.99657726
840 0.99657726
841 0.99657726
842 0.99657726
843 0.99657726
844 0.996945856
845 0.996945856
846 0.99433194
847 0.99433194
848 0.99433194
849 0.99433194
850 0.99433194
851 0.99433194
852 0.994632772
853 0.994623232
854 0.994500904
855 0.994700672
856 0.994700672
857 0.994968892
858 0.994563676
859 0.994563676
860 0.994563676
861 0.993924208
862 0.99386556
863 0.993855592
864 0.994217044
865 0.994140056
866 0.994402324
867 0.994612732
868 0.995552884
869 0.995552884
870 0.995621196
871 0.995621196
872 0.995621196
873 0.995621196
874 0.995621196
875 0.995621196
876 0.995621196
877 0.995621196
878 0.995621196
879 0.995655964
880 0.995799272
881 0.996025152
882 0.994110912
883 0.99311554
884 0.995715476
885 0.995715476
886 0.995715476
887 0.995715476
888 0.995715476
889 0.995564124
890 0.997001704
891 0.997001704
892 0.997001704
893 0.997001704
894 0.99521382
895 0.996900156
896 0.997750392
897 0.997751788
898 0.99756094
899 0.997002504
900 0.997598324
901 0.997598324
902 0.997598324
903 0.997598324
904 0.997598324
905 0.997598324
906 0.997598324
907 0.997598324
908 0.997598324
909 0.997598324
910 0.997598324
911 0.997598324
912 0.997598324
913 0.997641192
914 0.998063176
915 0.998174452
916 0.998311616
917 0.998311616
918 0.998311616
919 0.998311616
920 0.999557024
921 0.999557024
922 0.999557024
923 0.999415536
924 0.999459016
925 0.999515356
926 0.99947866
927 0.99947866
928 0.999440564
929 0.999355584
930 0.999516756
931 0.999558424
932 0.999558424
933 0.999558424
934 0.999558424
935 0.999558424
936 0.999558424
937 0.999558424
938 0.99879678
939 0.998870176
940 0.997897348
941 0.997388288
942 0.997793004
943 0.997791604
944 0.997736808
945 0.998258548
946 0.997905
947 0.997905
948 0.997885356
949 0.997296692
950 0.998668568
951 0.999095232
952 0.998915576
953 0.998915576
954 0.998915576
955 0.998915576
956 0.998915576
957 0.998915576
958 0.998915576
959 0.998915576
960 0.998915576
961 0.998915576
962 0.998682124
963 0.998905828
964 0.998905828
965 0.998905828
966 0.998905828
967 0.998905828
968 0.998905828
969 0.998905828
970 0.998897252
971 0.998897252
972 0.998897252
973 0.998746296
974 0.999044044
975 0.999044044
976 0.999044044
977 0.9992612
978 0.9992612
979 0.9992612
980 0.9992612
981 0.9992612
982 0.9992612
983 0.9992612
984 0.9992612
985 0.99871438
986 0.998766328
987 0.999165996
988 0.999165996
989 0.999165996
990 0.999165996
991 0.999165996
992 0.99934466
993 0.99934466
994 0.99934466
995 0.99934466
996 0.99934466
997 0.99934466
998 0.99934466
999 0.99934466
1000 0.99934466
1001 0.999345984
1002 0.999345984
1003 0.999128164
1004 0.999158712
1005 0.999311092
1006 0.999311092
1007 0.999311092
1008 0.999311092
1009 0.999311092
1010 0.999311092
1011 0.999455236
1012 0.999455236
1013 0.999455236
1014 0.999491272
1015 0.999642552
1016 0.999642552
1017 0.999642552
1018 0.999642552
1019 0.999642552
1020 0.999642552
1021 0.999642552
1022 0.999642552
1023 0.999642552
1024 0.999642552
1025 0.999497164
1026 0.999497164
1027 0.999576372
1028 0.999576372
1029 0.999576372
1030 0.999248744
1031 0.999611748
1032 0.999611748
1033 0.999611748
1034 0.999611748
1035 0.999611748
1036 0.999611748
1037 0.999611748
1038 0.999611748
1039 0.999611748
1040 0.99970902
1041 0.99970902
1042 0.99970902
1043 0.99970902
1044 0.99970902
1045 0.99970902
1046 0.99970902
1047 0.99970902
1048 0.99970902
1049 0.99970902
1050 0.99970902
1051 0.99970902
1052 0.998499576
1053 0.998499576
1054 0.998234532
1055 0.99824858
1056 0.999339496
1057 0.998915648
1058 0.999107924
1059 0.999107924
1060 0.999107924
1061 0.999107924
1062 0.999107924
1063 0.999107924
1064 0.999107924
1065 0.999107924
1066 0.999107924
1067 0.999198076
1068 0.999198076
1069 0.99823882
1070 0.99823882
1071 0.99823882
1072 0.99823882
1073 0.99823882
1074 0.99823882
1075 0.998265948
1076 0.998265948
1077 0.998265948
1078 0.998265948
1079 0.998265948
1080 0.998265948
1081 0.998265948
1082 0.998081972
1083 0.998081972
1084 0.998081972
1085 0.998081972
1086 0.998081972
1087 0.997940764
1088 0.998015532
1089 0.998231748
1090 0.998231748
1091 0.998231748
1092 0.998231748
1093 0.998231748
1094 0.998231748
1095 0.998231748
1096 0.998231748
1097 0.998231748
1098 0.997973732
1099 0.997973732
1100 0.997973732
1101 0.997973732
1102 0.997981444
1103 0.99825214
1104 0.998381172
1105 0.998381172
1106 0.998381172
1107 0.998381172
1108 0.999516188
1109 0.999607096
1110 0.999607096
1111 0.999607096
1112 0.999607096
1113 0.999607096
1114 0.999607096
1115 0.999288812
1116 0.999168004
1117 0.999208636
1118 0.999296712
1119 0.999667892
1120 0.99958456
1121 0.999473096
1122 0.999551988
1123 0.9997495
1124 0.9997495
1125 0.9997495
1126 0.9997495
1127 0.9997495
1128 0.9997495
1129 0.9997495
1130 0.9997495
1131 0.9997495
1132 0.99963864
1133 0.99963864
1134 0.99963864
1135 0.99963864
1136 0.99963864
1137 0.99963864
1138 0.99963864
1139 0.99963864
1140 0.99963864
1141 0.99963864
1142 0.99963864
1143 0.99955346
1144 0.99955346
1145 0.99955346
1146 0.99955346
1147 0.99955346
1148 0.99955346
1149 0.99955346
1150 0.99955346
1151 0.99955346
1152 0.99955346
1153 0.99955346
1154 0.999710712
1155 0.999710712
1156 0.999710712
1157 0.999710712
1158 0.999710712
1159 0.999710712
1160 0.999710712
1161 0.999710712
1162 0.999710712
1163 0.999710712
1164 0.999710712
1165 0.999750712
1166 0.999790712
1167 0.999790712
1168 0.999790712
1169 0.999853212
1170 0.999853212
1171 0.999963304
1172 0.999963304
1173 1
1174 1
1175 1
1176 1
1177 1
1178 1
1179 1
1180 1
1181 1
1182 1
1183 1
1184 1
1185 1
1186 1
1187 1
1188 1
1189 1
1190 1
1191 1
1192 1
1193 1
1194 1
1195 1
1196 1
1197 1
1198 1
1199 1
1200 1
1201 1
1202 1
1203 1
1204 1
1205 1
1206 1
1207 1
1208 1
1209 1
1210 1
1211 1
1212 1
1213 1
1214 1
1215 1
1216 1
1217 1
1218 1
1219 1
1220 1
1221 1
1222 1
1223 1
1224 1
1225 1
1226 1
1227 1
1228 1
1229 1
1230 1
1231 1
1232 1
1233 1
1234 1
1235 1
1236 1
1237 1
1238 1
1239 1
1240 1
1241 1
1242 1
1243 1
1244 1
1245 1
1246 1
1247 1
1248 1
1249 1
1250 1
1251 1
1252 1
1253 1
1254 1
1255 1
1256 1
1257 1
1258 1
1259 1
1260 1
1261 1
1262 1
1263 1
1264 1
1265 1
1266 1
1267 1
1268 1
1269 1
1270 1
1271 1
1272 1
1273 1
1274 1
1275 1
1276 1
1277 1
1278 1
1279 1
1280 1
1281 1
1282 1
1283 1
1284 1
1285 1
1286 1
1287 1
1288 1
1289 1
1290 1
1291 1
1292 1
1293 1
1294 1
1295 1
1296 1
1297 1
1298 1
1299 1
1300 1
1301 1
1302 1
1303 1
1304 1
1305 1
1306 1
1307 1
1308 1
1309 1
1310 1
1311 1
1312 1
1313 1
1314 1
1315 1
1316 1
1317 1
1318 1
1319 1
1320 1
1321 1
1322 1
1323 1
1324 1
1325 1
1326 1
1327 1
1328 1
1329 1
1330 1
1331 1
1332 1
1333 1
1334 1
1335 1
1336 1
1337 1
1338 1
1339 1
1340 1
1341 1
1342 1
1343 1
1344 1
1345 1
1346 1
1347 1
1348 1
1349 1
1350 1
1351 1
1352 1
1353 1
1354 1
1355 1
1356 1
1357 1
1358 1
1359 1
1360 1
1361 1
1362 1
1363 1
1364 1
1365 1
1366 1
1367 1
1368 1
1369 1
1370 1
1371 1
1372 1
1373 1
1374 1
1375 1
1376 1
1377 1
1378 1
1379 1
1380 1
1381 1
1382 1
1383 1
1384 1
1385 1
1386 1
1387 1
1388 1
1389 1
1390 1
1391 1
1392 1
1393 1
1394 1
1395 1
1396 1
1397 1
1398 1
1399 1
1400 1
1401 1
1402 1
1403 1
1404 1
1405 1
1406 1
1407 1
1408 1
1409 1
1410 1
1411 1
1412 1
1413 1
1414 1
1415 1
1416 1
1417 1
1418 1
1419 1
1420 1
1421 1
1422 1
1423 1
1424 1
1425 1
1426 1
1427 1
1428 1
1429 1
1430 1
1431 1
1432 1
1433 1
1434 1
1435 1
1436 1
1437 1
1438 1
1439 1
1440 1
1441 1
1442 1
1443 1
1444 1
1445 1
1446 1
1447 1
1448 1
1449 1
1450 1
1451 1
1452 1
1453 1
1454 1
1455 1
1456 1
1457 1
1458 1
1459 1
1460 1
1461 1
1462 1
1463 1
1464 1
1465 1
1466 1
1467 1
1468 1
1469 1
1470 1
1471 1
1472 1
1473 1
1474 1
1475 1
1476 1
1477 1
1478 1
1479 1
1480 1
1481 1
1482 1
1483 1
1484 1
1485 1
1486 1
1487 1
1488 1
1489 1
1490 1
1491 1
1492 1
1493 1
1494 1
1495 1
1496 1
1497 1
1498 1
1499 1
1500 1
1501 1
1502 1
1503 1
1504 1
1505 1
1506 1
1507 1
1508 1
1509 1
1510 1
1511 1
1512 1
1513 1
1514 1
1515 1
1516 1
1517 1
1518 1
1519 1
1520 1
1521 1
1522 1
1523 1
1524 1
1525 1
1526 1
1527 1
1528 1
1529 1
1530 1
1531 1
1532 1
1533 1
1534 1
1535 1
1536 1
1537 1
1538 1
1539 1
1540 1
1541 1
1542 1
1543 1
1544 1
1545 1
1546 1
1547 1
1548 1
1549 1
1550 1
1551 1
1552 1
1553 1
1554 1
1555 1
1556 1
1557 1
1558 1
1559 1
1560 1
1561 1
1562 1
1563 1
1564 1
1565 1
1566 1
1567 1
1568 1
1569 1
1570 1
1571 1
1572 1
1573 1
1574 1
1575 1
1576 1
1577 1
1578 1
1579 1
1580 1
1581 1
1582 1
1583 1
1584 1
1585 1
1586 1
1587 1
1588 1
1589 1
1590 1
1591 1
1592 1
1593 1
1594 1
1595 1
1596 1
1597 1
1598 1
1599 1
1600 1
1601 1
1602 1
1603 1
1604 1
1605 1
1606 1
1607 1
1608 1
1609 1
1610 1
1611 1
1612 1
1613 1
1614 1
1615 1
1616 1
1617 1
1618 1
1619 1
1620 1
1621 1
1622 1
1623 1
1624 1
1625 1
1626 1
1627 1
1628 1
1629 1
1630 1
1631 1
1632 1
1633 1
1634 1
1635 1
1636 1
1637 1
1638 1
1639 1
1640 1
1641 1
1642 1
1643 1
1644 1
1645 1
1646 1
1647 1
1648 1
1649 1
1650 1
1651 1
1652 1
1653 1
1654 1
1655 1
1656 1
1657 1
1658 1
1659 1
1660 1
1661 1
1662 1
1663 1
1664 1
1665 1
1666 1
1667 1
1668 1
1669 1
1670 1
1671 1
1672 1
1673 1
1674 1
1675 1
1676 1
1677 1
1678 1
1679 1
1680 1
1681 1
1682 1
1683 1
1684 1
1685 1
1686 1
1687 1
1688 1
1689 1
1690 1
1691 1
1692 1
1693 1
1694 1
1695 1
1696 1
1697 1
1698 1
1699 1
1700 1
1701 1
1702 1
1703 1
1704 1
1705 1
1706 1
1707 1
1708 1
1709 1
1710 1
1711 1
1712 1
1713 1
1714 1
1715 1
1716 1
1717 1
1718 1
1719 1
1720 1
1721 1
1722 1
1723 1
1724 1
1725 1
1726 1
1727 1
1728 1
1729 1
1730 1
1731 1
1732 1
1733 1
1734 1
1735 1
1736 1
1737 1
1738 1
1739 1
1740 1
1741 1
1742 1
1743 1
1744 1
1745 1
1746 1
1747 1
1748 1
1749 1
1750 1
1751 1
1752 1
1753 1
1754 1
1755 1
1756 1
1757 1
1758 1
1759 1
1760 1
1761 1
1762 1
1763 1
1764 1
1765 1
1766 1
1767 1
1768 1
1769 1
1770 1
1771 1
1772 1
1773 1
1774 1
1775 1
1776 1
1777 1
1778 1
1779 1
1780 1
1781 1
1782 1
1783 1
1784 1
1785 1
1786 1
1787 1
1788 1
1789 1
1790 1
1791 1
1792 1
1793 1
1794 1
1795 1
1796 1
1797 1
1798 1
1799 1
1800 1
};
\addlegendentry{Ours}





\end{groupplot}
\end{tikzpicture}%
